Retrofitting Applications with Provenance-Based Security Monitoring

Data provenance is a valuable tool for detecting and preventing cyber attack, providing insight into the nature of suspicious events. For example, an administrator can use provenance to identify the perpetrator of a data leak, track an attacker's actions following an intrusion, or even control the flow of outbound data within an organization. Unfortunately, providing relevant data provenance for complex, heterogenous software deployments is challenging, requiring both the tedious instrumentation of many application components as well as a unified architecture for aggregating information between components. In this work, we present a composition of techniques for bringing affordable and holistic provenance capabilities to complex application workflows, with particular consideration for the exemplar domain of web services. We present DAP, a transparent architecture for capturing detailed data provenance for web service components. Our approach leverages a key insight that minimal knowledge of open protocols can be leveraged to extract precise and efficient provenance information by interposing on application components' communications, granting DAP compatibility with existing web services without requiring instrumentation or developer cooperation. We show how our system can be used in real time to monitor system intrusions or detect data exfiltration attacks while imposing less than 5.1 ms end-to-end overhead on web requests. Through the introduction of a garbage collection optimization, DAP is able to monitor system activity without suffering from excessive storage overhead. DAP thus serves not only as a provenance-aware web framework, but as a case study in the non-invasive deployment of provenance capabilities for complex applications workflows.

==> benchmarks/txt/lpm_storage_optimization.txt <==
6 7 6 7
11 12 5 5
17 19 6 7
22 24 5 5
28 31 6 7
34 38 6 7
39 43 5 5
44 48 5 5
49 53 5 5
51 54 2 1
53 55 2 1
55 56 2 1
61 63 6 7
63 64 2 1
69 71 6 7
71 72 2 1
77 79 6 7
79 80 2 1
85 87 6 7
87 88 2 1
93 95 6 7
95 96 2 1
101 103 6 7
103 104 2 1
109 111 6 7
111 112 2 1
113 113 2 1
115 114 2 1
121 121 6 7
126 126 5 5
132 133 6 7
137 138 5 5
143 145 6 7
148 150 5 5
154 157 6 7
159 162 5 5
165 169 6 7
170 174 5 5
176 181 6 7
181 186 5 5
187 193 6 7
192 198 5 5
198 205 6 7
203 210 5 5
209 217 6 7
214 222 5 5
220 229 6 7
225 234 5 5
231 241 6 7
236 246 5 5
241 251 5 5
243 252 2 1
245 253 2 1
247 254 2 1
253 261 6 7
255 262 2 1
261 269 6 7
263 270 2 1
269 277 6 7
271 278 2 1
277 285 6 7
279 286 2 1
281 287 2 1
283 288 2 1
285 289 2 1
290 294 5 5
295 299 5 5
300 304 5 5
305 309 5 5
307 310 2 1
309 311 2 1
311 312 2 1
317 319 6 7
319 320 2 1
325 327 6 7
327 328 2 1
333 335 6 7
335 336 2 1
341 343 6 7
343 344 2 1
349 351 6 7
351 352 2 1
357 359 6 7
359 360 2 1
365 367 6 7
367 368 2 1
373 375 6 7
375 376 2 1
377 377 2 1
379 378 2 1
385 385 6 7
390 390 5 5
396 397 6 7
401 402 5 5
407 409 6 7
412 414 5 5
418 421 6 7
423 426 5 5
429 433 6 7
434 438 5 5
440 445 6 7
445 450 5 5
451 457 6 7
456 462 5 5
462 469 6 7
467 474 5 5
473 481 6 7
478 486 5 5
484 493 6 7
489 498 5 5
495 505 6 7
500 510 5 5
506 517 6 7
508 518 2 1
510 519 2 1
512 520 2 1
518 527 6 7
520 528 2 1
526 535 6 7
528 536 2 1
534 543 6 7
536 544 2 1
542 551 6 7
544 552 2 1
546 553 2 1
548 554 2 1
554 561 6 7
559 566 5 5
565 573 6 7
567 574 2 1
569 575 2 1
571 576 2 1
577 583 6 7
579 584 2 1
585 591 6 7
587 592 2 1
593 599 6 7
595 600 2 1
601 607 6 7
603 608 2 1
609 615 6 7
611 616 2 1
617 623 6 7
619 624 2 1
625 631 6 7
627 632 2 1
633 639 6 7
635 640 2 1
641 647 6 7
643 648 2 1
645 649 2 1
647 650 2 1
653 657 6 7
658 662 5 5
663 667 5 5
668 672 5 5
670 673 2 1
672 674 2 1
674 675 2 1
680 682 6 7
682 683 2 1
688 690 6 7
690 691 2 1
692 692 2 1
694 693 2 1
700 700 6 7
705 705 5 5
711 712 6 7
716 717 5 5
722 724 6 7
727 729 5 5
733 736 6 7
738 741 5 5
743 746 5 5
749 753 6 7
755 760 6 7
757 761 2 1
759 762 2 1
761 763 2 1
767 770 6 7
769 771 2 1
775 778 6 7
777 779 2 1
783 786 6 7
785 787 2 1
791 794 6 7
793 795 2 1
799 802 6 7
801 803 2 1
807 810 6 7
809 811 2 1
811 812 2 1
813 813 2 1
815 814 2 1
820 819 5 5
825 824 5 5
830 829 5 5
835 834 5 5
837 835 2 1
839 836 2 1
841 837 2 1
847 844 6 7
849 845 2 1
855 852 6 7
857 853 2 1
863 860 6 7
865 861 2 1
871 868 6 7
873 869 2 1
879 876 6 7
881 877 2 1
887 884 6 7
889 885 2 1
895 892 6 7
897 893 2 1
903 900 6 7
905 901 2 1
907 902 2 1
909 903 2 1
915 910 6 7
920 915 5 5
926 922 6 7
931 927 5 5
937 934 6 7
942 939 5 5
948 946 6 7
953 951 5 5
959 958 6 7
965 965 6 7
967 966 2 1
969 967 2 1
971 968 2 1
977 975 6 7
979 976 2 1
985 983 6 7
987 984 2 1
993 991 6 7
995 992 2 1
1001 999 6 7
1003 1000 2 1
1009 1007 6 7
1011 1008 2 1
1017 1015 6 7
1019 1016 2 1
1025 1023 6 7
1027 1024 2 1
1029 1025 2 1
1031 1026 2 1
1033 1027 2 1
1038 1032 5 5
1043 1037 5 5
1048 1042 5 5
1054 1049 6 7
1056 1050 2 1
1058 1051 2 1
1060 1052 2 1
1066 1059 6 7
1068 1060 2 1
1074 1067 6 7
1076 1068 2 1
1082 1075 6 7
1084 1076 2 1
1090 1083 6 7
1092 1084 2 1
1098 1091 6 7
1100 1092 2 1
1106 1099 6 7
1108 1100 2 1
1114 1107 6 7
1116 1108 2 1
1118 1109 2 1
1120 1110 2 1
1126 1117 6 7
1131 1122 5 5
1137 1129 6 7
1139 1130 2 1
1141 1131 2 1
1143 1132 2 1
1149 1139 6 7
1151 1140 2 1
1157 1147 6 7
1159 1148 2 1
1165 1155 6 7
1167 1156 2 1
1173 1163 6 7
1175 1164 2 1
1181 1171 6 7
1183 1172 2 1
1185 1173 2 1
1187 1174 2 1
1189 1175 2 1
1194 1180 5 5
1196 1181 2 1
1198 1182 2 1
1200 1183 2 1
1206 1190 6 7
1208 1191 2 1
1214 1198 6 7
1216 1199 2 1
1222 1206 6 7
1224 1207 2 1
1230 1214 6 7
1232 1215 2 1
1238 1222 6 7
1240 1223 2 1
1246 1230 6 7
1248 1231 2 1
1250 1232 2 1
1252 1233 2 1
1254 1234 2 1
1259 1239 5 5
1265 1246 6 7
1267 1247 2 1
1269 1248 2 1
1271 1249 2 1
1277 1256 6 7
1279 1257 2 1
1285 1264 6 7
1287 1265 2 1
1293 1272 6 7
1295 1273 2 1
1301 1280 6 7
1303 1281 2 1
1309 1288 6 7
1311 1289 2 1
1317 1296 6 7
1319 1297 2 1
1321 1298 2 1
1323 1299 2 1
1325 1300 2 1
1331 1307 6 7
1336 1312 5 5
1342 1319 6 7
1347 1324 5 5
1349 1325 2 1
1351 1326 2 1
1353 1327 2 1
1359 1334 6 7
1361 1335 2 1
1367 1342 6 7
1369 1343 2 1
1375 1350 6 7
1377 1351 2 1
1383 1358 6 7
1385 1359 2 1
1391 1366 6 7
1393 1367 2 1
1399 1374 6 7
1401 1375 2 1
1407 1382 6 7
1409 1383 2 1
1415 1390 6 7
1417 1391 2 1
1423 1398 6 7
1425 1399 2 1
1427 1400 2 1
1429 1401 2 1
1435 1408 6 7
1440 1413 5 5
1446 1420 6 7
1451 1425 5 5
1457 1432 6 7
1462 1437 5 5
1468 1444 6 7
1473 1449 5 5
1479 1456 6 7
1484 1461 5 5
1490 1468 6 7
1495 1473 5 5
1501 1480 6 7
1506 1485 5 5
1512 1492 6 7
1517 1497 5 5
1523 1504 6 7
1528 1509 5 5
1534 1516 6 7
1539 1521 5 5
1545 1528 6 7
1550 1533 5 5
1555 1538 5 5
1560 1543 5 5
1566 1550 6 7
1572 1557 6 7
1574 1558 2 1
1576 1559 2 1
1578 1560 2 1
1584 1567 6 7
1586 1568 2 1
1592 1575 6 7
1594 1576 2 1
1600 1583 6 7
1602 1584 2 1
1608 1591 6 7
1610 1592 2 1
1612 1593 2 1
1614 1594 2 1
1620 1601 6 7
1625 1606 5 5
1630 1611 5 5
1635 1616 5 5
1640 1621 5 5
1642 1622 2 1
1644 1623 2 1
1646 1624 2 1
1652 1631 6 7
1654 1632 2 1
1660 1639 6 7
1662 1640 2 1
1668 1647 6 7
1670 1648 2 1
1676 1655 6 7
1678 1656 2 1
1680 1657 2 1
1682 1658 2 1
1688 1665 6 7
1693 1670 5 5
1698 1675 5 5
1703 1680 5 5
1708 1685 5 5
1710 1686 2 1
1712 1687 2 1
1714 1688 2 1
1720 1695 6 7
1722 1696 2 1
1728 1703 6 7
1730 1704 2 1
1736 1711 6 7
1738 1712 2 1
1744 1719 6 7
1746 1720 2 1
1752 1727 6 7
1754 1728 2 1
1760 1735 6 7
1762 1736 2 1
1764 1737 2 1
1766 1738 2 1
1772 1745 6 7
1777 1750 5 5
1783 1757 6 7
1788 1762 5 5
1793 1767 5 5
1795 1768 2 1
1797 1769 2 1
1799 1770 2 1
1805 1777 6 7
1807 1778 2 1
1813 1785 6 7
1815 1786 2 1
1821 1793 6 7
1823 1794 2 1
1829 1801 6 7
1831 1802 2 1
1837 1809 6 7
1839 1810 2 1
1845 1817 6 7
1847 1818 2 1
1853 1825 6 7
1855 1826 2 1
1861 1833 6 7
1863 1834 2 1
1869 1841 6 7
1871 1842 2 1
1873 1843 2 1
1875 1844 2 1
1881 1851 6 7
1886 1856 5 5
1891 1861 5 5
1896 1866 5 5
1898 1867 2 1
1900 1868 2 1
1902 1869 2 1
1908 1876 6 7
1910 1877 2 1
1916 1884 6 7
1918 1885 2 1
1924 1892 6 7
1926 1893 2 1
1932 1900 6 7
1934 1901 2 1
1936 1902 2 1
1938 1903 2 1
1944 1910 6 7
1949 1915 5 5
1955 1922 6 7
1960 1927 5 5
1965 1932 5 5
1971 1939 6 7
1976 1944 5 5
1978 1945 2 1
1980 1946 2 1
1982 1947 2 1
1988 1954 6 7
1990 1955 2 1
1996 1962 6 7
1998 1963 2 1
2004 1970 6 7
2006 1971 2 1
2008 1972 2 1
2010 1973 2 1
2016 1980 6 7
2021 1985 5 5
2026 1990 5 5
2028 1991 2 1
2030 1992 2 1
2032 1993 2 1
2038 2000 6 7
2040 2001 2 1
2046 2008 6 7
2048 2009 2 1
2054 2016 6 7
2056 2017 2 1
2062 2024 6 7
2064 2025 2 1
2070 2032 6 7
2072 2033 2 1
2078 2040 6 7
2080 2041 2 1
2086 2048 6 7
2088 2049 2 1
2094 2056 6 7
2096 2057 2 1
2098 2058 2 1
2100 2059 2 1
2102 2060 2 1
2108 2067 6 7
2113 2072 5 5
2118 2077 5 5
2123 2082 5 5
2129 2089 6 7
2131 2090 2 1
2133 2091 2 1
2135 2092 2 1
2141 2099 6 7
2143 2100 2 1
2149 2107 6 7
2151 2108 2 1
2157 2115 6 7
2159 2116 2 1
2165 2123 6 7
2167 2124 2 1
2173 2131 6 7
2175 2132 2 1
2181 2139 6 7
2183 2140 2 1
2189 2147 6 7
2191 2148 2 1
2197 2155 6 7
2199 2156 2 1
2205 2163 6 7
2207 2164 2 1
2209 2165 2 1
2211 2166 2 1
2217 2173 6 7
2222 2178 5 5
2228 2185 6 7
2233 2190 5 5
2239 2197 6 7
2245 2204 6 7
2251 2211 6 7
2253 2212 2 1
2255 2213 2 1
2257 2214 2 1
2263 2221 6 7
2265 2222 2 1
2271 2229 6 7
2273 2230 2 1
2279 2237 6 7
2281 2238 2 1
2287 2245 6 7
2289 2246 2 1
2295 2253 6 7
2297 2254 2 1
2303 2261 6 7
2305 2262 2 1
2311 2269 6 7
2313 2270 2 1
2319 2277 6 7
2321 2278 2 1
2327 2285 6 7
2329 2286 2 1
2331 2287 2 1
2333 2288 2 1
2335 2289 2 1
2340 2294 5 5
2345 2299 5 5
2351 2306 6 7
2357 2313 6 7
2362 2318 5 5
2364 2319 2 1
2366 2320 2 1
2368 2321 2 1
2374 2328 6 7
2376 2329 2 1
2382 2336 6 7
2384 2337 2 1
2390 2344 6 7
2392 2345 2 1
2398 2352 6 7
2400 2353 2 1
2406 2360 6 7
2408 2361 2 1
2414 2368 6 7
2416 2369 2 1
2418 2370 2 1
2420 2371 2 1
2422 2372 2 1
2428 2379 6 7
2433 2384 5 5
2438 2389 5 5
2443 2394 5 5
2448 2399 5 5
2450 2400 2 1
2452 2401 2 1
2454 2402 2 1
2460 2409 6 7
2462 2410 2 1
2468 2417 6 7
2470 2418 2 1
2476 2425 6 7
2478 2426 2 1
2484 2433 6 7
2486 2434 2 1
2492 2441 6 7
2494 2442 2 1
2500 2449 6 7
2502 2450 2 1
2508 2457 6 7
2510 2458 2 1
2516 2465 6 7
2518 2466 2 1
2520 2467 2 1
2522 2468 2 1
2528 2475 6 7
2533 2480 5 5
2539 2487 6 7
2544 2492 5 5
2550 2499 6 7
2555 2504 5 5
2561 2511 6 7
2566 2516 5 5
2572 2523 6 7
2577 2528 5 5
2583 2535 6 7
2588 2540 5 5
2594 2547 6 7
2599 2552 5 5
2605 2559 6 7
2610 2564 5 5
2616 2571 6 7
2621 2576 5 5
2627 2583 6 7
2632 2588 5 5
2638 2595 6 7
2643 2600 5 5
2648 2605 5 5
2653 2610 5 5
2658 2615 5 5
2660 2616 2 1
2662 2617 2 1
2664 2618 2 1
2670 2625 6 7
2672 2626 2 1
2678 2633 6 7
2680 2634 2 1
2686 2641 6 7
2688 2642 2 1
2694 2649 6 7
2696 2650 2 1
2698 2651 2 1
2700 2652 2 1
2706 2659 6 7
2711 2664 5 5
2717 2671 6 7
2722 2676 5 5
2728 2683 6 7
2733 2688 5 5
2739 2695 6 7
2744 2700 5 5
2750 2707 6 7
2755 2712 5 5
2760 2717 5 5
2762 2718 2 1
2764 2719 2 1
2766 2720 2 1
2772 2727 6 7
2774 2728 2 1
2776 2729 2 1
2778 2730 2 1
2784 2737 6 7
2789 2742 5 5
2794 2747 5 5
2799 2752 5 5
2801 2753 2 1
2803 2754 2 1
2805 2755 2 1
2811 2762 6 7
2813 2763 2 1
2819 2770 6 7
2821 2771 2 1
2827 2778 6 7
2829 2779 2 1
2831 2780 2 1
2833 2781 2 1
2839 2788 6 7
2844 2793 5 5
2849 2798 5 5
2851 2799 2 1
2853 2800 2 1
2855 2801 2 1
2861 2808 6 7
2863 2809 2 1
2869 2816 6 7
2871 2817 2 1
2877 2824 6 7
2879 2825 2 1
2885 2832 6 7
2887 2833 2 1
2893 2840 6 7
2895 2841 2 1
2901 2848 6 7
2903 2849 2 1
2909 2856 6 7
2911 2857 2 1
2917 2864 6 7
2919 2865 2 1
2925 2872 6 7
2927 2873 2 1
2929 2874 2 1
2931 2875 2 1
2937 2882 6 7
2942 2887 5 5
2947 2892 5 5
2953 2899 6 7
2958 2904 5 5
2960 2905 2 1
2962 2906 2 1
2964 2907 2 1
2970 2914 6 7
2972 2915 2 1
2978 2922 6 7
2980 2923 2 1
2986 2930 6 7
2988 2931 2 1
2994 2938 6 7
2996 2939 2 1
3002 2946 6 7
3004 2947 2 1
3010 2954 6 7
3012 2955 2 1
3014 2956 2 1
3016 2957 2 1
3022 2964 6 7
3027 2969 5 5
3032 2974 5 5
3038 2981 6 7
3044 2988 6 7
3046 2989 2 1
3048 2990 2 1
3050 2991 2 1
3056 2998 6 7
3058 2999 2 1
3064 3006 6 7
3066 3007 2 1
3072 3014 6 7
3074 3015 2 1
3080 3022 6 7
3082 3023 2 1
3084 3024 2 1
3086 3025 2 1
3088 3026 2 1
3093 3031 5 5
3099 3038 6 7
3104 3043 5 5
3109 3048 5 5
3114 3053 5 5
3116 3054 2 1
3118 3055 2 1
3120 3056 2 1
3126 3063 6 7
3128 3064 2 1
3134 3071 6 7
3136 3072 2 1
3142 3079 6 7
3144 3080 2 1
3146 3081 2 1
3148 3082 2 1
3154 3089 6 7
3159 3094 5 5
3165 3101 6 7
3170 3106 5 5
3176 3113 6 7
3181 3118 5 5
3187 3125 6 7
3192 3130 5 5
3198 3137 6 7
3203 3142 5 5
3209 3149 6 7
3214 3154 5 5
3220 3161 6 7
3225 3166 5 5
3231 3173 6 7
3236 3178 5 5
3241 3183 5 5
3246 3188 5 5
3251 3193 5 5
3256 3198 5 5
3261 3203 5 5
3263 3204 2 1
3265 3205 2 1
3267 3206 2 1
3273 3213 6 7
3275 3214 2 1
3277 3215 2 1
3279 3216 2 1
3285 3223 6 7
3290 3228 5 5
3296 3235 6 7
3301 3240 5 5
3307 3247 6 7
3312 3252 5 5
3318 3259 6 7
3323 3264 5 5
3328 3269 5 5
3333 3274 5 5
3335 3275 2 1
3337 3276 2 1
3339 3277 2 1
3345 3284 6 7
3347 3285 2 1
3353 3292 6 7
3355 3293 2 1
3361 3300 6 7
3363 3301 2 1
3369 3308 6 7
3371 3309 2 1
3377 3316 6 7
3379 3317 2 1
3385 3324 6 7
3387 3325 2 1
3389 3326 2 1
3391 3327 2 1
3397 3334 6 7
3402 3339 5 5
3408 3346 6 7
3413 3351 5 5
3419 3358 6 7
3424 3363 5 5
3430 3370 6 7
3435 3375 5 5
3441 3382 6 7
3446 3387 5 5
3452 3394 6 7
3457 3399 5 5
3463 3406 6 7
3468 3411 5 5
3473 3416 5 5
3479 3423 6 7
3481 3424 2 1
3483 3425 2 1
3485 3426 2 1
3491 3433 6 7
3493 3434 2 1
3499 3441 6 7
3501 3442 2 1
3507 3449 6 7
3509 3450 2 1
3515 3457 6 7
3517 3458 2 1
3523 3465 6 7
3525 3466 2 1
3531 3473 6 7
3533 3474 2 1
3539 3481 6 7
3541 3482 2 1
3547 3489 6 7
3549 3490 2 1
3555 3497 6 7
3557 3498 2 1
3559 3499 2 1
3561 3500 2 1
3567 3507 6 7
3572 3512 5 5
3577 3517 5 5
3582 3522 5 5
3588 3529 6 7
3590 3530 2 1
3592 3531 2 1
3594 3532 2 1
3600 3539 6 7
3602 3540 2 1
3608 3547 6 7
3610 3548 2 1
3616 3555 6 7
3618 3556 2 1
3620 3557 2 1
3622 3558 2 1
3628 3565 6 7
3633 3570 5 5
3639 3577 6 7
3641 3578 2 1
3643 3579 2 1
3645 3580 2 1
3651 3587 6 7
3653 3588 2 1
3659 3595 6 7
3661 3596 2 1
3667 3603 6 7
3669 3604 2 1
3675 3611 6 7
3677 3612 2 1
3683 3619 6 7
3685 3620 2 1
3691 3627 6 7
3693 3628 2 1
3699 3635 6 7
3701 3636 2 1
3703 3637 2 1
3705 3638 2 1
3711 3645 6 7
3716 3650 5 5
3722 3657 6 7
3727 3662 5 5
3733 3669 6 7
3738 3674 5 5
3744 3681 6 7
3749 3686 5 5
3755 3693 6 7
3760 3698 5 5
3766 3705 6 7
3771 3710 5 5
3777 3717 6 7
3782 3722 5 5
3787 3727 5 5
3792 3732 5 5
3797 3737 5 5
3803 3744 6 7
3805 3745 2 1
3807 3746 2 1
3809 3747 2 1
3815 3754 6 7
3817 3755 2 1
3823 3762 6 7
3825 3763 2 1
3831 3770 6 7
3833 3771 2 1
3839 3778 6 7
3841 3779 2 1
3847 3786 6 7
3849 3787 2 1
3855 3794 6 7
3857 3795 2 1
3863 3802 6 7
3865 3803 2 1
3867 3804 2 1
3869 3805 2 1
3875 3812 6 7
3880 3817 5 5
3886 3824 6 7
3891 3829 5 5
3897 3836 6 7
3899 3837 2 1
3901 3838 2 1
3903 3839 2 1
3909 3846 6 7
3911 3847 2 1
3917 3854 6 7
3919 3855 2 1
3925 3862 6 7
3927 3863 2 1
3929 3864 2 1
3931 3865 2 1
3937 3872 6 7
3942 3877 5 5
3948 3884 6 7
3953 3889 5 5
3959 3896 6 7
3964 3901 5 5
3969 3906 5 5
3974 3911 5 5
3979 3916 5 5
3981 3917 2 1
3983 3918 2 1
3985 3919 2 1
3991 3926 6 7
3993 3927 2 1
3999 3934 6 7
4001 3935 2 1
4007 3942 6 7
4009 3943 2 1
4015 3950 6 7
4017 3951 2 1
4023 3958 6 7
4025 3959 2 1
4031 3966 6 7
4037 3973 6 7
4039 3974 2 1
4041 3975 2 1
4043 3976 2 1
4049 3983 6 7
4054 3988 5 5
4059 3993 5 5
4064 3998 5 5
4066 3999 2 1
4068 4000 2 1
4070 4001 2 1
4076 4008 6 7
4078 4009 2 1
4084 4016 6 7
4086 4017 2 1
4092 4024 6 7
4094 4025 2 1
4100 4032 6 7
4102 4033 2 1
4108 4040 6 7
4110 4041 2 1
4116 4048 6 7
4118 4049 2 1
4120 4050 2 1
4122 4051 2 1
4128 4058 6 7
4133 4063 5 5
4139 4070 6 7
4144 4075 5 5
4150 4082 6 7
4155 4087 5 5
4161 4094 6 7
4167 4101 6 7
4172 4106 5 5
4177 4111 5 5
4179 4112 2 1
4181 4113 2 1
4183 4114 2 1
4189 4121 6 7
4191 4122 2 1
4197 4129 6 7
4199 4130 2 1
4205 4137 6 7
4207 4138 2 1
4209 4139 2 1
4211 4140 2 1
4217 4147 6 7
4222 4152 5 5
4228 4159 6 7
4233 4164 5 5
4239 4171 6 7
4244 4176 5 5
4250 4183 6 7
4255 4188 5 5
4261 4195 6 7
4266 4200 5 5
4272 4207 6 7
4277 4212 5 5
4283 4219 6 7
4288 4224 5 5
4294 4231 6 7
4299 4236 5 5
4305 4243 6 7
4310 4248 5 5
4315 4253 5 5
4320 4258 5 5
4322 4259 2 1
4324 4260 2 1
4326 4261 2 1
4332 4268 6 7
4334 4269 2 1
4336 4270 2 1
4338 4271 2 1
4344 4278 6 7
4349 4283 5 5
4355 4290 6 7
4360 4295 5 5
4366 4302 6 7
4371 4307 5 5
4377 4314 6 7
4382 4319 5 5
4388 4326 6 7
4393 4331 5 5
4398 4336 5 5
4403 4341 5 5
4405 4342 2 1
4407 4343 2 1
4409 4344 2 1
4415 4351 6 7
4417 4352 2 1
4423 4359 6 7
4425 4360 2 1
4431 4367 6 7
4433 4368 2 1
4439 4375 6 7
4441 4376 2 1
4447 4383 6 7
4449 4384 2 1
4455 4391 6 7
4457 4392 2 1
4463 4399 6 7
4465 4400 2 1
4471 4407 6 7
4473 4408 2 1
4475 4409 2 1
4477 4410 2 1
4483 4417 6 7
4488 4422 5 5
4494 4429 6 7
4499 4434 5 5
4505 4441 6 7
4510 4446 5 5
4516 4453 6 7
4521 4458 5 5
4527 4465 6 7
4532 4470 5 5
4538 4477 6 7
4543 4482 5 5
4549 4489 6 7
4554 4494 5 5
4560 4501 6 7
4565 4506 5 5
4567 4507 2 1
4569 4508 2 1
4571 4509 2 1
4577 4516 6 7
4579 4517 2 1
4585 4524 6 7
4587 4525 2 1
4593 4532 6 7
4595 4533 2 1
4601 4540 6 7
4603 4541 2 1
4609 4548 6 7
4611 4549 2 1
4617 4556 6 7
4619 4557 2 1
4625 4564 6 7
4627 4565 2 1
4633 4572 6 7
4635 4573 2 1
4641 4580 6 7
4643 4581 2 1
4645 4582 2 1
4647 4583 2 1
4653 4590 6 7
4658 4595 5 5
4664 4602 6 7
4670 4609 6 7
4672 4610 2 1
4674 4611 2 1
4676 4612 2 1
4682 4619 6 7
4684 4620 2 1
4690 4627 6 7
4692 4628 2 1
4694 4629 2 1
4696 4630 2 1
4702 4637 6 7
4707 4642 5 5
4713 4649 6 7
4719 4656 6 7
4724 4661 5 5
4729 4666 5 5
4731 4667 2 1
4733 4668 2 1
4735 4669 2 1
4741 4676 6 7
4743 4677 2 1
4745 4678 2 1
4747 4679 2 1
4753 4686 6 7
4758 4691 5 5
4764 4698 6 7
4769 4703 5 5
4775 4710 6 7
4780 4715 5 5
4786 4722 6 7
4791 4727 5 5
4796 4732 5 5
4801 4737 5 5
4807 4744 6 7
4812 4749 5 5
4817 4754 5 5
4819 4755 2 1
4821 4756 2 1
4823 4757 2 1
4829 4764 6 7
4831 4765 2 1
4833 4766 2 1
4835 4767 2 1
4841 4774 6 7
4846 4779 5 5
4852 4786 6 7
4854 4787 2 1
4856 4788 2 1
4858 4789 2 1
4864 4796 6 7
4866 4797 2 1
4872 4804 6 7
4874 4805 2 1
4876 4806 2 1
4878 4807 2 1
4884 4814 6 7
4889 4819 5 5
4894 4824 5 5
4899 4829 5 5
4905 4836 6 7
4910 4841 5 5
4912 4842 2 1
4914 4843 2 1
4916 4844 2 1
4922 4851 6 7
4924 4852 2 1
4930 4859 6 7
4932 4860 2 1
4934 4861 2 1
4936 4862 2 1
4942 4869 6 7
4947 4874 5 5
4953 4881 6 7
4958 4886 5 5
4964 4893 6 7
4969 4898 5 5
4975 4905 6 7
4980 4910 5 5
4986 4917 6 7
4991 4922 5 5
4997 4929 6 7
5002 4934 5 5
5008 4941 6 7
5013 4946 5 5
5019 4953 6 7
5024 4958 5 5
5030 4965 6 7
5035 4970 5 5
5041 4977 6 7
5046 4982 5 5
5052 4989 6 7
5057 4994 5 5
5062 4999 5 5
5067 5004 5 5
5072 5009 5 5
5077 5014 5 5
5079 5015 2 1
5081 5016 2 1
5083 5017 2 1
5089 5024 6 7
5091 5025 2 1
5097 5032 6 7
5099 5033 2 1
5105 5040 6 7
5107 5041 2 1
5113 5048 6 7
5115 5049 2 1
5121 5056 6 7
5123 5057 2 1
5125 5058 2 1
5131 5065 6 7
5136 5070 5 5
5142 5077 6 7
5147 5082 5 5
5153 5089 6 7
5158 5094 5 5
5164 5101 6 7
5169 5106 5 5
5175 5113 6 7
5180 5118 5 5
5186 5125 6 7
5191 5130 5 5
5197 5137 6 7
5202 5142 5 5
5208 5149 6 7
5213 5154 5 5
5219 5161 6 7
5224 5166 5 5
5230 5173 6 7
5235 5178 5 5
5241 5185 6 7
5246 5190 5 5
5252 5197 6 7
5258 5204 6 7
5260 5205 2 1
5262 5206 2 1
5264 5207 2 1
5270 5214 6 7
5272 5215 2 1
5278 5222 6 7
5280 5223 2 1
5282 5224 2 1
5284 5225 2 1
5290 5232 6 7
5295 5237 5 5
5301 5244 6 7
5306 5249 5 5
5312 5256 6 7
5317 5261 5 5
5323 5268 6 7
5328 5273 5 5
5334 5280 6 7
5339 5285 5 5
5345 5292 6 7
5350 5297 5 5
5355 5302 5 5
5357 5303 2 1
5359 5304 2 1
5361 5305 2 1
5367 5312 6 7
5369 5313 2 1
5375 5320 6 7
5377 5321 2 1
5383 5328 6 7
5385 5329 2 1
5391 5336 6 7
5393 5337 2 1
5399 5344 6 7
5401 5345 2 1
5403 5346 2 1
5405 5347 2 1
5411 5354 6 7
5416 5359 5 5
5421 5364 5 5
5426 5369 5 5
5428 5370 2 1
5430 5371 2 1
5432 5372 2 1
5438 5379 6 7
5440 5380 2 1
5446 5387 6 7
5448 5388 2 1
5454 5395 6 7
5456 5396 2 1
5462 5403 6 7
5464 5404 2 1
5470 5411 6 7
5472 5412 2 1
5474 5413 2 1
5476 5414 2 1
5482 5421 6 7
5487 5426 5 5
5492 5431 5 5
5497 5436 5 5
5503 5443 6 7
5509 5450 6 7
5514 5455 5 5
5516 5456 2 1
5518 5457 2 1
5520 5458 2 1
5526 5465 6 7
5528 5466 2 1
5534 5473 6 7
5536 5474 2 1
5538 5475 2 1
5540 5476 2 1
5546 5483 6 7
5551 5488 5 5
5557 5495 6 7
5562 5500 5 5
5567 5505 5 5
5573 5512 6 7
5578 5517 5 5
5580 5518 2 1
5582 5519 2 1
5584 5520 2 1
5590 5527 6 7
5592 5528 2 1
5598 5535 6 7
5600 5536 2 1
5602 5537 2 1
5604 5538 2 1
5610 5545 6 7
5615 5550 5 5
5621 5557 6 7
5626 5562 5 5
5632 5569 6 7
5637 5574 5 5
5643 5581 6 7
5648 5586 5 5
5654 5593 6 7
5659 5598 5 5
5665 5605 6 7
5670 5610 5 5
5676 5617 6 7
5681 5622 5 5
5687 5629 6 7
5692 5634 5 5
5698 5641 6 7
5703 5646 5 5
5709 5653 6 7
5714 5658 5 5
5719 5663 5 5
5724 5668 5 5
5730 5675 6 7
5735 5680 5 5
5737 5681 2 1
5739 5682 2 1
5741 5683 2 1
5747 5690 6 7
5749 5691 2 1
5751 5692 2 1
5753 5693 2 1
5759 5700 6 7
5764 5705 5 5
5769 5710 5 5
5771 5711 2 1
5773 5712 2 1
5775 5713 2 1
5781 5720 6 7
5783 5721 2 1
5789 5728 6 7
5791 5729 2 1
5793 5730 2 1
5795 5731 2 1
5801 5738 6 7
5806 5743 5 5
5812 5750 6 7
5818 5757 6 7
5820 5758 2 1
5822 5759 2 1
5824 5760 2 1
5830 5767 6 7
5832 5768 2 1
5838 5775 6 7
5840 5776 2 1
5842 5777 2 1
5844 5778 2 1
5850 5785 6 7
5855 5790 5 5
5860 5795 5 5
5862 5796 2 1
5864 5797 2 1
5866 5798 2 1
5872 5805 6 7
5874 5806 2 1
5876 5807 2 1
5878 5808 2 1
5884 5815 6 7
5889 5820 5 5
5895 5827 6 7
5900 5832 5 5
5906 5839 6 7
5911 5844 5 5
5917 5851 6 7
5922 5856 5 5
5928 5863 6 7
5933 5868 5 5
5939 5875 6 7
5944 5880 5 5
5950 5887 6 7
5955 5892 5 5
5961 5899 6 7
5966 5904 5 5
5972 5911 6 7
5977 5916 5 5
5983 5923 6 7
5988 5928 5 5
5994 5935 6 7
5999 5940 5 5
6004 5945 5 5
6009 5950 5 5
6015 5957 6 7
6021 5964 6 7
6023 5965 2 1
6025 5966 2 1
6027 5967 2 1
6033 5974 6 7
6035 5975 2 1
6041 5982 6 7
6043 5983 2 1
6049 5990 6 7
6051 5991 2 1
6057 5998 6 7
6059 5999 2 1
6061 6000 2 1
6063 6001 2 1
6069 6008 6 7
6074 6013 5 5
6080 6020 6 7
6085 6025 5 5
6091 6032 6 7
6096 6037 5 5
6102 6044 6 7
6107 6049 5 5
6113 6056 6 7
6118 6061 5 5
6124 6068 6 7
6129 6073 5 5
6135 6080 6 7
6140 6085 5 5
6145 6090 5 5
6150 6095 5 5
6155 6100 5 5
6160 6105 5 5
6165 6110 5 5
6167 6111 2 1
6169 6112 2 1
6171 6113 2 1
6177 6120 6 7
6179 6121 2 1
6185 6128 6 7
6187 6129 2 1
6189 6130 2 1
6191 6131 2 1
6197 6138 6 7
6202 6143 5 5
6207 6148 5 5
6212 6153 5 5
6218 6160 6 7
6220 6161 2 1
6222 6162 2 1
6224 6163 2 1
6230 6170 6 7
6232 6171 2 1
6238 6178 6 7
6240 6179 2 1
6246 6186 6 7
6248 6187 2 1
6254 6194 6 7
6256 6195 2 1
6262 6202 6 7
6264 6203 2 1
6270 6210 6 7
6272 6211 2 1
6278 6218 6 7
6280 6219 2 1
6286 6226 6 7
6288 6227 2 1
6294 6234 6 7
6296 6235 2 1
6298 6236 2 1
6300 6237 2 1
6306 6244 6 7
6311 6249 5 5
6317 6256 6 7
6322 6261 5 5
6328 6268 6 7
6333 6273 5 5
6339 6280 6 7
6344 6285 5 5
6350 6292 6 7
6355 6297 5 5
6361 6304 6 7
6366 6309 5 5
6372 6316 6 7
6377 6321 5 5
6383 6328 6 7
6388 6333 5 5
6394 6340 6 7
6399 6345 5 5
6405 6352 6 7
6410 6357 5 5
6416 6364 6 7
6421 6369 5 5
6426 6374 5 5
6432 6381 6 7
6434 6382 2 1
6436 6383 2 1
6438 6384 2 1
6444 6391 6 7
6446 6392 2 1
6452 6399 6 7
6454 6400 2 1
6460 6407 6 7
6462 6408 2 1
6468 6415 6 7
6470 6416 2 1
6472 6417 2 1
6474 6418 2 1
6480 6425 6 7
6485 6430 5 5
6490 6435 5 5
6495 6440 5 5
6501 6447 6 7
6506 6452 5 5
6511 6457 5 5
6513 6458 2 1
6515 6459 2 1
6517 6460 2 1
6523 6467 6 7
6525 6468 2 1
6531 6475 6 7
6533 6476 2 1
6539 6483 6 7
6541 6484 2 1
6547 6491 6 7
6549 6492 2 1
6555 6499 6 7
6557 6500 2 1
6563 6507 6 7
6565 6508 2 1
6571 6515 6 7
6573 6516 2 1
6579 6523 6 7
6581 6524 2 1
6583 6525 2 1
6585 6526 2 1
6591 6533 6 7
6596 6538 5 5
6602 6545 6 7
6607 6550 5 5
6613 6557 6 7
6618 6562 5 5
6624 6569 6 7
6629 6574 5 5
6635 6581 6 7
6640 6586 5 5
6645 6591 5 5
6647 6592 2 1
6649 6593 2 1
6651 6594 2 1
6657 6601 6 7
6659 6602 2 1
6665 6609 6 7
6667 6610 2 1
6673 6617 6 7
6675 6618 2 1
6681 6625 6 7
6683 6626 2 1
6689 6633 6 7
6691 6634 2 1
6697 6641 6 7
6703 6648 6 7
6705 6649 2 1
6711 6656 6 7
6713 6657 2 1
6715 6658 2 1
6717 6659 2 1
6719 6660 2 1
6724 6665 5 5
6726 6666 2 1
6728 6667 2 1
6730 6668 2 1
6736 6675 6 7
6738 6676 2 1
6744 6683 6 7
6746 6684 2 1
6752 6691 6 7
6754 6692 2 1
6756 6693 2 1
6758 6694 2 1
6760 6695 2 1
6765 6700 5 5
6771 6707 6 7
6777 6714 6 7
6782 6719 5 5
6788 6726 6 7
6790 6727 2 1
6792 6728 2 1
6794 6729 2 1
6800 6736 6 7
6802 6737 2 1
6808 6744 6 7
6810 6745 2 1
6816 6752 6 7
6818 6753 2 1
6824 6760 6 7
6826 6761 2 1
6832 6768 6 7
6834 6769 2 1
6840 6776 6 7
6842 6777 2 1
6848 6784 6 7
6850 6785 2 1
6856 6792 6 7
6858 6793 2 1
6860 6794 2 1
6862 6795 2 1
6868 6802 6 7
6873 6807 5 5
6878 6812 5 5
6884 6819 6 7
6890 6826 6 7
6895 6831 5 5
6897 6832 2 1
6899 6833 2 1
6901 6834 2 1
6907 6841 6 7
6909 6842 2 1
6915 6849 6 7
6917 6850 2 1
6923 6857 6 7
6925 6858 2 1
6931 6865 6 7
6933 6866 2 1
6939 6873 6 7
6941 6874 2 1
6947 6881 6 7
6949 6882 2 1
6955 6889 6 7
6957 6890 2 1
6963 6897 6 7
6965 6898 2 1
6967 6899 2 1
6969 6900 2 1
6975 6907 6 7
6980 6912 5 5
6986 6919 6 7
6988 6920 2 1
6990 6921 2 1
6992 6922 2 1
6998 6929 6 7
7000 6930 2 1
7006 6937 6 7
7008 6938 2 1
7014 6945 6 7
7016 6946 2 1
7022 6953 6 7
7024 6954 2 1
7030 6961 6 7
7032 6962 2 1
7038 6969 6 7
7040 6970 2 1
7046 6977 6 7
7048 6978 2 1
7054 6985 6 7
7056 6986 2 1
7062 6993 6 7
7064 6994 2 1
7066 6995 2 1
7068 6996 2 1
7074 7003 6 7
7079 7008 5 5
7084 7013 5 5
7086 7014 2 1
7088 7015 2 1
7090 7016 2 1
7096 7023 6 7
7098 7024 2 1
7104 7031 6 7
7106 7032 2 1
7112 7039 6 7
7114 7040 2 1
7120 7047 6 7
7122 7048 2 1
7124 7049 2 1
7126 7050 2 1
7132 7057 6 7
7137 7062 5 5
7143 7069 6 7
7148 7074 5 5
7154 7081 6 7
7159 7086 5 5
7165 7093 6 7
7170 7098 5 5
7176 7105 6 7
7178 7106 2 1
7180 7107 2 1
7182 7108 2 1
7188 7115 6 7
7190 7116 2 1
7196 7123 6 7
7198 7124 2 1
7204 7131 6 7
7206 7132 2 1
7212 7139 6 7
7214 7140 2 1
7220 7147 6 7
7222 7148 2 1
7224 7149 2 1
7226 7150 2 1
7232 7157 6 7
7237 7162 5 5
7243 7169 6 7
7248 7174 5 5
7254 7181 6 7
7259 7186 5 5
7265 7193 6 7
7270 7198 5 5
7276 7205 6 7
7281 7210 5 5
7287 7217 6 7
7292 7222 5 5
7298 7229 6 7
7303 7234 5 5
7309 7241 6 7
7314 7246 5 5
7320 7253 6 7
7325 7258 5 5
7330 7263 5 5
7332 7264 2 1
7334 7265 2 1
7336 7266 2 1
7342 7273 6 7
7344 7274 2 1
7350 7281 6 7
7352 7282 2 1
7358 7289 6 7
7360 7290 2 1
7366 7297 6 7
7368 7298 2 1
7374 7305 6 7
7376 7306 2 1
7382 7313 6 7
7384 7314 2 1
7390 7321 6 7
7392 7322 2 1
7398 7329 6 7
7400 7330 2 1
7402 7331 2 1
7404 7332 2 1
7410 7339 6 7
7415 7344 5 5
7421 7351 6 7
7426 7356 5 5
7432 7363 6 7
7437 7368 5 5
7442 7373 5 5
7444 7374 2 1
7446 7375 2 1
7448 7376 2 1
7454 7383 6 7
7456 7384 2 1
7462 7391 6 7
7464 7392 2 1
7470 7399 6 7
7472 7400 2 1
7478 7407 6 7
7480 7408 2 1
7486 7415 6 7
7488 7416 2 1
7494 7423 6 7
7496 7424 2 1
7502 7431 6 7
7504 7432 2 1
7510 7439 6 7
7512 7440 2 1
7518 7447 6 7
7520 7448 2 1
7522 7449 2 1
7524 7450 2 1
7530 7457 6 7
7535 7462 5 5
7541 7469 6 7
7546 7474 5 5
7552 7481 6 7
7557 7486 5 5
7563 7493 6 7
7568 7498 5 5
7574 7505 6 7
7579 7510 5 5
7585 7517 6 7
7590 7522 5 5
7595 7527 5 5
7601 7534 6 7
7606 7539 5 5
7611 7544 5 5
7613 7545 2 1
7615 7546 2 1
7617 7547 2 1
7623 7554 6 7
7625 7555 2 1
7631 7562 6 7
7633 7563 2 1
7639 7570 6 7
7641 7571 2 1
7647 7578 6 7
7649 7579 2 1
7655 7586 6 7
7657 7587 2 1
7659 7588 2 1
7661 7589 2 1
7667 7596 6 7
7672 7601 5 5
7678 7608 6 7
7683 7613 5 5
7689 7620 6 7
7694 7625 5 5
7696 7626 2 1
7698 7627 2 1
7700 7628 2 1
7706 7635 6 7
7708 7636 2 1
7714 7643 6 7
7716 7644 2 1
7718 7645 2 1
7720 7646 2 1
7726 7653 6 7
7731 7658 5 5
7737 7665 6 7
7742 7670 5 5
7748 7677 6 7
7753 7682 5 5
7759 7689 6 7
7764 7694 5 5
7770 7701 6 7
7775 7706 5 5
7781 7713 6 7
7786 7718 5 5
7792 7725 6 7
7797 7730 5 5
7803 7737 6 7
7808 7742 5 5
7814 7749 6 7
7819 7754 5 5
7824 7759 5 5
7829 7764 5 5
7831 7765 2 1
7833 7766 2 1
7835 7767 2 1
7841 7774 6 7
7843 7775 2 1
7849 7782 6 7
7851 7783 2 1
7853 7784 2 1
7855 7785 2 1
7861 7792 6 7
7866 7797 5 5
7872 7804 6 7
7877 7809 5 5
7883 7816 6 7
7888 7821 5 5
7894 7828 6 7
7899 7833 5 5
7905 7840 6 7
7910 7845 5 5
7916 7852 6 7
7921 7857 5 5
7927 7864 6 7
7932 7869 5 5
7938 7876 6 7
7943 7881 5 5
7949 7888 6 7
7954 7893 5 5
7960 7900 6 7
7965 7905 5 5
7971 7912 6 7
7976 7917 5 5
7981 7922 5 5
7986 7927 5 5
7992 7934 6 7
7994 7935 2 1
7996 7936 2 1
7998 7937 2 1
8004 7944 6 7
8006 7945 2 1
8012 7952 6 7
8014 7953 2 1
8020 7960 6 7
8022 7961 2 1
8024 7962 2 1
8026 7963 2 1
8032 7970 6 7
8037 7975 5 5
8043 7982 6 7
8048 7987 5 5
8054 7994 6 7
8059 7999 5 5
8064 8004 5 5
8070 8011 6 7
8076 8018 6 7
8082 8025 6 7
8087 8030 5 5
8089 8031 2 1
8091 8032 2 1
8093 8033 2 1
8099 8040 6 7
8101 8041 2 1
8107 8048 6 7
8109 8049 2 1
8115 8056 6 7
8117 8057 2 1
8123 8064 6 7
8125 8065 2 1
8131 8072 6 7
8133 8073 2 1
8139 8080 6 7
8141 8081 2 1
8147 8088 6 7
8149 8089 2 1
8151 8090 2 1
8153 8091 2 1
8159 8098 6 7
8164 8103 5 5
8169 8108 5 5
8174 8113 5 5
8180 8120 6 7
8182 8121 2 1
8184 8122 2 1
8186 8123 2 1
8192 8130 6 7
8194 8131 2 1
8200 8138 6 7
8202 8139 2 1
8208 8146 6 7
8210 8147 2 1
8216 8154 6 7
8218 8155 2 1
8224 8162 6 7
8226 8163 2 1
8232 8170 6 7
8234 8171 2 1
8236 8172 2 1
8238 8173 2 1
8244 8180 6 7
8249 8185 5 5
8255 8192 6 7
8260 8197 5 5
8265 8202 5 5
8270 8207 5 5
8276 8214 6 7
8282 8221 6 7
8287 8226 5 5
8289 8227 2 1
8291 8228 2 1
8293 8229 2 1
8299 8236 6 7
8301 8237 2 1
8307 8244 6 7
8309 8245 2 1
8315 8252 6 7
8317 8253 2 1
8323 8260 6 7
8325 8261 2 1
8331 8268 6 7
8333 8269 2 1
8339 8276 6 7
8341 8277 2 1
8347 8284 6 7
8349 8285 2 1
8355 8292 6 7
8357 8293 2 1
8359 8294 2 1
8361 8295 2 1
8367 8302 6 7
8372 8307 5 5
8377 8312 5 5
8379 8313 2 1
8381 8314 2 1
8383 8315 2 1
8389 8322 6 7
8391 8323 2 1
8397 8330 6 7
8399 8331 2 1
8405 8338 6 7
8407 8339 2 1
8413 8346 6 7
8415 8347 2 1
8421 8354 6 7
8423 8355 2 1
8429 8362 6 7
8431 8363 2 1
8433 8364 2 1
8435 8365 2 1
8441 8372 6 7
8446 8377 5 5
8452 8384 6 7
8457 8389 5 5
8459 8390 2 1
8461 8391 2 1
8463 8392 2 1
8469 8399 6 7
8471 8400 2 1
8477 8407 6 7
8479 8408 2 1
8485 8415 6 7
8487 8416 2 1
8493 8423 6 7
8495 8424 2 1
8501 8431 6 7
8503 8432 2 1
8509 8439 6 7
8511 8440 2 1
8517 8447 6 7
8519 8448 2 1
8525 8455 6 7
8527 8456 2 1
8529 8457 2 1
8531 8458 2 1
8537 8465 6 7
8542 8470 5 5
8548 8477 6 7
8553 8482 5 5
8559 8489 6 7
8564 8494 5 5
8570 8501 6 7
8572 8502 2 1
8574 8503 2 1
8576 8504 2 1
8582 8511 6 7
8584 8512 2 1
8590 8519 6 7
8592 8520 2 1
8598 8527 6 7
8600 8528 2 1
8606 8535 6 7
8608 8536 2 1
8614 8543 6 7
8616 8544 2 1
8622 8551 6 7
8624 8552 2 1
8630 8559 6 7
8632 8560 2 1
8634 8561 2 1
8636 8562 2 1
8642 8569 6 7
8647 8574 5 5
8652 8579 5 5
8658 8586 6 7
8663 8591 5 5
8668 8596 5 5
8673 8601 5 5
8675 8602 2 1
8677 8603 2 1
8679 8604 2 1
8685 8611 6 7
8687 8612 2 1
8693 8619 6 7
8695 8620 2 1
8701 8627 6 7
8703 8628 2 1
8709 8635 6 7
8711 8636 2 1
8717 8643 6 7
8719 8644 2 1
8725 8651 6 7
8727 8652 2 1
8733 8659 6 7
8735 8660 2 1
8741 8667 6 7
8743 8668 2 1
8745 8669 2 1
8747 8670 2 1
8753 8677 6 7
8758 8682 5 5
8764 8689 6 7
8769 8694 5 5
8775 8701 6 7
8780 8706 5 5
8786 8713 6 7
8791 8718 5 5
8797 8725 6 7
8802 8730 5 5
8808 8737 6 7
8813 8742 5 5
8819 8749 6 7
8824 8754 5 5
8830 8761 6 7
8835 8766 5 5
8841 8773 6 7
8846 8778 5 5
8851 8783 5 5
8856 8788 5 5
8861 8793 5 5
8863 8794 2 1
8865 8795 2 1
8867 8796 2 1
8873 8803 6 7
8875 8804 2 1
8881 8811 6 7
8883 8812 2 1
8889 8819 6 7
8891 8820 2 1
8893 8821 2 1
8895 8822 2 1
8901 8829 6 7
8906 8834 5 5
8912 8841 6 7
8917 8846 5 5
8919 8847 2 1
8921 8848 2 1
8923 8849 2 1
8929 8856 6 7
8931 8857 2 1
8937 8864 6 7
8939 8865 2 1
8945 8872 6 7
8947 8873 2 1
8953 8880 6 7
8955 8881 2 1
8961 8888 6 7
8963 8889 2 1
8969 8896 6 7
8971 8897 2 1
8977 8904 6 7
8979 8905 2 1
8981 8906 2 1
8983 8907 2 1
8989 8914 6 7
8994 8919 5 5
9000 8926 6 7
9002 8927 2 1
9004 8928 2 1
9006 8929 2 1
9012 8936 6 7
9014 8937 2 1
9020 8944 6 7
9022 8945 2 1
9028 8952 6 7
9030 8953 2 1
9036 8960 6 7
9038 8961 2 1
9044 8968 6 7
9046 8969 2 1
9052 8976 6 7
9054 8977 2 1
9056 8978 2 1
9058 8979 2 1
9064 8986 6 7
9069 8991 5 5
9075 8998 6 7
9081 9005 6 7
9086 9010 5 5
9088 9011 2 1
9090 9012 2 1
9092 9013 2 1
9098 9020 6 7
9100 9021 2 1
9106 9028 6 7
9108 9029 2 1
9114 9036 6 7
9116 9037 2 1
9122 9044 6 7
9124 9045 2 1
9126 9046 2 1
9128 9047 2 1
9134 9054 6 7
9139 9059 5 5
9145 9066 6 7
9150 9071 5 5
9156 9078 6 7
9158 9079 2 1
9160 9080 2 1
9162 9081 2 1
9168 9088 6 7
9170 9089 2 1
9176 9096 6 7
9178 9097 2 1
9184 9104 6 7
9186 9105 2 1
9192 9112 6 7
9194 9113 2 1
9200 9120 6 7
9202 9121 2 1
9208 9128 6 7
9210 9129 2 1
9216 9136 6 7
9218 9137 2 1
9224 9144 6 7
9226 9145 2 1
9232 9152 6 7
9234 9153 2 1
9236 9154 2 1
9238 9155 2 1
9244 9162 6 7
9249 9167 5 5
9254 9172 5 5
9259 9177 5 5
9265 9184 6 7
9271 9191 6 7
9273 9192 2 1
9275 9193 2 1
9277 9194 2 1
9283 9201 6 7
9285 9202 2 1
9291 9209 6 7
9293 9210 2 1
9299 9217 6 7
9301 9218 2 1
9307 9225 6 7
9309 9226 2 1
9315 9233 6 7
9317 9234 2 1
9323 9241 6 7
9325 9242 2 1
9331 9249 6 7
9333 9250 2 1
9339 9257 6 7
9341 9258 2 1
9343 9259 2 1
9345 9260 2 1
9351 9267 6 7
9356 9272 5 5
9362 9279 6 7
9367 9284 5 5
9373 9291 6 7
9378 9296 5 5
9384 9303 6 7
9389 9308 5 5
9395 9315 6 7
9400 9320 5 5
9406 9327 6 7
9411 9332 5 5
9417 9339 6 7
9422 9344 5 5
9428 9351 6 7
9433 9356 5 5
9439 9363 6 7
9444 9368 5 5
9450 9375 6 7
9455 9380 5 5
9460 9385 5 5
9465 9390 5 5
9470 9395 5 5
9475 9400 5 5
9480 9405 5 5
9482 9406 2 1
9484 9407 2 1
9486 9408 2 1
9492 9415 6 7
9494 9416 2 1
9500 9423 6 7
9502 9424 2 1
9508 9431 6 7
9510 9432 2 1
9516 9439 6 7
9518 9440 2 1
9524 9447 6 7
9526 9448 2 1
9528 9449 2 1
9530 9450 2 1
9536 9457 6 7
9541 9462 5 5
9546 9467 5 5
9551 9472 5 5
9556 9477 5 5
9562 9484 6 7
9567 9489 5 5
9569 9490 2 1
9571 9491 2 1
9573 9492 2 1
9579 9499 6 7
9581 9500 2 1
9587 9507 6 7
9589 9508 2 1
9595 9515 6 7
9597 9516 2 1
9603 9523 6 7
9605 9524 2 1
9611 9531 6 7
9613 9532 2 1
9615 9533 2 1
9617 9534 2 1
9623 9541 6 7
9628 9546 5 5
9634 9553 6 7
9639 9558 5 5
9645 9565 6 7
9650 9570 5 5
9656 9577 6 7
9661 9582 5 5
9667 9589 6 7
9672 9594 5 5
9678 9601 6 7
9683 9606 5 5
9689 9613 6 7
9694 9618 5 5
9699 9623 5 5
9705 9630 6 7
9707 9631 2 1
9709 9632 2 1
9711 9633 2 1
9717 9640 6 7
9719 9641 2 1
9725 9648 6 7
9727 9649 2 1
9733 9656 6 7
9735 9657 2 1
9741 9664 6 7
9743 9665 2 1
9749 9672 6 7
9751 9673 2 1
9757 9680 6 7
9759 9681 2 1
9765 9688 6 7
9767 9689 2 1
9773 9696 6 7
9775 9697 2 1
9777 9698 2 1
9779 9699 2 1
9785 9706 6 7
9790 9711 5 5
9796 9718 6 7
9802 9725 6 7
9804 9726 2 1
9806 9727 2 1
9808 9728 2 1
9814 9735 6 7
9816 9736 2 1
9818 9737 2 1
9820 9738 2 1
9822 9739 2 1
9827 9744 5 5
9829 9745 2 1
9831 9746 2 1
9833 9747 2 1
9839 9754 6 7
9841 9755 2 1
9847 9762 6 7
9849 9763 2 1
9855 9770 6 7
9857 9771 2 1
9863 9778 6 7
9865 9779 2 1
9871 9786 6 7
9873 9787 2 1
9879 9794 6 7
9881 9795 2 1
9883 9796 2 1
9885 9797 2 1
9887 9798 2 1
9892 9803 5 5
9897 9808 5 5
9902 9813 5 5
9907 9818 5 5
9912 9823 5 5
9914 9824 2 1
9916 9825 2 1
9918 9826 2 1
9924 9833 6 7
9926 9834 2 1
9932 9841 6 7
9934 9842 2 1
9940 9849 6 7
9942 9850 2 1
9948 9857 6 7
9950 9858 2 1
9956 9865 6 7
9958 9866 2 1
9964 9873 6 7
9966 9874 2 1
9972 9881 6 7
9974 9882 2 1
9976 9883 2 1
9978 9884 2 1
9984 9891 6 7
9989 9896 5 5
9995 9903 6 7
9997 9904 2 1
9999 9905 2 1
10001 9906 2 1
10007 9913 6 7
10009 9914 2 1
10015 9921 6 7
10017 9922 2 1
10023 9929 6 7
10025 9930 2 1
10031 9937 6 7
10033 9938 2 1
10039 9945 6 7
10041 9946 2 1
10047 9953 6 7
10049 9954 2 1
10055 9961 6 7
10057 9962 2 1
10063 9969 6 7
10065 9970 2 1
10067 9971 2 1
10069 9972 2 1
10075 9979 6 7
10080 9984 5 5
10086 9991 6 7
10091 9996 5 5
10097 10003 6 7
10102 10008 5 5
10108 10015 6 7
10113 10020 5 5
10119 10027 6 7
10124 10032 5 5
10126 10033 2 1
10128 10034 2 1
10130 10035 2 1
10136 10042 6 7
10138 10043 2 1
10140 10044 2 1
10142 10045 2 1
10148 10052 6 7
10153 10057 5 5
10158 10062 5 5
10164 10069 6 7
10166 10070 2 1
10168 10071 2 1
10170 10072 2 1
10176 10079 6 7
10178 10080 2 1
10184 10087 6 7
10186 10088 2 1
10192 10095 6 7
10194 10096 2 1
10200 10103 6 7
10202 10104 2 1
10208 10111 6 7
10210 10112 2 1
10216 10119 6 7
10218 10120 2 1
10224 10127 6 7
10226 10128 2 1
10228 10129 2 1
10230 10130 2 1
10236 10137 6 7
10241 10142 5 5
10247 10149 6 7
10252 10154 5 5
10258 10161 6 7
10263 10166 5 5
10269 10173 6 7
10274 10178 5 5
10280 10185 6 7
10285 10190 5 5
10291 10197 6 7
10296 10202 5 5
10301 10207 5 5
10306 10212 5 5
10312 10219 6 7
10317 10224 5 5
10319 10225 2 1
10321 10226 2 1
10323 10227 2 1
10329 10234 6 7
10331 10235 2 1
10337 10242 6 7
10339 10243 2 1
10345 10250 6 7
10347 10251 2 1
10353 10258 6 7
10355 10259 2 1
10361 10266 6 7
10363 10267 2 1
10369 10274 6 7
10371 10275 2 1
10377 10282 6 7
10379 10283 2 1
10381 10284 2 1
10383 10285 2 1
10385 10286 2 1
10391 10293 6 7
10397 10300 6 7
10402 10305 5 5
10404 10306 2 1
10406 10307 2 1
10408 10308 2 1
10414 10315 6 7
10416 10316 2 1
10422 10323 6 7
10424 10324 2 1
10430 10331 6 7
10432 10332 2 1
10438 10339 6 7
10440 10340 2 1
10446 10347 6 7
10448 10348 2 1
10454 10355 6 7
10456 10356 2 1
10462 10363 6 7
10464 10364 2 1
10470 10371 6 7
10472 10372 2 1
10478 10379 6 7
10480 10380 2 1
10482 10381 2 1
10484 10382 2 1
10490 10389 6 7
10495 10394 5 5
10500 10399 5 5
10506 10406 6 7
10512 10413 6 7
10514 10414 2 1
10516 10415 2 1
10518 10416 2 1
10524 10423 6 7
10526 10424 2 1
10532 10431 6 7
10534 10432 2 1
10540 10439 6 7
10542 10440 2 1
10548 10447 6 7
10550 10448 2 1
10556 10455 6 7
10558 10456 2 1
10564 10463 6 7
10566 10464 2 1
10568 10465 2 1
10570 10466 2 1
10576 10473 6 7
10581 10478 5 5
10587 10485 6 7
10592 10490 5 5
10598 10497 6 7
10603 10502 5 5
10609 10509 6 7
10614 10514 5 5
10620 10521 6 7
10625 10526 5 5
10631 10533 6 7
10636 10538 5 5
10642 10545 6 7
10647 10550 5 5
10653 10557 6 7
10658 10562 5 5
10664 10569 6 7
10669 10574 5 5
10674 10579 5 5
10679 10584 5 5
10684 10589 5 5
10690 10596 6 7
10696 10603 6 7
10698 10604 2 1
10700 10605 2 1
10702 10606 2 1
10708 10613 6 7
10710 10614 2 1
10716 10621 6 7
10718 10622 2 1
10724 10629 6 7
10726 10630 2 1
10728 10631 2 1
10730 10632 2 1
10736 10639 6 7
10741 10644 5 5
10746 10649 5 5
10751 10654 5 5
10756 10659 5 5
10761 10664 5 5
10767 10671 6 7
10769 10672 2 1
10771 10673 2 1
10773 10674 2 1
10779 10681 6 7
10781 10682 2 1
10787 10689 6 7
10789 10690 2 1
10795 10697 6 7
10797 10698 2 1
10799 10699 2 1
10801 10700 2 1
10807 10707 6 7
10812 10712 5 5
10817 10717 5 5
10822 10722 5 5
10824 10723 2 1
10826 10724 2 1
10828 10725 2 1
10834 10732 6 7
10836 10733 2 1
10842 10740 6 7
10844 10741 2 1
10850 10748 6 7
10852 10749 2 1
10858 10756 6 7
10860 10757 2 1
10866 10764 6 7
10868 10765 2 1
10870 10766 2 1
10872 10767 2 1
10874 10768 2 1
10879 10773 5 5
10884 10778 5 5
10889 10783 5 5
10894 10788 5 5
10899 10793 5 5
10901 10794 2 1
10903 10795 2 1
10905 10796 2 1
10911 10803 6 7
10913 10804 2 1
10919 10811 6 7
10921 10812 2 1
10927 10819 6 7
10929 10820 2 1
10931 10821 2 1
10933 10822 2 1
10939 10829 6 7
10944 10834 5 5
10950 10841 6 7
10952 10842 2 1
10954 10843 2 1
10956 10844 2 1
10962 10851 6 7
10964 10852 2 1
10970 10859 6 7
10972 10860 2 1
10974 10861 2 1
10976 10862 2 1
10982 10869 6 7
10987 10874 5 5
10992 10879 5 5
10998 10886 6 7
11003 10891 5 5
11009 10898 6 7
11011 10899 2 1
11013 10900 2 1
11015 10901 2 1
11021 10908 6 7
11023 10909 2 1
11029 10916 6 7
11031 10917 2 1
11037 10924 6 7
11039 10925 2 1
11041 10926 2 1
11043 10927 2 1
11049 10934 6 7
11054 10939 5 5
11059 10944 5 5
11065 10951 6 7
11067 10952 2 1
11069 10953 2 1
11071 10954 2 1
11077 10961 6 7
11079 10962 2 1
11085 10969 6 7
11087 10970 2 1
11093 10977 6 7
11095 10978 2 1
11097 10979 2 1
11099 10980 2 1
11101 10981 2 1
11107 10988 6 7
11112 10993 5 5
11118 11000 6 7
11123 11005 5 5
11125 11006 2 1
11127 11007 2 1
11129 11008 2 1
11135 11015 6 7
11137 11016 2 1
11143 11023 6 7
11145 11024 2 1
11151 11031 6 7
11153 11032 2 1
11159 11039 6 7
11161 11040 2 1
11167 11047 6 7
11169 11048 2 1
11171 11049 2 1
11173 11050 2 1
11179 11057 6 7
11184 11062 5 5
11189 11067 5 5
11191 11068 2 1
11193 11069 2 1
11195 11070 2 1
11201 11077 6 7
11203 11078 2 1
11209 11085 6 7
11211 11086 2 1
11217 11093 6 7
11219 11094 2 1
11225 11101 6 7
11227 11102 2 1
11229 11103 2 1
11231 11104 2 1
11237 11111 6 7
11242 11116 5 5
11248 11123 6 7
11253 11128 5 5
11259 11135 6 7
11264 11140 5 5
11270 11147 6 7
11275 11152 5 5
11281 11159 6 7
11286 11164 5 5
11292 11171 6 7
11297 11176 5 5
11303 11183 6 7
11308 11188 5 5
11314 11195 6 7
11319 11200 5 5
11325 11207 6 7
11330 11212 5 5
11336 11219 6 7
11341 11224 5 5
11346 11229 5 5
11348 11230 2 1
11350 11231 2 1
11352 11232 2 1
11358 11239 6 7
11360 11240 2 1
11366 11247 6 7
11368 11248 2 1
11374 11255 6 7
11376 11256 2 1
11382 11263 6 7
11384 11264 2 1
11390 11271 6 7
11392 11272 2 1
11398 11279 6 7
11400 11280 2 1
11402 11281 2 1
11404 11282 2 1
11410 11289 6 7
11415 11294 5 5
11421 11301 6 7
11426 11306 5 5
11432 11313 6 7
11437 11318 5 5
11443 11325 6 7
11448 11330 5 5
11454 11337 6 7
11459 11342 5 5
11465 11349 6 7
11470 11354 5 5
11476 11361 6 7
11481 11366 5 5
11487 11373 6 7
11492 11378 5 5
11498 11385 6 7
11503 11390 5 5
11509 11397 6 7
11514 11402 5 5
11520 11409 6 7
11525 11414 5 5
11531 11421 6 7
11537 11428 6 7
11542 11433 5 5
11547 11438 5 5
11552 11443 5 5
11554 11444 2 1
11556 11445 2 1
11558 11446 2 1
11564 11453 6 7
11566 11454 2 1
11572 11461 6 7
11574 11462 2 1
11580 11469 6 7
11582 11470 2 1
11588 11477 6 7
11590 11478 2 1
11596 11485 6 7
11598 11486 2 1
11604 11493 6 7
11606 11494 2 1
11612 11501 6 7
11614 11502 2 1
11620 11509 6 7
11622 11510 2 1
11628 11517 6 7
11630 11518 2 1
11632 11519 2 1
11634 11520 2 1
11640 11527 6 7
11645 11532 5 5
11651 11539 6 7
11656 11544 5 5
11662 11551 6 7
11667 11556 5 5
11673 11563 6 7
11678 11568 5 5
11684 11575 6 7
11689 11580 5 5
11695 11587 6 7
11701 11594 6 7
11703 11595 2 1
11705 11596 2 1
11707 11597 2 1
11713 11604 6 7
11715 11605 2 1
11721 11612 6 7
11723 11613 2 1
11729 11620 6 7
11731 11621 2 1
11737 11628 6 7
11739 11629 2 1
11745 11636 6 7
11747 11637 2 1
11753 11644 6 7
11755 11645 2 1
11761 11652 6 7
11763 11653 2 1
11769 11660 6 7
11771 11661 2 1
11773 11662 2 1
11775 11663 2 1
11781 11670 6 7
11786 11675 5 5
11791 11680 5 5
11793 11681 2 1
11795 11682 2 1
11797 11683 2 1
11803 11690 6 7
11805 11691 2 1
11811 11698 6 7
11813 11699 2 1
11819 11706 6 7
11821 11707 2 1
11827 11714 6 7
11829 11715 2 1
11831 11716 2 1
11833 11717 2 1
11839 11724 6 7
11844 11729 5 5
11850 11736 6 7
11855 11741 5 5
11861 11748 6 7
11866 11753 5 5
11872 11760 6 7
11877 11765 5 5
11883 11772 6 7
11888 11777 5 5
11894 11784 6 7
11896 11785 2 1
11898 11786 2 1
11900 11787 2 1
11906 11794 6 7
11908 11795 2 1
11914 11802 6 7
11916 11803 2 1
11922 11810 6 7
11924 11811 2 1
11930 11818 6 7
11932 11819 2 1
11938 11826 6 7
11940 11827 2 1
11942 11828 2 1
11944 11829 2 1
11950 11836 6 7
11955 11841 5 5
11961 11848 6 7
11966 11853 5 5
11972 11860 6 7
11977 11865 5 5
11983 11872 6 7
11988 11877 5 5
11994 11884 6 7
11999 11889 5 5
12005 11896 6 7
12010 11901 5 5
12016 11908 6 7
12021 11913 5 5
12026 11918 5 5
12028 11919 2 1
12030 11920 2 1
12032 11921 2 1
12038 11928 6 7
12040 11929 2 1
12042 11930 2 1
12044 11931 2 1
12050 11938 6 7
12055 11943 5 5
12061 11950 6 7
12066 11955 5 5
12072 11962 6 7
12077 11967 5 5
12082 11972 5 5
12087 11977 5 5
12092 11982 5 5
12097 11987 5 5
12102 11992 5 5
12104 11993 2 1
12106 11994 2 1
12108 11995 2 1
12114 12002 6 7
12116 12003 2 1
12118 12004 2 1
12120 12005 2 1
12126 12012 6 7
12131 12017 5 5
12136 12022 5 5
12141 12027 5 5
12147 12034 6 7
12152 12039 5 5
12154 12040 2 1
12156 12041 2 1
12158 12042 2 1
12164 12049 6 7
12166 12050 2 1
12168 12051 2 1
12170 12052 2 1
12172 12053 2 1
12178 12060 6 7
12180 12061 2 1
12182 12062 2 1
12184 12063 2 1
12190 12070 6 7
12192 12071 2 1
12194 12072 2 1
12196 12073 2 1
12202 12080 6 7
12207 12085 5 5
12213 12092 6 7
12218 12097 5 5
12224 12104 6 7
12230 12111 6 7
12232 12112 2 1
12234 12113 2 1
12236 12114 2 1
12242 12121 6 7
12244 12122 2 1
12250 12129 6 7
12252 12130 2 1
12254 12131 2 1
12256 12132 2 1
12262 12139 6 7
12267 12144 5 5
12273 12151 6 7
12278 12156 5 5
12284 12163 6 7
12289 12168 5 5
12295 12175 6 7
12300 12180 5 5
12306 12187 6 7
12311 12192 5 5
12317 12199 6 7
12322 12204 5 5
12328 12211 6 7
12333 12216 5 5
12338 12221 5 5
12340 12222 2 1
12342 12223 2 1
12344 12224 2 1
12350 12231 6 7
12352 12232 2 1
12358 12239 6 7
12360 12240 2 1
12366 12247 6 7
12368 12248 2 1
12374 12255 6 7
12376 12256 2 1
12382 12263 6 7
12384 12264 2 1
12390 12271 6 7
12392 12272 2 1
12394 12273 2 1
12396 12274 2 1
12402 12281 6 7
12407 12286 5 5
12413 12293 6 7
12418 12298 5 5
12424 12305 6 7
12429 12310 5 5
12435 12317 6 7
12440 12322 5 5
12446 12329 6 7
12451 12334 5 5
12457 12341 6 7
12462 12346 5 5
12468 12353 6 7
12473 12358 5 5
12479 12365 6 7
12484 12370 5 5
12489 12375 5 5
12494 12380 5 5
12499 12385 5 5
12504 12390 5 5
12509 12395 5 5
12511 12396 2 1
12513 12397 2 1
12515 12398 2 1
12521 12405 6 7
12523 12406 2 1
12529 12413 6 7
12531 12414 2 1
12537 12421 6 7
12539 12422 2 1
12545 12429 6 7
12547 12430 2 1
12553 12437 6 7
12555 12438 2 1
12561 12445 6 7
12563 12446 2 1
12569 12453 6 7
12571 12454 2 1
12577 12461 6 7
12579 12462 2 1
12585 12469 6 7
12587 12470 2 1
12589 12471 2 1
12591 12472 2 1
12597 12479 6 7
12602 12484 5 5
12608 12491 6 7
12610 12492 2 1
12612 12493 2 1
12614 12494 2 1
12620 12501 6 7
12622 12502 2 1
12628 12509 6 7
12630 12510 2 1
12636 12517 6 7
12638 12518 2 1
12644 12525 6 7
12646 12526 2 1
12652 12533 6 7
12654 12534 2 1
12656 12535 2 1
12658 12536 2 1
12664 12543 6 7
12669 12548 5 5
12675 12555 6 7
12680 12560 5 5
12686 12567 6 7
12691 12572 5 5
12697 12579 6 7
12702 12584 5 5
12708 12591 6 7
12713 12596 5 5
12719 12603 6 7
12724 12608 5 5
12730 12615 6 7
12735 12620 5 5
12741 12627 6 7
12746 12632 5 5
12751 12637 5 5
12756 12642 5 5
12762 12649 6 7
12768 12656 6 7
12770 12657 2 1
12772 12658 2 1
12774 12659 2 1
12780 12666 6 7
12782 12667 2 1
12788 12674 6 7
12790 12675 2 1
12796 12682 6 7
12798 12683 2 1
12804 12690 6 7
12806 12691 2 1
12808 12692 2 1
12810 12693 2 1
12816 12700 6 7
12821 12705 5 5
12827 12712 6 7
12832 12717 5 5
12838 12724 6 7
12843 12729 5 5
12849 12736 6 7
12854 12741 5 5
12860 12748 6 7
12865 12753 5 5
12871 12760 6 7
12876 12765 5 5
12882 12772 6 7
12887 12777 5 5
12893 12784 6 7
12898 12789 5 5
12904 12796 6 7
12909 12801 5 5
12915 12808 6 7
12920 12813 5 5
12925 12818 5 5
12930 12823 5 5
12936 12830 6 7
12938 12831 2 1
12940 12832 2 1
12942 12833 2 1
12948 12840 6 7
12950 12841 2 1
12956 12848 6 7
12958 12849 2 1
12964 12856 6 7
12966 12857 2 1
12968 12858 2 1
12970 12859 2 1
12976 12866 6 7
12981 12871 5 5
12987 12878 6 7
12992 12883 5 5
12998 12890 6 7
13003 12895 5 5
13009 12902 6 7
13014 12907 5 5
13020 12914 6 7
13025 12919 5 5
13031 12926 6 7
13036 12931 5 5
13041 12936 5 5
13046 12941 5 5
13051 12946 5 5
13053 12947 2 1
13055 12948 2 1
13057 12949 2 1
13063 12956 6 7
13065 12957 2 1
13071 12964 6 7
13073 12965 2 1
13079 12972 6 7
13081 12973 2 1
13083 12974 2 1
13085 12975 2 1
13091 12982 6 7
13096 12987 5 5
13101 12992 5 5
13103 12993 2 1
13105 12994 2 1
13107 12995 2 1
13113 13002 6 7
13115 13003 2 1
13121 13010 6 7
13123 13011 2 1
13129 13018 6 7
13131 13019 2 1
13137 13026 6 7
13139 13027 2 1
13141 13028 2 1
13143 13029 2 1
13149 13036 6 7
13154 13041 5 5
13160 13048 6 7
13165 13053 5 5
13171 13060 6 7
13176 13065 5 5
13182 13072 6 7
13187 13077 5 5
13193 13084 6 7
13198 13089 5 5
13204 13096 6 7
13209 13101 5 5
13215 13108 6 7
13220 13113 5 5
13226 13120 6 7
13231 13125 5 5
13237 13132 6 7
13242 13137 5 5
13248 13144 6 7
13253 13149 5 5
13259 13156 6 7
13264 13161 5 5
13269 13166 5 5
13274 13171 5 5
13279 13176 5 5
13284 13181 5 5
13289 13186 5 5
13291 13187 2 1
13293 13188 2 1
13295 13189 2 1
13301 13196 6 7
13303 13197 2 1
13309 13204 6 7
13311 13205 2 1
13317 13212 6 7
13319 13213 2 1
13325 13220 6 7
13327 13221 2 1
13333 13228 6 7
13335 13229 2 1
13341 13236 6 7
13343 13237 2 1
13345 13238 2 1
13347 13239 2 1
13353 13246 6 7
13358 13251 5 5
13364 13258 6 7
13369 13263 5 5
13374 13268 5 5
13379 13273 5 5
13384 13278 5 5
13386 13279 2 1
13388 13280 2 1
13390 13281 2 1
13396 13288 6 7
13398 13289 2 1
13404 13296 6 7
13406 13297 2 1
13412 13304 6 7
13414 13305 2 1
13420 13312 6 7
13422 13313 2 1
13424 13314 2 1
13426 13315 2 1
13432 13322 6 7
13437 13327 5 5
13443 13334 6 7
13448 13339 5 5
13453 13344 5 5
13459 13351 6 7
13461 13352 2 1
13463 13353 2 1
13465 13354 2 1
13471 13361 6 7
13473 13362 2 1
13479 13369 6 7
13481 13370 2 1
13487 13377 6 7
13489 13378 2 1
13495 13385 6 7
13497 13386 2 1
13499 13387 2 1
13501 13388 2 1
13507 13395 6 7
13512 13400 5 5
13517 13405 5 5
13522 13410 5 5
13528 13417 6 7
13533 13422 5 5
13535 13423 2 1
13537 13424 2 1
13539 13425 2 1
13545 13432 6 7
13547 13433 2 1
13553 13440 6 7
13555 13441 2 1
13561 13448 6 7
13563 13449 2 1
13569 13456 6 7
13571 13457 2 1
13577 13464 6 7
13579 13465 2 1
13585 13472 6 7
13587 13473 2 1
13593 13480 6 7
13595 13481 2 1
13601 13488 6 7
13603 13489 2 1
13605 13490 2 1
13607 13491 2 1
13609 13492 2 1
13614 13497 5 5
13619 13502 5 5
13621 13503 2 1
13623 13504 2 1
13625 13505 2 1
13631 13512 6 7
13633 13513 2 1
13635 13514 2 1
13637 13515 2 1
13639 13516 2 1
13645 13523 6 7
13650 13528 5 5
13656 13535 6 7
13658 13536 2 1
13660 13537 2 1
13662 13538 2 1
13668 13545 6 7
13670 13546 2 1
13676 13553 6 7
13678 13554 2 1
13684 13561 6 7
13686 13562 2 1
13692 13569 6 7
13694 13570 2 1
13700 13577 6 7
13702 13578 2 1
13708 13585 6 7
13710 13586 2 1
13716 13593 6 7
13718 13594 2 1
13724 13601 6 7
13726 13602 2 1
13732 13609 6 7
13734 13610 2 1
13736 13611 2 1
13738 13612 2 1
13744 13619 6 7
13749 13624 5 5
13755 13631 6 7
13760 13636 5 5
13765 13641 5 5
13767 13642 2 1
13769 13643 2 1
13771 13644 2 1
13777 13651 6 7
13779 13652 2 1
13785 13659 6 7
13787 13660 2 1
13793 13667 6 7
13795 13668 2 1
13797 13669 2 1
13799 13670 2 1
13805 13677 6 7
13810 13682 5 5
13816 13689 6 7
13821 13694 5 5
13827 13701 6 7
13832 13706 5 5
13838 13713 6 7
13843 13718 5 5
13849 13725 6 7
13854 13730 5 5
13859 13735 5 5
13864 13740 5 5
13866 13741 2 1
13868 13742 2 1
13870 13743 2 1
13876 13750 6 7
13878 13751 2 1
13884 13758 6 7
13886 13759 2 1
13892 13766 6 7
13894 13767 2 1
13896 13768 2 1
13898 13769 2 1
13904 13776 6 7
13909 13781 5 5
13914 13786 5 5
13916 13787 2 1
13918 13788 2 1
13920 13789 2 1
13926 13796 6 7
13928 13797 2 1
13934 13804 6 7
13936 13805 2 1
13942 13812 6 7
13944 13813 2 1
13950 13820 6 7
13952 13821 2 1
13958 13828 6 7
13960 13829 2 1
13962 13830 2 1
13964 13831 2 1
13970 13838 6 7
13975 13843 5 5
13981 13850 6 7
13986 13855 5 5
13991 13860 5 5
13997 13867 6 7
13999 13868 2 1
14001 13869 2 1
14003 13870 2 1
14009 13877 6 7
14011 13878 2 1
14017 13885 6 7
14019 13886 2 1
14025 13893 6 7
14027 13894 2 1
14033 13901 6 7
14035 13902 2 1
14041 13909 6 7
14043 13910 2 1
14049 13917 6 7
14051 13918 2 1
14053 13919 2 1
14055 13920 2 1
14061 13927 6 7
14066 13932 5 5
14072 13939 6 7
14077 13944 5 5
14082 13949 5 5
14088 13956 6 7
14090 13957 2 1
14092 13958 2 1
14094 13959 2 1
14100 13966 6 7
14102 13967 2 1
14108 13974 6 7
14110 13975 2 1
14112 13976 2 1
14114 13977 2 1
14120 13984 6 7
14125 13989 5 5
14130 13994 5 5
14135 13999 5 5
14141 14006 6 7
14146 14011 5 5
14148 14012 2 1
14150 14013 2 1
14152 14014 2 1
14158 14021 6 7
14160 14022 2 1
14166 14029 6 7
14168 14030 2 1
14174 14037 6 7
14176 14038 2 1
14182 14045 6 7
14184 14046 2 1
14190 14053 6 7
14192 14054 2 1
14198 14061 6 7
14200 14062 2 1
14202 14063 2 1
14204 14064 2 1
14210 14071 6 7
14215 14076 5 5
14220 14081 5 5
14226 14088 6 7
14228 14089 2 1
14230 14090 2 1
14232 14091 2 1
14238 14098 6 7
14240 14099 2 1
14246 14106 6 7
14248 14107 2 1
14254 14114 6 7
14256 14115 2 1
14262 14122 6 7
14264 14123 2 1
14266 14124 2 1
14268 14125 2 1
14274 14132 6 7
14279 14137 5 5
14285 14144 6 7
14290 14149 5 5
14296 14156 6 7
14301 14161 5 5
14307 14168 6 7
14312 14173 5 5
14318 14180 6 7
14323 14185 5 5
14329 14192 6 7
14334 14197 5 5
14340 14204 6 7
14345 14209 5 5
14351 14216 6 7
14356 14221 5 5
14362 14228 6 7
14367 14233 5 5
14373 14240 6 7
14378 14245 5 5
14383 14250 5 5
14385 14251 2 1
14387 14252 2 1
14389 14253 2 1
14395 14260 6 7
14397 14261 2 1
14403 14268 6 7
14405 14269 2 1
14411 14276 6 7
14413 14277 2 1
14419 14284 6 7
14421 14285 2 1
14427 14292 6 7
14429 14293 2 1
14435 14300 6 7
14437 14301 2 1
14443 14308 6 7
14445 14309 2 1
14447 14310 2 1
14449 14311 2 1
14455 14318 6 7
14460 14323 5 5
14465 14328 5 5
14471 14335 6 7
14476 14340 5 5
14478 14341 2 1
14480 14342 2 1
14482 14343 2 1
14488 14350 6 7
14490 14351 2 1
14492 14352 2 1
14494 14353 2 1
14500 14360 6 7
14505 14365 5 5
14510 14370 5 5
14512 14371 2 1
14514 14372 2 1
14516 14373 2 1
14522 14380 6 7
14524 14381 2 1
14530 14388 6 7
14532 14389 2 1
14538 14396 6 7
14540 14397 2 1
14546 14404 6 7
14548 14405 2 1
14550 14406 2 1
14552 14407 2 1
14558 14414 6 7
14563 14419 5 5
14569 14426 6 7
14574 14431 5 5
14580 14438 6 7
14586 14445 6 7
14592 14452 6 7
14598 14459 6 7
14600 14460 2 1
14602 14461 2 1
14604 14462 2 1
14610 14469 6 7
14612 14470 2 1
14618 14477 6 7
14620 14478 2 1
14626 14485 6 7
14628 14486 2 1
14634 14493 6 7
14636 14494 2 1
14642 14501 6 7
14644 14502 2 1
14646 14503 2 1
14648 14504 2 1
14654 14511 6 7
14659 14516 5 5
14665 14523 6 7
14670 14528 5 5
14676 14535 6 7
14681 14540 5 5
14687 14547 6 7
14692 14552 5 5
14698 14559 6 7
14703 14564 5 5
14709 14571 6 7
14714 14576 5 5
14719 14581 5 5
14725 14588 6 7
14730 14593 5 5
14732 14594 2 1
14734 14595 2 1
14736 14596 2 1
14742 14603 6 7
14744 14604 2 1
14750 14611 6 7
14752 14612 2 1
14758 14619 6 7
14760 14620 2 1
14766 14627 6 7
14768 14628 2 1
14774 14635 6 7
14776 14636 2 1
14782 14643 6 7
14784 14644 2 1
14790 14651 6 7
14792 14652 2 1
14798 14659 6 7
14800 14660 2 1
14802 14661 2 1
14804 14662 2 1
14806 14663 2 1
14812 14670 6 7
14817 14675 5 5
14823 14682 6 7
14828 14687 5 5
14830 14688 2 1
14832 14689 2 1
14834 14690 2 1
14840 14697 6 7
14842 14698 2 1
14848 14705 6 7
14850 14706 2 1
14856 14713 6 7
14858 14714 2 1
14864 14721 6 7
14866 14722 2 1
14872 14729 6 7
14874 14730 2 1
14880 14737 6 7
14882 14738 2 1
14888 14745 6 7
14890 14746 2 1
14896 14753 6 7
14898 14754 2 1
14900 14755 2 1
14902 14756 2 1
14908 14763 6 7
14913 14768 5 5
14919 14775 6 7
14924 14780 5 5
14926 14781 2 1
14928 14782 2 1
14930 14783 2 1
14936 14790 6 7
14938 14791 2 1
14944 14798 6 7
14946 14799 2 1
14952 14806 6 7
14954 14807 2 1
14960 14814 6 7
14962 14815 2 1
14968 14822 6 7
14970 14823 2 1
14976 14830 6 7
14978 14831 2 1
14980 14832 2 1
14982 14833 2 1
14984 14834 2 1
14989 14839 5 5
14991 14840 2 1
14993 14841 2 1
14995 14842 2 1
15001 14849 6 7
15003 14850 2 1
15009 14857 6 7
15011 14858 2 1
15017 14865 6 7
15019 14866 2 1
15025 14873 6 7
15027 14874 2 1
15029 14875 2 1
15031 14876 2 1
15033 14877 2 1
15038 14882 5 5
15043 14887 5 5
15045 14888 2 1
15047 14889 2 1
15049 14890 2 1
15055 14897 6 7
15057 14898 2 1
15063 14905 6 7
15065 14906 2 1
15071 14913 6 7
15073 14914 2 1
15079 14921 6 7
15081 14922 2 1
15087 14929 6 7
15089 14930 2 1
15095 14937 6 7
15097 14938 2 1
15103 14945 6 7
15105 14946 2 1
15111 14953 6 7
15113 14954 2 1
15115 14955 2 1
15117 14956 2 1
15119 14957 2 1
15124 14962 5 5
15129 14967 5 5
15134 14972 5 5
15136 14973 2 1
15138 14974 2 1
15140 14975 2 1
15146 14982 6 7
15148 14983 2 1
15154 14990 6 7
15156 14991 2 1
15162 14998 6 7
15164 14999 2 1
15170 15006 6 7
15172 15007 2 1
15178 15014 6 7
15180 15015 2 1
15186 15022 6 7
15188 15023 2 1
15194 15030 6 7
15196 15031 2 1
15202 15038 6 7
15204 15039 2 1
15206 15040 2 1
15208 15041 2 1
15214 15048 6 7
15219 15053 5 5
15225 15060 6 7
15230 15065 5 5
15235 15070 5 5
15240 15075 5 5
15242 15076 2 1
15244 15077 2 1
15246 15078 2 1
15252 15085 6 7
15254 15086 2 1
15260 15093 6 7
15262 15094 2 1
15268 15101 6 7
15270 15102 2 1
15276 15109 6 7
15278 15110 2 1
15284 15117 6 7
15286 15118 2 1
15292 15125 6 7
15294 15126 2 1
15296 15127 2 1
15298 15128 2 1
15300 15129 2 1
15305 15134 5 5
15310 15139 5 5
15316 15146 6 7
15321 15151 5 5
15327 15158 6 7
15329 15159 2 1
15331 15160 2 1
15333 15161 2 1
15339 15168 6 7
15341 15169 2 1
15347 15176 6 7
15349 15177 2 1
15355 15184 6 7
15357 15185 2 1
15363 15192 6 7
15365 15193 2 1
15371 15200 6 7
15373 15201 2 1
15379 15208 6 7
15381 15209 2 1
15383 15210 2 1
15385 15211 2 1
15391 15218 6 7
15396 15223 5 5
15402 15230 6 7
15407 15235 5 5
15413 15242 6 7
15418 15247 5 5
15424 15254 6 7
15429 15259 5 5
15435 15266 6 7
15440 15271 5 5
15446 15278 6 7
15451 15283 5 5
15457 15290 6 7
15462 15295 5 5
15468 15302 6 7
15470 15303 2 1
15472 15304 2 1
15474 15305 2 1
15480 15312 6 7
15482 15313 2 1
15488 15320 6 7
15490 15321 2 1
15496 15328 6 7
15498 15329 2 1
15504 15336 6 7
15506 15337 2 1
15512 15344 6 7
15514 15345 2 1
15520 15352 6 7
15522 15353 2 1
15528 15360 6 7
15530 15361 2 1
15536 15368 6 7
15538 15369 2 1
15544 15376 6 7
15546 15377 2 1
15548 15378 2 1
15550 15379 2 1
15556 15386 6 7
15561 15391 5 5
15567 15398 6 7
15569 15399 2 1
15571 15400 2 1
15573 15401 2 1
15579 15408 6 7
15581 15409 2 1
15587 15416 6 7
15589 15417 2 1
15595 15424 6 7
15597 15425 2 1
15603 15432 6 7
15605 15433 2 1
15611 15440 6 7
15613 15441 2 1
15619 15448 6 7
15621 15449 2 1
15627 15456 6 7
15629 15457 2 1
15635 15464 6 7
15637 15465 2 1
15639 15466 2 1
15641 15467 2 1
15647 15474 6 7
15652 15479 5 5
15657 15484 5 5
15662 15489 5 5
15664 15490 2 1
15666 15491 2 1
15668 15492 2 1
15674 15499 6 7
15676 15500 2 1
15682 15507 6 7
15684 15508 2 1
15690 15515 6 7
15692 15516 2 1
15698 15523 6 7
15700 15524 2 1
15706 15531 6 7
15708 15532 2 1
15710 15533 2 1
15712 15534 2 1
15718 15541 6 7
15723 15546 5 5
15729 15553 6 7
15734 15558 5 5
15740 15565 6 7
15746 15572 6 7
15751 15577 5 5
15753 15578 2 1
15755 15579 2 1
15757 15580 2 1
15763 15587 6 7
15765 15588 2 1
15771 15595 6 7
15773 15596 2 1
15779 15603 6 7
15781 15604 2 1
15787 15611 6 7
15789 15612 2 1
15795 15619 6 7
15797 15620 2 1
15803 15627 6 7
15805 15628 2 1
15807 15629 2 1
15809 15630 2 1
15811 15631 2 1
15817 15638 6 7
15819 15639 2 1
15821 15640 2 1
15823 15641 2 1
15829 15648 6 7
15831 15649 2 1
15837 15656 6 7
15839 15657 2 1
15845 15664 6 7
15847 15665 2 1
15853 15672 6 7
15855 15673 2 1
15857 15674 2 1
15859 15675 2 1
15865 15682 6 7
15870 15687 5 5
15875 15692 5 5
15881 15699 6 7
15883 15700 2 1
15885 15701 2 1
15887 15702 2 1
15893 15709 6 7
15895 15710 2 1
15901 15717 6 7
15903 15718 2 1
15909 15725 6 7
15911 15726 2 1
15917 15733 6 7
15919 15734 2 1
15921 15735 2 1
15923 15736 2 1
15925 15737 2 1
15930 15742 5 5
15936 15749 6 7
15941 15754 5 5
15947 15761 6 7
15949 15762 2 1
15951 15763 2 1
15953 15764 2 1
15959 15771 6 7
15961 15772 2 1
15967 15779 6 7
15969 15780 2 1
15975 15787 6 7
15977 15788 2 1
15979 15789 2 1
15981 15790 2 1
15987 15797 6 7
15992 15802 5 5
15997 15807 5 5
16002 15812 5 5
16008 15819 6 7
16010 15820 2 1
16012 15821 2 1
16014 15822 2 1
16020 15829 6 7
16022 15830 2 1
16024 15831 2 1
16026 15832 2 1
16032 15839 6 7
16037 15844 5 5
16042 15849 5 5
16047 15854 5 5
16049 15855 2 1
16051 15856 2 1
16053 15857 2 1
16059 15864 6 7
16061 15865 2 1
16067 15872 6 7
16069 15873 2 1
16075 15880 6 7
16077 15881 2 1
16079 15882 2 1
16081 15883 2 1
16087 15890 6 7
16092 15895 5 5
16097 15900 5 5
16102 15905 5 5
16107 15910 5 5
16113 15917 6 7
16115 15918 2 1
16117 15919 2 1
16119 15920 2 1
16125 15927 6 7
16127 15928 2 1
16133 15935 6 7
16135 15936 2 1
16141 15943 6 7
16143 15944 2 1
16149 15951 6 7
16151 15952 2 1
16157 15959 6 7
16159 15960 2 1
16165 15967 6 7
16167 15968 2 1
16173 15975 6 7
16175 15976 2 1
16177 15977 2 1
16179 15978 2 1
16185 15985 6 7
16190 15990 5 5
16196 15997 6 7
16201 16002 5 5
16207 16009 6 7
16212 16014 5 5
16218 16021 6 7
16223 16026 5 5
16229 16033 6 7
16234 16038 5 5
16240 16045 6 7
16245 16050 5 5
16251 16057 6 7
16256 16062 5 5
16262 16069 6 7
16267 16074 5 5
16273 16081 6 7
16278 16086 5 5
16284 16093 6 7
16289 16098 5 5
16294 16103 5 5
16300 16110 6 7
16305 16115 5 5
16311 16122 6 7
16313 16123 2 1
16315 16124 2 1
16317 16125 2 1
16323 16132 6 7
16325 16133 2 1
16331 16140 6 7
16333 16141 2 1
16335 16142 2 1
16337 16143 2 1
16343 16150 6 7
16348 16155 5 5
16354 16162 6 7
16359 16167 5 5
16365 16174 6 7
16367 16175 2 1
16369 16176 2 1
16371 16177 2 1
16377 16184 6 7
16379 16185 2 1
16385 16192 6 7
16387 16193 2 1
16393 16200 6 7
16395 16201 2 1
16401 16208 6 7
16403 16209 2 1
16409 16216 6 7
16411 16217 2 1
16417 16224 6 7
16419 16225 2 1
16425 16232 6 7
16427 16233 2 1
16429 16234 2 1
16431 16235 2 1
16437 16242 6 7
16442 16247 5 5
16448 16254 6 7
16453 16259 5 5
16458 16264 5 5
16463 16269 5 5
16468 16274 5 5
16470 16275 2 1
16472 16276 2 1
16474 16277 2 1
16480 16284 6 7
16482 16285 2 1
16488 16292 6 7
16490 16293 2 1
16496 16300 6 7
16498 16301 2 1
16504 16308 6 7
16506 16309 2 1
16512 16316 6 7
16514 16317 2 1
16520 16324 6 7
16522 16325 2 1
16528 16332 6 7
16530 16333 2 1
16536 16340 6 7
16538 16341 2 1
16544 16348 6 7
16546 16349 2 1
16548 16350 2 1
16550 16351 2 1
16552 16352 2 1
16557 16357 5 5
16559 16358 2 1
16561 16359 2 1
16563 16360 2 1
16569 16367 6 7
16571 16368 2 1
16577 16375 6 7
16579 16376 2 1
16585 16383 6 7
16587 16384 2 1
16589 16385 2 1
16591 16386 2 1
16597 16393 6 7
16602 16398 5 5
16607 16403 5 5
16609 16404 2 1
16611 16405 2 1
16613 16406 2 1
16619 16413 6 7
16621 16414 2 1
16627 16421 6 7
16629 16422 2 1
16635 16429 6 7
16637 16430 2 1
16643 16437 6 7
16645 16438 2 1
16651 16445 6 7
16653 16446 2 1
16659 16453 6 7
16661 16454 2 1
16667 16461 6 7
16669 16462 2 1
16675 16469 6 7
16677 16470 2 1
16679 16471 2 1
16681 16472 2 1
16687 16479 6 7
16692 16484 5 5
16698 16491 6 7
16700 16492 2 1
16702 16493 2 1
16704 16494 2 1
16710 16501 6 7
16712 16502 2 1
16718 16509 6 7
16720 16510 2 1
16726 16517 6 7
16728 16518 2 1
16734 16525 6 7
16736 16526 2 1
16742 16533 6 7
16744 16534 2 1
16750 16541 6 7
16752 16542 2 1
16754 16543 2 1
16756 16544 2 1
16762 16551 6 7
16767 16556 5 5
16772 16561 5 5
16778 16568 6 7
16783 16573 5 5
16788 16578 5 5
16790 16579 2 1
16792 16580 2 1
16794 16581 2 1
16800 16588 6 7
16802 16589 2 1
16808 16596 6 7
16810 16597 2 1
16816 16604 6 7
16818 16605 2 1
16824 16612 6 7
16826 16613 2 1
16832 16620 6 7
16834 16621 2 1
16840 16628 6 7
16842 16629 2 1
16848 16636 6 7
16850 16637 2 1
16856 16644 6 7
16858 16645 2 1
16860 16646 2 1
16862 16647 2 1
16868 16654 6 7
16873 16659 5 5
16879 16666 6 7
16884 16671 5 5
16889 16676 5 5
16895 16683 6 7
16900 16688 5 5
16902 16689 2 1
16904 16690 2 1
16906 16691 2 1
16912 16698 6 7
16914 16699 2 1
16920 16706 6 7
16922 16707 2 1
16928 16714 6 7
16930 16715 2 1
16932 16716 2 1
16934 16717 2 1
16940 16724 6 7
16945 16729 5 5
16950 16734 5 5
16955 16739 5 5
16960 16744 5 5
16965 16749 5 5
16967 16750 2 1
16969 16751 2 1
16971 16752 2 1
16977 16759 6 7
16979 16760 2 1
16985 16767 6 7
16987 16768 2 1
16993 16775 6 7
16995 16776 2 1
16997 16777 2 1
16999 16778 2 1
17005 16785 6 7
17010 16790 5 5
17015 16795 5 5
17020 16800 5 5
17026 16807 6 7
17028 16808 2 1
17030 16809 2 1
17032 16810 2 1
17038 16817 6 7
17040 16818 2 1
17046 16825 6 7
17048 16826 2 1
17054 16833 6 7
17056 16834 2 1
17062 16841 6 7
17064 16842 2 1
17070 16849 6 7
17072 16850 2 1
17078 16857 6 7
17080 16858 2 1
17082 16859 2 1
17084 16860 2 1
17086 16861 2 1
17092 16868 6 7
17094 16869 2 1
17096 16870 2 1
17098 16871 2 1
17104 16878 6 7
17106 16879 2 1
17112 16886 6 7
17114 16887 2 1
17120 16894 6 7
17122 16895 2 1
17128 16902 6 7
17130 16903 2 1
17136 16910 6 7
17138 16911 2 1
17144 16918 6 7
17146 16919 2 1
17152 16926 6 7
17154 16927 2 1
17156 16928 2 1
17158 16929 2 1
17160 16930 2 1
17165 16935 5 5
17167 16936 2 1
17169 16937 2 1
17171 16938 2 1
17177 16945 6 7
17179 16946 2 1
17185 16953 6 7
17187 16954 2 1
17193 16961 6 7
17195 16962 2 1
17201 16969 6 7
17203 16970 2 1
17209 16977 6 7
17211 16978 2 1
17217 16985 6 7
17219 16986 2 1
17225 16993 6 7
17227 16994 2 1
17233 17001 6 7
17235 17002 2 1
17237 17003 2 1
17239 17004 2 1
17241 17005 2 1
17246 17010 5 5
17251 17015 5 5
17257 17022 6 7
17262 17027 5 5
17267 17032 5 5
17269 17033 2 1
17271 17034 2 1
17273 17035 2 1
17279 17042 6 7
17281 17043 2 1
17287 17050 6 7
17289 17051 2 1
17295 17058 6 7
17297 17059 2 1
17303 17066 6 7
17305 17067 2 1
17311 17074 6 7
17313 17075 2 1
17319 17082 6 7
17321 17083 2 1
17327 17090 6 7
17329 17091 2 1
17335 17098 6 7
17337 17099 2 1
17343 17106 6 7
17345 17107 2 1
17347 17108 2 1
17349 17109 2 1
17355 17116 6 7
17360 17121 5 5
17366 17128 6 7
17371 17133 5 5
17377 17140 6 7
17382 17145 5 5
17388 17152 6 7
17393 17157 5 5
17399 17164 6 7
17404 17169 5 5
17410 17176 6 7
17415 17181 5 5
17420 17186 5 5
17425 17191 5 5
17431 17198 6 7
17437 17205 6 7
17439 17206 2 1
17441 17207 2 1
17443 17208 2 1
17449 17215 6 7
17451 17216 2 1
17453 17217 2 1
17455 17218 2 1
17461 17225 6 7
17466 17230 5 5
17472 17237 6 7
17477 17242 5 5
17483 17249 6 7
17488 17254 5 5
17494 17261 6 7
17499 17266 5 5
17505 17273 6 7
17510 17278 5 5
17516 17285 6 7
17521 17290 5 5
17526 17295 5 5
17532 17302 6 7
17534 17303 2 1
17536 17304 2 1
17538 17305 2 1
17544 17312 6 7
17546 17313 2 1
17552 17320 6 7
17554 17321 2 1
17560 17328 6 7
17562 17329 2 1
17568 17336 6 7
17570 17337 2 1
17576 17344 6 7
17578 17345 2 1
17584 17352 6 7
17586 17353 2 1
17592 17360 6 7
17594 17361 2 1
17600 17368 6 7
17602 17369 2 1
17604 17370 2 1
17606 17371 2 1
17608 17372 2 1
17614 17379 6 7
17620 17386 6 7
17626 17393 6 7
17628 17394 2 1
17630 17395 2 1
17632 17396 2 1
17638 17403 6 7
17640 17404 2 1
17646 17411 6 7
17648 17412 2 1
17654 17419 6 7
17656 17420 2 1
17662 17427 6 7
17664 17428 2 1
17670 17435 6 7
17672 17436 2 1
17678 17443 6 7
17680 17444 2 1
17686 17451 6 7
17688 17452 2 1
17690 17453 2 1
17692 17454 2 1
17698 17461 6 7
17703 17466 5 5
17708 17471 5 5
17713 17476 5 5
17718 17481 5 5
17720 17482 2 1
17722 17483 2 1
17724 17484 2 1
17730 17491 6 7
17732 17492 2 1
17738 17499 6 7
17740 17500 2 1
17746 17507 6 7
17748 17508 2 1
17750 17509 2 1
17752 17510 2 1
17754 17511 2 1
17760 17518 6 7
17766 17525 6 7
17768 17526 2 1
17770 17527 2 1
17772 17528 2 1
17778 17535 6 7
17780 17536 2 1
17786 17543 6 7
17792 17550 6 7
17794 17551 2 1
17800 17558 6 7
17802 17559 2 1
17808 17566 6 7
17810 17567 2 1
17816 17574 6 7
17818 17575 2 1
17824 17582 6 7
17826 17583 2 1
17832 17590 6 7
17834 17591 2 1
17840 17598 6 7
17842 17599 2 1
17844 17600 2 1
17846 17601 2 1
17848 17602 2 1
17854 17609 6 7
17860 17616 6 7
17866 17623 6 7
17872 17630 6 7
17874 17631 2 1
17876 17632 2 1
17878 17633 2 1
17884 17640 6 7
17886 17641 2 1
17892 17648 6 7
17894 17649 2 1
17900 17656 6 7
17902 17657 2 1
17908 17664 6 7
17910 17665 2 1
17916 17672 6 7
17918 17673 2 1
17920 17674 2 1
17922 17675 2 1
17928 17682 6 7
17933 17687 5 5
17938 17692 5 5
17940 17693 2 1
17942 17694 2 1
17944 17695 2 1
17950 17702 6 7
17952 17703 2 1
17958 17710 6 7
17960 17711 2 1
17966 17718 6 7
17968 17719 2 1
17974 17726 6 7
17976 17727 2 1
17982 17734 6 7
17984 17735 2 1
17986 17736 2 1
17988 17737 2 1
17990 17738 2 1
17995 17743 5 5
18000 17748 5 5
18002 17749 2 1
18004 17750 2 1
18006 17751 2 1
18012 17758 6 7
18014 17759 2 1
18020 17766 6 7
18022 17767 2 1
18024 17768 2 1
18026 17769 2 1
18032 17776 6 7
18037 17781 5 5
18042 17786 5 5
18047 17791 5 5
18049 17792 2 1
18051 17793 2 1
18053 17794 2 1
18059 17801 6 7
18061 17802 2 1
18067 17809 6 7
18069 17810 2 1
18075 17817 6 7
18077 17818 2 1
18083 17825 6 7
18085 17826 2 1
18091 17833 6 7
18093 17834 2 1
18099 17841 6 7
18101 17842 2 1
18107 17849 6 7
18109 17850 2 1
18111 17851 2 1
18113 17852 2 1
18119 17859 6 7
18124 17864 5 5
18130 17871 6 7
18135 17876 5 5
18141 17883 6 7
18146 17888 5 5
18152 17895 6 7
18157 17900 5 5
18163 17907 6 7
18168 17912 5 5
18174 17919 6 7
18179 17924 5 5
18184 17929 5 5
18189 17934 5 5
18195 17941 6 7
18201 17948 6 7
18203 17949 2 1
18205 17950 2 1
18207 17951 2 1
18213 17958 6 7
18215 17959 2 1
18221 17966 6 7
18223 17967 2 1
18229 17974 6 7
18231 17975 2 1
18237 17982 6 7
18239 17983 2 1
18245 17990 6 7
18247 17991 2 1
18253 17998 6 7
18255 17999 2 1
18261 18006 6 7
18263 18007 2 1
18269 18014 6 7
18271 18015 2 1
18273 18016 2 1
18275 18017 2 1
18281 18024 6 7
18286 18029 5 5
18291 18034 5 5
18296 18039 5 5
18302 18046 6 7
18307 18051 5 5
18312 18056 5 5
18314 18057 2 1
18316 18058 2 1
18318 18059 2 1
18324 18066 6 7
18326 18067 2 1
18332 18074 6 7
18334 18075 2 1
18340 18082 6 7
18342 18083 2 1
18348 18090 6 7
18350 18091 2 1
18356 18098 6 7
18358 18099 2 1
18364 18106 6 7
18366 18107 2 1
18368 18108 2 1
18370 18109 2 1
18376 18116 6 7
18381 18121 5 5
18387 18128 6 7
18392 18133 5 5
18398 18140 6 7
18403 18145 5 5
18409 18152 6 7
18414 18157 5 5
18420 18164 6 7
18425 18169 5 5
18431 18176 6 7
18436 18181 5 5
18442 18188 6 7
18447 18193 5 5
18453 18200 6 7
18458 18205 5 5
18464 18212 6 7
18469 18217 5 5
18475 18224 6 7
18480 18229 5 5
18486 18236 6 7
18491 18241 5 5
18496 18246 5 5
18501 18251 5 5
18506 18256 5 5
18511 18261 5 5
18513 18262 2 1
18515 18263 2 1
18517 18264 2 1
18523 18271 6 7
18525 18272 2 1
18531 18279 6 7
18533 18280 2 1
18539 18287 6 7
18541 18288 2 1
18547 18295 6 7
18549 18296 2 1
18551 18297 2 1
18553 18298 2 1
18559 18305 6 7
18564 18310 5 5
18570 18317 6 7
18576 18324 6 7
18581 18329 5 5
18587 18336 6 7
18593 18343 6 7
18595 18344 2 1
18597 18345 2 1
18599 18346 2 1
18605 18353 6 7
18607 18354 2 1
18613 18361 6 7
18615 18362 2 1
18621 18369 6 7
18623 18370 2 1
18629 18377 6 7
18631 18378 2 1
18637 18385 6 7
18639 18386 2 1
18641 18387 2 1
18643 18388 2 1
18649 18395 6 7
18654 18400 5 5
18659 18405 5 5
18665 18412 6 7
18671 18419 6 7
18673 18420 2 1
18675 18421 2 1
18677 18422 2 1
18683 18429 6 7
18685 18430 2 1
18691 18437 6 7
18693 18438 2 1
18699 18445 6 7
18701 18446 2 1
18707 18453 6 7
18709 18454 2 1
18715 18461 6 7
18717 18462 2 1
18723 18469 6 7
18725 18470 2 1
18727 18471 2 1
18729 18472 2 1
18735 18479 6 7
18740 18484 5 5
18746 18491 6 7
18751 18496 5 5
18757 18503 6 7
18762 18508 5 5
18768 18515 6 7
18773 18520 5 5
18779 18527 6 7
18784 18532 5 5
18790 18539 6 7
18795 18544 5 5
18801 18551 6 7
18806 18556 5 5
18812 18563 6 7
18817 18568 5 5
18823 18575 6 7
18828 18580 5 5
18834 18587 6 7
18839 18592 5 5
18845 18599 6 7
18850 18604 5 5
18855 18609 5 5
18860 18614 5 5
18865 18619 5 5
18871 18626 6 7
18873 18627 2 1
18875 18628 2 1
18877 18629 2 1
18883 18636 6 7
18885 18637 2 1
18891 18644 6 7
18893 18645 2 1
18899 18652 6 7
18901 18653 2 1
18907 18660 6 7
18909 18661 2 1
18915 18668 6 7
18917 18669 2 1
18923 18676 6 7
18925 18677 2 1
18931 18684 6 7
18933 18685 2 1
18939 18692 6 7
18941 18693 2 1
18943 18694 2 1
18945 18695 2 1
18951 18702 6 7
18956 18707 5 5
18962 18714 6 7
18967 18719 5 5
18972 18724 5 5
18977 18729 5 5
18982 18734 5 5
18984 18735 2 1
18986 18736 2 1
18988 18737 2 1
18994 18744 6 7
18996 18745 2 1
19002 18752 6 7
19004 18753 2 1
19006 18754 2 1
19008 18755 2 1
19014 18762 6 7
19019 18767 5 5
19024 18772 5 5
19026 18773 2 1
19028 18774 2 1
19030 18775 2 1
19036 18782 6 7
19038 18783 2 1
19044 18790 6 7
19046 18791 2 1
19052 18798 6 7
19054 18799 2 1
19060 18806 6 7
19062 18807 2 1
19068 18814 6 7
19070 18815 2 1
19076 18822 6 7
19078 18823 2 1
19080 18824 2 1
19082 18825 2 1
19088 18832 6 7
19093 18837 5 5
19098 18842 5 5
19100 18843 2 1
19102 18844 2 1
19104 18845 2 1
19110 18852 6 7
19112 18853 2 1
19118 18860 6 7
19120 18861 2 1
19126 18868 6 7
19128 18869 2 1
19134 18876 6 7
19136 18877 2 1
19142 18884 6 7
19144 18885 2 1
19146 18886 2 1
19148 18887 2 1
19154 18894 6 7
19159 18899 5 5
19165 18906 6 7
19170 18911 5 5
19175 18916 5 5
19180 18921 5 5
19185 18926 5 5
19190 18931 5 5
19192 18932 2 1
19194 18933 2 1
19196 18934 2 1
19202 18941 6 7
19204 18942 2 1
19210 18949 6 7
19212 18950 2 1
19218 18957 6 7
19220 18958 2 1
19226 18965 6 7
19228 18966 2 1
19234 18973 6 7
19236 18974 2 1
19242 18981 6 7
19244 18982 2 1
19246 18983 2 1
19248 18984 2 1
19250 18985 2 1
19256 18992 6 7
19261 18997 5 5
19266 19002 5 5
19268 19003 2 1
19270 19004 2 1
19272 19005 2 1
19278 19012 6 7
19280 19013 2 1
19286 19020 6 7
19288 19021 2 1
19294 19028 6 7
19296 19029 2 1
19302 19036 6 7
19304 19037 2 1
19310 19044 6 7
19312 19045 2 1
19318 19052 6 7
19320 19053 2 1
19326 19060 6 7
19328 19061 2 1
19334 19068 6 7
19336 19069 2 1
19342 19076 6 7
19344 19077 2 1
19346 19078 2 1
19348 19079 2 1
19354 19086 6 7
19359 19091 5 5
19364 19096 5 5
19370 19103 6 7
19375 19108 5 5
19381 19115 6 7
19387 19122 6 7
19389 19123 2 1
19391 19124 2 1
19393 19125 2 1
19399 19132 6 7
19401 19133 2 1
19407 19140 6 7
19409 19141 2 1
19415 19148 6 7
19417 19149 2 1
19423 19156 6 7
19425 19157 2 1
19427 19158 2 1
19429 19159 2 1
19435 19166 6 7
19440 19171 5 5
19446 19178 6 7
19451 19183 5 5
19457 19190 6 7
19462 19195 5 5
19464 19196 2 1
19466 19197 2 1
19468 19198 2 1
19474 19205 6 7
19476 19206 2 1
19482 19213 6 7
19484 19214 2 1
19490 19221 6 7
19492 19222 2 1
19498 19229 6 7
19500 19230 2 1
19506 19237 6 7
19508 19238 2 1
19514 19245 6 7
19516 19246 2 1
19518 19247 2 1
19520 19248 2 1
19526 19255 6 7
19531 19260 5 5
19536 19265 5 5
19541 19270 5 5
19546 19275 5 5
19552 19282 6 7
19557 19287 5 5
19559 19288 2 1
19561 19289 2 1
19563 19290 2 1
19569 19297 6 7
19571 19298 2 1
19573 19299 2 1
19575 19300 2 1
19577 19301 2 1
19582 19306 5 5
19584 19307 2 1
19586 19308 2 1
19588 19309 2 1
19594 19316 6 7
19596 19317 2 1
19602 19324 6 7
19604 19325 2 1
19610 19332 6 7
19612 19333 2 1
19614 19334 2 1
19616 19335 2 1
19622 19342 6 7
19627 19347 5 5
19633 19354 6 7
19638 19359 5 5
19644 19366 6 7
19649 19371 5 5
19655 19378 6 7
19660 19383 5 5
19666 19390 6 7
19671 19395 5 5
19677 19402 6 7
19682 19407 5 5
19688 19414 6 7
19693 19419 5 5
19699 19426 6 7
19704 19431 5 5
19710 19438 6 7
19715 19443 5 5
19721 19450 6 7
19726 19455 5 5
19731 19460 5 5
19737 19467 6 7
19742 19472 5 5
19744 19473 2 1
19746 19474 2 1
19748 19475 2 1
19754 19482 6 7
19756 19483 2 1
19762 19490 6 7
19764 19491 2 1
19770 19498 6 7
19772 19499 2 1
19774 19500 2 1
19776 19501 2 1
19778 19502 2 1
19784 19509 6 7
19790 19516 6 7
19795 19521 5 5
19800 19526 5 5
19806 19533 6 7
19808 19534 2 1
19810 19535 2 1
19812 19536 2 1
19818 19543 6 7
19820 19544 2 1
19826 19551 6 7
19828 19552 2 1
19830 19553 2 1
19832 19554 2 1
19838 19561 6 7
19843 19566 5 5
19849 19573 6 7
19854 19578 5 5
19860 19585 6 7
19865 19590 5 5
19871 19597 6 7
19876 19602 5 5
19882 19609 6 7
19887 19614 5 5
19893 19621 6 7
19898 19626 5 5
19904 19633 6 7
19909 19638 5 5
19915 19645 6 7
19920 19650 5 5
19926 19657 6 7
19931 19662 5 5
19937 19669 6 7
19942 19674 5 5
19948 19681 6 7
19953 19686 5 5
19958 19691 5 5
19963 19696 5 5
19969 19703 6 7
19974 19708 5 5
19979 19713 5 5
19981 19714 2 1
19983 19715 2 1
19985 19716 2 1
19991 19723 6 7
19993 19724 2 1
19999 19731 6 7
20001 19732 2 1
20007 19739 6 7
20009 19740 2 1
20015 19747 6 7
20017 19748 2 1
20023 19755 6 7
20025 19756 2 1
20031 19763 6 7
20033 19764 2 1
20039 19771 6 7
20041 19772 2 1
20047 19779 6 7
20049 19780 2 1
20051 19781 2 1
20053 19782 2 1
20055 19783 2 1
20060 19788 5 5
20065 19793 5 5
20067 19794 2 1
20069 19795 2 1
20071 19796 2 1
20077 19803 6 7
20079 19804 2 1
20085 19811 6 7
20087 19812 2 1
20093 19819 6 7
20095 19820 2 1
20101 19827 6 7
20103 19828 2 1
20109 19835 6 7
20111 19836 2 1
20117 19843 6 7
20119 19844 2 1
20125 19851 6 7
20127 19852 2 1
20129 19853 2 1
20131 19854 2 1
20137 19861 6 7
20142 19866 5 5
20148 19873 6 7
20153 19878 5 5
20159 19885 6 7
20164 19890 5 5
20170 19897 6 7
20175 19902 5 5
20181 19909 6 7
20186 19914 5 5
20192 19921 6 7
20197 19926 5 5
20203 19933 6 7
20208 19938 5 5
20214 19945 6 7
20219 19950 5 5
20225 19957 6 7
20230 19962 5 5
20236 19969 6 7
20241 19974 5 5
20247 19981 6 7
20252 19986 5 5
20258 19993 6 7
20264 20000 6 7
20270 20007 6 7
20276 20014 6 7
20278 20015 2 1
20280 20016 2 1
20282 20017 2 1
20288 20024 6 7
20290 20025 2 1
20296 20032 6 7
20298 20033 2 1
20304 20040 6 7
20306 20041 2 1
20312 20048 6 7
20314 20049 2 1
20320 20056 6 7
20322 20057 2 1
20328 20064 6 7
20330 20065 2 1
20332 20066 2 1
20334 20067 2 1
20340 20074 6 7
20345 20079 5 5
20350 20084 5 5
20356 20091 6 7
20361 20096 5 5
20363 20097 2 1
20365 20098 2 1
20367 20099 2 1
20373 20106 6 7
20375 20107 2 1
20377 20108 2 1
20379 20109 2 1
20385 20116 6 7
20390 20121 5 5
20395 20126 5 5
20400 20131 5 5
20405 20136 5 5
20410 20141 5 5
20415 20146 5 5
20417 20147 2 1
20419 20148 2 1
20421 20149 2 1
20427 20156 6 7
20429 20157 2 1
20435 20164 6 7
20437 20165 2 1
20443 20172 6 7
20445 20173 2 1
20451 20180 6 7
20453 20181 2 1
20459 20188 6 7
20461 20189 2 1
20467 20196 6 7
20469 20197 2 1
20475 20204 6 7
20477 20205 2 1
20479 20206 2 1
20481 20207 2 1
20483 20208 2 1
20488 20213 5 5
20493 20218 5 5
20498 20223 5 5
20500 20224 2 1
20502 20225 2 1
20504 20226 2 1
20510 20233 6 7
20512 20234 2 1
20518 20241 6 7
20520 20242 2 1
20526 20249 6 7
20528 20250 2 1
20534 20257 6 7
20536 20258 2 1
20542 20265 6 7
20544 20266 2 1
20550 20273 6 7
20552 20274 2 1
20558 20281 6 7
20560 20282 2 1
20566 20289 6 7
20568 20290 2 1
20574 20297 6 7
20576 20298 2 1
20578 20299 2 1
20580 20300 2 1
20586 20307 6 7
20591 20312 5 5
20597 20319 6 7
20602 20324 5 5
20608 20331 6 7
20613 20336 5 5
20619 20343 6 7
20624 20348 5 5
20630 20355 6 7
20635 20360 5 5
20641 20367 6 7
20646 20372 5 5
20652 20379 6 7
20657 20384 5 5
20663 20391 6 7
20668 20396 5 5
20674 20403 6 7
20679 20408 5 5
20685 20415 6 7
20690 20420 5 5
20695 20425 5 5
20701 20432 6 7
20707 20439 6 7
20712 20444 5 5
20717 20449 5 5
20719 20450 2 1
20721 20451 2 1
20723 20452 2 1
20729 20459 6 7
20731 20460 2 1
20737 20467 6 7
20739 20468 2 1
20745 20475 6 7
20747 20476 2 1
20749 20477 2 1
20751 20478 2 1
20757 20485 6 7
20762 20490 5 5
20767 20495 5 5
20772 20500 5 5
20774 20501 2 1
20776 20502 2 1
20778 20503 2 1
20784 20510 6 7
20786 20511 2 1
20792 20518 6 7
20794 20519 2 1
20800 20526 6 7
20802 20527 2 1
20808 20534 6 7
20810 20535 2 1
20816 20542 6 7
20818 20543 2 1
20824 20550 6 7
20826 20551 2 1
20832 20558 6 7
20834 20559 2 1
20836 20560 2 1
20838 20561 2 1
20844 20568 6 7
20849 20573 5 5
20855 20580 6 7
20860 20585 5 5
20866 20592 6 7
20871 20597 5 5
20877 20604 6 7
20882 20609 5 5
20888 20616 6 7
20893 20621 5 5
20899 20628 6 7
20904 20633 5 5
20910 20640 6 7
20915 20645 5 5
20921 20652 6 7
20926 20657 5 5
20932 20664 6 7
20937 20669 5 5
20943 20676 6 7
20948 20681 5 5
20953 20686 5 5
20955 20687 2 1
20957 20688 2 1
20959 20689 2 1
20965 20696 6 7
20967 20697 2 1
20973 20704 6 7
20975 20705 2 1
20981 20712 6 7
20983 20713 2 1
20989 20720 6 7
20991 20721 2 1
20997 20728 6 7
20999 20729 2 1
21005 20736 6 7
21007 20737 2 1
21013 20744 6 7
21015 20745 2 1
21021 20752 6 7
21023 20753 2 1
21025 20754 2 1
21027 20755 2 1
21033 20762 6 7
21038 20767 5 5
21043 20772 5 5
21049 20779 6 7
21054 20784 5 5
21060 20791 6 7
21065 20796 5 5
21067 20797 2 1
21069 20798 2 1
21071 20799 2 1
21077 20806 6 7
21079 20807 2 1
21085 20814 6 7
21087 20815 2 1
21093 20822 6 7
21095 20823 2 1
21101 20830 6 7
21103 20831 2 1
21109 20838 6 7
21111 20839 2 1
21113 20840 2 1
21115 20841 2 1
21117 20842 2 1
21122 20847 5 5
21124 20848 2 1
21126 20849 2 1
21128 20850 2 1
21134 20857 6 7
21136 20858 2 1
21142 20865 6 7
21144 20866 2 1
21150 20873 6 7
21152 20874 2 1
21158 20881 6 7
21160 20882 2 1
21162 20883 2 1
21164 20884 2 1
21170 20891 6 7
21175 20896 5 5
21181 20903 6 7
21186 20908 5 5
21192 20915 6 7
21197 20920 5 5
21203 20927 6 7
21208 20932 5 5
21214 20939 6 7
21219 20944 5 5
21225 20951 6 7
21230 20956 5 5
21236 20963 6 7
21241 20968 5 5
21247 20975 6 7
21252 20980 5 5
21258 20987 6 7
21263 20992 5 5
21269 20999 6 7
21274 21004 5 5
21279 21009 5 5
21284 21014 5 5
21286 21015 2 1
21288 21016 2 1
21290 21017 2 1
21296 21024 6 7
21298 21025 2 1
21304 21032 6 7
21306 21033 2 1
21312 21040 6 7
21314 21041 2 1
21320 21048 6 7
21322 21049 2 1
21328 21056 6 7
21330 21057 2 1
21336 21064 6 7
21338 21065 2 1
21340 21066 2 1
21342 21067 2 1
21348 21074 6 7
21353 21079 5 5
21359 21086 6 7
21364 21091 5 5
21370 21098 6 7
21375 21103 5 5
21381 21110 6 7
21386 21115 5 5
21392 21122 6 7
21397 21127 5 5
21403 21134 6 7
21408 21139 5 5
21414 21146 6 7
21419 21151 5 5
21425 21158 6 7
21430 21163 5 5
21436 21170 6 7
21441 21175 5 5
21446 21180 5 5
21451 21185 5 5
21457 21192 6 7
21459 21193 2 1
21461 21194 2 1
21463 21195 2 1
21469 21202 6 7
21471 21203 2 1
21477 21210 6 7
21483 21217 6 7
21485 21218 2 1
21491 21225 6 7
21493 21226 2 1
21495 21227 2 1
21497 21228 2 1
21499 21229 2 1
21505 21236 6 7
21510 21241 5 5
21516 21248 6 7
21518 21249 2 1
21520 21250 2 1
21522 21251 2 1
21528 21258 6 7
21530 21259 2 1
21532 21260 2 1
21534 21261 2 1
21540 21268 6 7
21545 21273 5 5
21551 21280 6 7
21556 21285 5 5
21558 21286 2 1
21560 21287 2 1
21562 21288 2 1
21568 21295 6 7
21570 21296 2 1
21572 21297 2 1
21574 21298 2 1
21576 21299 2 1
21581 21304 5 5
21586 21309 5 5
21591 21314 5 5
21596 21319 5 5
21598 21320 2 1
21600 21321 2 1
21602 21322 2 1
21608 21329 6 7
21610 21330 2 1
21616 21337 6 7
21618 21338 2 1
21624 21345 6 7
21626 21346 2 1
21632 21353 6 7
21634 21354 2 1
21636 21355 2 1
21638 21356 2 1
21644 21363 6 7
21649 21368 5 5
21654 21373 5 5
21659 21378 5 5
21665 21385 6 7
21667 21386 2 1
21669 21387 2 1
21671 21388 2 1
21677 21395 6 7
21679 21396 2 1
21681 21397 2 1
21683 21398 2 1
21685 21399 2 1
21690 21404 5 5
21696 21411 6 7
21701 21416 5 5
21706 21421 5 5
21708 21422 2 1
21710 21423 2 1
21712 21424 2 1
21718 21431 6 7
21720 21432 2 1
21726 21439 6 7
21728 21440 2 1
21734 21447 6 7
21736 21448 2 1
21742 21455 6 7
21744 21456 2 1
21746 21457 2 1
21748 21458 2 1
21754 21465 6 7
21759 21470 5 5
21765 21477 6 7
21770 21482 5 5
21776 21489 6 7
21781 21494 5 5
21787 21501 6 7
21792 21506 5 5
21798 21513 6 7
21803 21518 5 5
21809 21525 6 7
21814 21530 5 5
21820 21537 6 7
21825 21542 5 5
21831 21549 6 7
21836 21554 5 5
21841 21559 5 5
21846 21564 5 5
21848 21565 2 1
21850 21566 2 1
21852 21567 2 1
21858 21574 6 7
21860 21575 2 1
21866 21582 6 7
21868 21583 2 1
21874 21590 6 7
21876 21591 2 1
21882 21598 6 7
21884 21599 2 1
21890 21606 6 7
21892 21607 2 1
21894 21608 2 1
21896 21609 2 1
21902 21616 6 7
21907 21621 5 5
21913 21628 6 7
21918 21633 5 5
21924 21640 6 7
21929 21645 5 5
21934 21650 5 5
21936 21651 2 1
21938 21652 2 1
21940 21653 2 1
21946 21660 6 7
21948 21661 2 1
21954 21668 6 7
21956 21669 2 1
21962 21676 6 7
21964 21677 2 1
21970 21684 6 7
21972 21685 2 1
21978 21692 6 7
21980 21693 2 1
21986 21700 6 7
21988 21701 2 1
21994 21708 6 7
21996 21709 2 1
22002 21716 6 7
22004 21717 2 1
22010 21724 6 7
22012 21725 2 1
22014 21726 2 1
22016 21727 2 1
22022 21734 6 7
22027 21739 5 5
22033 21746 6 7
22038 21751 5 5
22044 21758 6 7
22049 21763 5 5
22055 21770 6 7
22060 21775 5 5
22066 21782 6 7
22071 21787 5 5
22077 21794 6 7
22082 21799 5 5
22088 21806 6 7
22093 21811 5 5
22098 21816 5 5
22103 21821 5 5
22109 21828 6 7
22111 21829 2 1
22113 21830 2 1
22115 21831 2 1
22121 21838 6 7
22123 21839 2 1
22125 21840 2 1
22127 21841 2 1
22133 21848 6 7
22138 21853 5 5
22144 21860 6 7
22149 21865 5 5
22155 21872 6 7
22160 21877 5 5
22166 21884 6 7
22171 21889 5 5
22177 21896 6 7
22182 21901 5 5
22188 21908 6 7
22193 21913 5 5
22199 21920 6 7
22204 21925 5 5
22210 21932 6 7
22215 21937 5 5
22220 21942 5 5
22225 21947 5 5
22230 21952 5 5
22232 21953 2 1
22234 21954 2 1
22236 21955 2 1
22242 21962 6 7
22244 21963 2 1
22250 21970 6 7
22252 21971 2 1
22258 21978 6 7
22260 21979 2 1
22266 21986 6 7
22268 21987 2 1
22274 21994 6 7
22276 21995 2 1
22282 22002 6 7
22284 22003 2 1
22290 22010 6 7
22292 22011 2 1
22298 22018 6 7
22300 22019 2 1
22302 22020 2 1
22304 22021 2 1
22310 22028 6 7
22315 22033 5 5
22321 22040 6 7
22326 22045 5 5
22332 22052 6 7
22337 22057 5 5
22343 22064 6 7
22348 22069 5 5
22354 22076 6 7
22359 22081 5 5
22365 22088 6 7
22370 22093 5 5
22376 22100 6 7
22381 22105 5 5
22387 22112 6 7
22392 22117 5 5
22398 22124 6 7
22403 22129 5 5
22409 22136 6 7
22414 22141 5 5
22420 22148 6 7
22425 22153 5 5
22430 22158 5 5
22436 22165 6 7
22438 22166 2 1
22440 22167 2 1
22442 22168 2 1
22448 22175 6 7
22450 22176 2 1
22456 22183 6 7
22458 22184 2 1
22464 22191 6 7
22466 22192 2 1
22472 22199 6 7
22474 22200 2 1
22480 22207 6 7
22482 22208 2 1
22488 22215 6 7
22490 22216 2 1
22496 22223 6 7
22498 22224 2 1
22504 22231 6 7
22506 22232 2 1
22508 22233 2 1
22510 22234 2 1
22516 22241 6 7
22521 22246 5 5
22527 22253 6 7
22533 22260 6 7
22535 22261 2 1
22537 22262 2 1
22539 22263 2 1
22545 22270 6 7
22547 22271 2 1
22549 22272 2 1
22551 22273 2 1
22553 22274 2 1
22559 22281 6 7
22564 22286 5 5
22570 22293 6 7
22575 22298 5 5
22577 22299 2 1
22579 22300 2 1
22581 22301 2 1
22587 22308 6 7
22589 22309 2 1
22595 22316 6 7
22597 22317 2 1
22603 22324 6 7
22605 22325 2 1
22611 22332 6 7
22613 22333 2 1
22619 22340 6 7
22621 22341 2 1
22627 22348 6 7
22629 22349 2 1
22631 22350 2 1
22633 22351 2 1
22639 22358 6 7
22644 22363 5 5
22649 22368 5 5
22654 22373 5 5
22659 22378 5 5
22664 22383 5 5
22669 22388 5 5
22671 22389 2 1
22673 22390 2 1
22675 22391 2 1
22681 22398 6 7
22683 22399 2 1
22689 22406 6 7
22691 22407 2 1
22697 22414 6 7
22699 22415 2 1
22705 22422 6 7
22707 22423 2 1
22713 22430 6 7
22715 22431 2 1
22721 22438 6 7
22723 22439 2 1
22729 22446 6 7
22731 22447 2 1
22737 22454 6 7
22739 22455 2 1
22741 22456 2 1
22743 22457 2 1
22749 22464 6 7
22754 22469 5 5
22760 22476 6 7
22765 22481 5 5
22771 22488 6 7
22776 22493 5 5
22782 22500 6 7
22787 22505 5 5
22793 22512 6 7
22798 22517 5 5
22804 22524 6 7
22809 22529 5 5
22815 22536 6 7
22820 22541 5 5
22825 22546 5 5
22830 22551 5 5
22836 22558 6 7
22841 22563 5 5
22846 22568 5 5
22848 22569 2 1
22850 22570 2 1
22852 22571 2 1
22858 22578 6 7
22860 22579 2 1
22866 22586 6 7
22868 22587 2 1
22874 22594 6 7
22876 22595 2 1
22882 22602 6 7
22884 22603 2 1
22890 22610 6 7
22892 22611 2 1
22894 22612 2 1
22896 22613 2 1
22898 22614 2 1
22904 22621 6 7
22909 22626 5 5
22915 22633 6 7
22917 22634 2 1
22919 22635 2 1
22921 22636 2 1
22927 22643 6 7
22929 22644 2 1
22935 22651 6 7
22937 22652 2 1
22943 22659 6 7
22945 22660 2 1
22951 22667 6 7
22953 22668 2 1
22959 22675 6 7
22961 22676 2 1
22967 22683 6 7
22969 22684 2 1
22971 22685 2 1
22973 22686 2 1
22979 22693 6 7
22984 22698 5 5
22989 22703 5 5
22994 22708 5 5
23000 22715 6 7
23005 22720 5 5
23007 22721 2 1
23009 22722 2 1
23011 22723 2 1
23017 22730 6 7
23019 22731 2 1
23025 22738 6 7
23027 22739 2 1
23033 22746 6 7
23035 22747 2 1
23037 22748 2 1
23039 22749 2 1
23041 22750 2 1
23046 22755 5 5
23051 22760 5 5
23056 22765 5 5
23058 22766 2 1
23060 22767 2 1
23062 22768 2 1
23068 22775 6 7
23070 22776 2 1
23072 22777 2 1
23074 22778 2 1
23080 22785 6 7
23085 22790 5 5
23091 22797 6 7
23097 22804 6 7
23102 22809 5 5
23107 22814 5 5
23112 22819 5 5
23114 22820 2 1
23116 22821 2 1
23118 22822 2 1
23124 22829 6 7
23126 22830 2 1
23128 22831 2 1
23130 22832 2 1
23136 22839 6 7
23141 22844 5 5
23146 22849 5 5
23151 22854 5 5
23156 22859 5 5
23161 22864 5 5
23163 22865 2 1
23165 22866 2 1
23167 22867 2 1
23173 22874 6 7
23175 22875 2 1
23181 22882 6 7
23183 22883 2 1
23189 22890 6 7
23191 22891 2 1
23197 22898 6 7
23199 22899 2 1
23201 22900 2 1
23203 22901 2 1
23209 22908 6 7
23214 22913 5 5
23220 22920 6 7
23225 22925 5 5
23231 22932 6 7
23236 22937 5 5
23241 22942 5 5
23246 22947 5 5
23248 22948 2 1
23250 22949 2 1
23252 22950 2 1
23258 22957 6 7
23260 22958 2 1
23266 22965 6 7
23268 22966 2 1
23274 22973 6 7
23276 22974 2 1
23282 22981 6 7
23284 22982 2 1
23290 22989 6 7
23292 22990 2 1
23298 22997 6 7
23300 22998 2 1
23306 23005 6 7
23308 23006 2 1
23314 23013 6 7
23316 23014 2 1
23322 23021 6 7
23324 23022 2 1
23326 23023 2 1
23328 23024 2 1
23330 23025 2 1
23335 23030 5 5
23337 23031 2 1
23339 23032 2 1
23341 23033 2 1
23347 23040 6 7
23349 23041 2 1
23355 23048 6 7
23357 23049 2 1
23363 23056 6 7
23365 23057 2 1
23371 23064 6 7
23373 23065 2 1
23379 23072 6 7
23381 23073 2 1
23387 23080 6 7
23389 23081 2 1
23395 23088 6 7
23397 23089 2 1
23403 23096 6 7
23405 23097 2 1
23407 23098 2 1
23409 23099 2 1
23415 23106 6 7
23420 23111 5 5
23426 23118 6 7
23431 23123 5 5
23437 23130 6 7
23442 23135 5 5
23448 23142 6 7
23453 23147 5 5
23459 23154 6 7
23464 23159 5 5
23470 23166 6 7
23475 23171 5 5
23481 23178 6 7
23486 23183 5 5
23492 23190 6 7
23497 23195 5 5
23503 23202 6 7
23508 23207 5 5
23514 23214 6 7
23519 23219 5 5
23524 23224 5 5
23530 23231 6 7
23536 23238 6 7
23538 23239 2 1
23540 23240 2 1
23542 23241 2 1
23548 23248 6 7
23550 23249 2 1
23556 23256 6 7
23558 23257 2 1
23564 23264 6 7
23566 23265 2 1
23568 23266 2 1
23570 23267 2 1
23576 23274 6 7
23581 23279 5 5
23586 23284 5 5
23591 23289 5 5
23597 23296 6 7
23599 23297 2 1
23601 23298 2 1
23603 23299 2 1
23609 23306 6 7
23611 23307 2 1
23617 23314 6 7
23619 23315 2 1
23625 23322 6 7
23627 23323 2 1
23633 23330 6 7
23635 23331 2 1
23641 23338 6 7
23643 23339 2 1
23649 23346 6 7
23651 23347 2 1
23653 23348 2 1
23655 23349 2 1
23661 23356 6 7
23666 23361 5 5
23672 23368 6 7
23677 23373 5 5
23683 23380 6 7
23689 23387 6 7
23694 23392 5 5
23699 23397 5 5
23704 23402 5 5
23706 23403 2 1
23708 23404 2 1
23710 23405 2 1
23716 23412 6 7
23718 23413 2 1
23724 23420 6 7
23726 23421 2 1
23728 23422 2 1
23730 23423 2 1
23736 23430 6 7
23741 23435 5 5
23746 23440 5 5
23751 23445 5 5
23756 23450 5 5
23762 23457 6 7
23764 23458 2 1
23766 23459 2 1
23768 23460 2 1
23774 23467 6 7
23776 23468 2 1
23782 23475 6 7
23784 23476 2 1
23786 23477 2 1
23788 23478 2 1
23790 23479 2 1
23795 23484 5 5
23797 23485 2 1
23799 23486 2 1
23801 23487 2 1
23807 23494 6 7
23809 23495 2 1
23811 23496 2 1
23813 23497 2 1
23819 23504 6 7
23824 23509 5 5
23829 23514 5 5
23831 23515 2 1
23833 23516 2 1
23835 23517 2 1
23841 23524 6 7
23843 23525 2 1
23849 23532 6 7
23851 23533 2 1
23857 23540 6 7
23859 23541 2 1
23865 23548 6 7
23867 23549 2 1
23873 23556 6 7
23875 23557 2 1
23881 23564 6 7
23883 23565 2 1
23889 23572 6 7
23891 23573 2 1
23897 23580 6 7
23899 23581 2 1
23901 23582 2 1
23903 23583 2 1
23905 23584 2 1
23910 23589 5 5
23916 23596 6 7
23921 23601 5 5
23926 23606 5 5
23931 23611 5 5
23933 23612 2 1
23935 23613 2 1
23937 23614 2 1
23943 23621 6 7
23945 23622 2 1
23951 23629 6 7
23953 23630 2 1
23959 23637 6 7
23961 23638 2 1
23967 23645 6 7
23969 23646 2 1
23975 23653 6 7
23977 23654 2 1
23983 23661 6 7
23985 23662 2 1
23991 23669 6 7
23993 23670 2 1
23995 23671 2 1
23997 23672 2 1
24003 23679 6 7
24008 23684 5 5
24014 23691 6 7
24019 23696 5 5
24025 23703 6 7
24030 23708 5 5
24036 23715 6 7
24041 23720 5 5
24047 23727 6 7
24052 23732 5 5
24058 23739 6 7
24063 23744 5 5
24069 23751 6 7
24074 23756 5 5
24080 23763 6 7
24085 23768 5 5
24091 23775 6 7
24096 23780 5 5
24102 23787 6 7
24107 23792 5 5
24113 23799 6 7
24118 23804 5 5
24123 23809 5 5
24128 23814 5 5
24133 23819 5 5
24138 23824 5 5
24140 23825 2 1
24142 23826 2 1
24144 23827 2 1
24150 23834 6 7
24152 23835 2 1
24158 23842 6 7
24160 23843 2 1
24166 23850 6 7
24168 23851 2 1
24174 23858 6 7
24176 23859 2 1
24182 23866 6 7
24184 23867 2 1
24190 23874 6 7
24192 23875 2 1
24198 23882 6 7
24200 23883 2 1
24206 23890 6 7
24208 23891 2 1
24214 23898 6 7
24216 23899 2 1
24218 23900 2 1
24220 23901 2 1
24226 23908 6 7
24231 23913 5 5
24237 23920 6 7
24242 23925 5 5
24244 23926 2 1
24246 23927 2 1
24248 23928 2 1
24254 23935 6 7
24256 23936 2 1
24262 23943 6 7
24264 23944 2 1
24270 23951 6 7
24272 23952 2 1
24278 23959 6 7
24280 23960 2 1
24286 23967 6 7
24288 23968 2 1
24294 23975 6 7
24296 23976 2 1
24298 23977 2 1
24300 23978 2 1
24306 23985 6 7
24311 23990 5 5
24317 23997 6 7
24322 24002 5 5
24328 24009 6 7
24333 24014 5 5
24339 24021 6 7
24344 24026 5 5
24350 24033 6 7
24355 24038 5 5
24361 24045 6 7
24366 24050 5 5
24372 24057 6 7
24377 24062 5 5
24382 24067 5 5
24387 24072 5 5
24392 24077 5 5
24394 24078 2 1
24396 24079 2 1
24398 24080 2 1
24404 24087 6 7
24406 24088 2 1
24412 24095 6 7
24414 24096 2 1
24416 24097 2 1
24418 24098 2 1
24424 24105 6 7
24429 24110 5 5
24435 24117 6 7
24441 24124 6 7
24446 24129 5 5
24448 24130 2 1
24450 24131 2 1
24452 24132 2 1
24458 24139 6 7
24460 24140 2 1
24466 24147 6 7
24468 24148 2 1
24470 24149 2 1
24472 24150 2 1
24478 24157 6 7
24483 24162 5 5
24488 24167 5 5
24490 24168 2 1
24492 24169 2 1
24494 24170 2 1
24500 24177 6 7
24502 24178 2 1
24508 24185 6 7
24510 24186 2 1
24516 24193 6 7
24518 24194 2 1
24524 24201 6 7
24526 24202 2 1
24532 24209 6 7
24534 24210 2 1
24540 24217 6 7
24542 24218 2 1
24544 24219 2 1
24546 24220 2 1
24552 24227 6 7
24557 24232 5 5
24563 24239 6 7
24568 24244 5 5
24573 24249 5 5
24578 24254 5 5
24583 24259 5 5
24588 24264 5 5
24590 24265 2 1
24592 24266 2 1
24594 24267 2 1
24600 24274 6 7
24602 24275 2 1
24608 24282 6 7
24610 24283 2 1
24616 24290 6 7
24618 24291 2 1
24624 24298 6 7
24626 24299 2 1
24632 24306 6 7
24634 24307 2 1
24640 24314 6 7
24642 24315 2 1
24644 24316 2 1
24646 24317 2 1
24652 24324 6 7
24657 24329 5 5
24663 24336 6 7
24668 24341 5 5
24674 24348 6 7
24679 24353 5 5
24685 24360 6 7
24690 24365 5 5
24696 24372 6 7
24701 24377 5 5
24707 24384 6 7
24712 24389 5 5
24718 24396 6 7
24723 24401 5 5
24729 24408 6 7
24734 24413 5 5
24740 24420 6 7
24745 24425 5 5
24751 24432 6 7
24756 24437 5 5
24761 24442 5 5
24766 24447 5 5
24772 24454 6 7
24774 24455 2 1
24776 24456 2 1
24778 24457 2 1
24784 24464 6 7
24786 24465 2 1
24792 24472 6 7
24794 24473 2 1
24800 24480 6 7
24802 24481 2 1
24808 24488 6 7
24810 24489 2 1
24816 24496 6 7
24818 24497 2 1
24824 24504 6 7
24826 24505 2 1
24832 24512 6 7
24834 24513 2 1
24836 24514 2 1
24838 24515 2 1
24844 24522 6 7
24849 24527 5 5
24855 24534 6 7
24860 24539 5 5
24866 24546 6 7
24871 24551 5 5
24877 24558 6 7
24882 24563 5 5
24888 24570 6 7
24893 24575 5 5
24899 24582 6 7
24904 24587 5 5
24910 24594 6 7
24915 24599 5 5
24921 24606 6 7
24926 24611 5 5
24932 24618 6 7
24937 24623 5 5
24943 24630 6 7
24948 24635 5 5
24954 24642 6 7
24959 24647 5 5
24964 24652 5 5
24966 24653 2 1
24968 24654 2 1
24970 24655 2 1
24976 24662 6 7
24978 24663 2 1
24984 24670 6 7
24986 24671 2 1
24992 24678 6 7
24994 24679 2 1
25000 24686 6 7
25002 24687 2 1
25004 24688 2 1
25006 24689 2 1
25012 24696 6 7
25017 24701 5 5
25023 24708 6 7
25028 24713 5 5
25033 24718 5 5
25038 24723 5 5
25040 24724 2 1
25042 24725 2 1
25044 24726 2 1
25050 24733 6 7
25052 24734 2 1
25054 24735 2 1
25056 24736 2 1
25062 24743 6 7
25067 24748 5 5
25073 24755 6 7
25079 24762 6 7
25084 24767 5 5
25086 24768 2 1
25088 24769 2 1
25090 24770 2 1
25096 24777 6 7
25098 24778 2 1
25104 24785 6 7
25106 24786 2 1
25112 24793 6 7
25114 24794 2 1
25120 24801 6 7
25122 24802 2 1
25128 24809 6 7
25130 24810 2 1
25136 24817 6 7
25138 24818 2 1
25144 24825 6 7
25146 24826 2 1
25152 24833 6 7
25154 24834 2 1
25160 24841 6 7
25162 24842 2 1
25164 24843 2 1
25166 24844 2 1
25168 24845 2 1
25173 24850 5 5
25179 24857 6 7
25184 24862 5 5
25190 24869 6 7
25192 24870 2 1
25194 24871 2 1
25196 24872 2 1
25202 24879 6 7
25204 24880 2 1
25210 24887 6 7
25212 24888 2 1
25218 24895 6 7
25220 24896 2 1
25226 24903 6 7
25228 24904 2 1
25234 24911 6 7
25236 24912 2 1
25242 24919 6 7
25244 24920 2 1
25246 24921 2 1
25248 24922 2 1
25254 24929 6 7
25259 24934 5 5
25265 24941 6 7
25270 24946 5 5
25276 24953 6 7
25281 24958 5 5
25287 24965 6 7
25292 24970 5 5
25298 24977 6 7
25303 24982 5 5
25308 24987 5 5
25310 24988 2 1
25312 24989 2 1
25314 24990 2 1
25320 24997 6 7
25322 24998 2 1
25328 25005 6 7
25330 25006 2 1
25336 25013 6 7
25338 25014 2 1
25344 25021 6 7
25346 25022 2 1
25348 25023 2 1
25350 25024 2 1
25356 25031 6 7
25361 25036 5 5
25366 25041 5 5
25371 25046 5 5
25373 25047 2 1
25375 25048 2 1
25377 25049 2 1
25383 25056 6 7
25385 25057 2 1
25391 25064 6 7
25393 25065 2 1
25399 25072 6 7
25401 25073 2 1
25403 25074 2 1
25405 25075 2 1
25411 25082 6 7
25416 25087 5 5
25421 25092 5 5
25426 25097 5 5
25431 25102 5 5
25433 25103 2 1
25435 25104 2 1
25437 25105 2 1
25443 25112 6 7
25445 25113 2 1
25451 25120 6 7
25453 25121 2 1
25459 25128 6 7
25461 25129 2 1
25467 25136 6 7
25469 25137 2 1
25475 25144 6 7
25477 25145 2 1
25483 25152 6 7
25485 25153 2 1
25491 25160 6 7
25493 25161 2 1
25499 25168 6 7
25501 25169 2 1
25507 25176 6 7
25509 25177 2 1
25511 25178 2 1
25513 25179 2 1
25519 25186 6 7
25524 25191 5 5
25529 25196 5 5
25535 25203 6 7
25537 25204 2 1
25539 25205 2 1
25541 25206 2 1
25547 25213 6 7
25549 25214 2 1
25555 25221 6 7
25557 25222 2 1
25559 25223 2 1
25561 25224 2 1
25567 25231 6 7
25572 25236 5 5
25578 25243 6 7
25584 25250 6 7
25590 25257 6 7
25592 25258 2 1
25594 25259 2 1
25596 25260 2 1
25602 25267 6 7
25604 25268 2 1
25606 25269 2 1
25608 25270 2 1
25610 25271 2 1
25615 25276 5 5
25621 25283 6 7
25626 25288 5 5
25631 25293 5 5
25633 25294 2 1
25635 25295 2 1
25637 25296 2 1
25643 25303 6 7
25645 25304 2 1
25651 25311 6 7
25653 25312 2 1
25659 25319 6 7
25661 25320 2 1
25667 25327 6 7
25669 25328 2 1
25675 25335 6 7
25677 25336 2 1
25679 25337 2 1
25681 25338 2 1
25687 25345 6 7
25692 25350 5 5
25698 25357 6 7
25700 25358 2 1
25702 25359 2 1
25704 25360 2 1
25710 25367 6 7
25712 25368 2 1
25718 25375 6 7
25720 25376 2 1
25726 25383 6 7
25728 25384 2 1
25734 25391 6 7
25736 25392 2 1
25742 25399 6 7
25744 25400 2 1
25750 25407 6 7
25756 25414 6 7
25758 25415 2 1
25764 25422 6 7
25766 25423 2 1
25772 25430 6 7
25774 25431 2 1
25776 25432 2 1
25778 25433 2 1
25784 25440 6 7
25789 25445 5 5
25795 25452 6 7
25800 25457 5 5
25806 25464 6 7
25811 25469 5 5
25817 25476 6 7
25822 25481 5 5
25828 25488 6 7
25833 25493 5 5
25839 25500 6 7
25844 25505 5 5
25850 25512 6 7
25855 25517 5 5
25860 25522 5 5
25865 25527 5 5
25870 25532 5 5
25876 25539 6 7
25878 25540 2 1
25880 25541 2 1
25882 25542 2 1
25888 25549 6 7
25890 25550 2 1
25892 25551 2 1
25894 25552 2 1
25900 25559 6 7
25905 25564 5 5
25910 25569 5 5
25912 25570 2 1
25914 25571 2 1
25916 25572 2 1
25922 25579 6 7
25924 25580 2 1
25926 25581 2 1
25928 25582 2 1
25934 25589 6 7
25939 25594 5 5
25945 25601 6 7
25947 25602 2 1
25949 25603 2 1
25951 25604 2 1
25957 25611 6 7
25959 25612 2 1
25961 25613 2 1
25963 25614 2 1
25965 25615 2 1
25971 25622 6 7
25976 25627 5 5
25978 25628 2 1
25980 25629 2 1
25982 25630 2 1
25988 25637 6 7
25994 25644 6 7
25996 25645 2 1
26002 25652 6 7
26004 25653 2 1
26010 25660 6 7
26012 25661 2 1
26018 25668 6 7
26020 25669 2 1
26022 25670 2 1
26024 25671 2 1
26030 25678 6 7
26035 25683 5 5
26040 25688 5 5
26045 25693 5 5
26047 25694 2 1
26049 25695 2 1
26051 25696 2 1
26057 25703 6 7
26059 25704 2 1
26065 25711 6 7
26067 25712 2 1
26073 25719 6 7
26075 25720 2 1
26081 25727 6 7
26083 25728 2 1
26089 25735 6 7
26091 25736 2 1
26097 25743 6 7
26099 25744 2 1
26105 25751 6 7
26107 25752 2 1
26113 25759 6 7
26115 25760 2 1
26121 25767 6 7
26123 25768 2 1
26125 25769 2 1
26127 25770 2 1
26133 25777 6 7
26138 25782 5 5
26143 25787 5 5
26148 25792 5 5
26154 25799 6 7
26156 25800 2 1
26158 25801 2 1
26160 25802 2 1
26166 25809 6 7
26168 25810 2 1
26174 25817 6 7
26176 25818 2 1
26182 25825 6 7
26184 25826 2 1
26190 25833 6 7
26192 25834 2 1
26198 25841 6 7
26200 25842 2 1
26202 25843 2 1
26204 25844 2 1
26210 25851 6 7
26215 25856 5 5
26221 25863 6 7
26226 25868 5 5
26232 25875 6 7
26237 25880 5 5
26243 25887 6 7
26248 25892 5 5
26254 25899 6 7
26259 25904 5 5
26265 25911 6 7
26270 25916 5 5
26276 25923 6 7
26281 25928 5 5
26287 25935 6 7
26292 25940 5 5
26298 25947 6 7
26303 25952 5 5
26309 25959 6 7
26314 25964 5 5
26319 25969 5 5
26324 25974 5 5
26326 25975 2 1
26328 25976 2 1
26330 25977 2 1
26336 25984 6 7
26338 25985 2 1
26344 25992 6 7
26346 25993 2 1
26352 26000 6 7
26354 26001 2 1
26360 26008 6 7
26362 26009 2 1
26368 26016 6 7
26370 26017 2 1
26372 26018 2 1
26374 26019 2 1
26380 26026 6 7
26385 26031 5 5
26390 26036 5 5
26396 26043 6 7
26402 26050 6 7
26408 26057 6 7
26410 26058 2 1
26412 26059 2 1
26414 26060 2 1
26420 26067 6 7
26422 26068 2 1
26428 26075 6 7
26430 26076 2 1
26436 26083 6 7
26438 26084 2 1
26444 26091 6 7
26446 26092 2 1
26448 26093 2 1
26450 26094 2 1
26452 26095 2 1
26457 26100 5 5
26462 26105 5 5
26464 26106 2 1
26466 26107 2 1
26468 26108 2 1
26474 26115 6 7
26476 26116 2 1
26482 26123 6 7
26484 26124 2 1
26490 26131 6 7
26492 26132 2 1
26494 26133 2 1
26496 26134 2 1
26502 26141 6 7
26507 26146 5 5
26513 26153 6 7
26518 26158 5 5
26524 26165 6 7
26526 26166 2 1
26528 26167 2 1
26530 26168 2 1
26536 26175 6 7
26538 26176 2 1
26544 26183 6 7
26546 26184 2 1
26552 26191 6 7
26554 26192 2 1
26560 26199 6 7
26562 26200 2 1
26568 26207 6 7
26570 26208 2 1
26572 26209 2 1
26574 26210 2 1
26580 26217 6 7
26585 26222 5 5
26591 26229 6 7
26596 26234 5 5
26602 26241 6 7
26607 26246 5 5
26613 26253 6 7
26618 26258 5 5
26624 26265 6 7
26629 26270 5 5
26635 26277 6 7
26640 26282 5 5
26646 26289 6 7
26651 26294 5 5
26657 26301 6 7
26662 26306 5 5
26668 26313 6 7
26673 26318 5 5
26679 26325 6 7
26684 26330 5 5
26690 26337 6 7
26695 26342 5 5
26700 26347 5 5
26702 26348 2 1
26704 26349 2 1
26706 26350 2 1
26712 26357 6 7
26714 26358 2 1
26720 26365 6 7
26722 26366 2 1
26728 26373 6 7
26730 26374 2 1
26736 26381 6 7
26738 26382 2 1
26744 26389 6 7
26746 26390 2 1
26752 26397 6 7
26754 26398 2 1
26760 26405 6 7
26762 26406 2 1
26764 26407 2 1
26766 26408 2 1
26772 26415 6 7
26777 26420 5 5
26783 26427 6 7
26788 26432 5 5
26794 26439 6 7
26799 26444 5 5
26805 26451 6 7
26810 26456 5 5
26815 26461 5 5
26820 26466 5 5
26825 26471 5 5
26830 26476 5 5
26832 26477 2 1
26834 26478 2 1
26836 26479 2 1
26842 26486 6 7
26844 26487 2 1
26850 26494 6 7
26852 26495 2 1
26858 26502 6 7
26860 26503 2 1
26866 26510 6 7
26868 26511 2 1
26870 26512 2 1
26872 26513 2 1
26878 26520 6 7
26883 26525 5 5
26889 26532 6 7
26894 26537 5 5
26900 26544 6 7
26905 26549 5 5
26911 26556 6 7
26916 26561 5 5
26922 26568 6 7
26927 26573 5 5
26933 26580 6 7
26938 26585 5 5
26944 26592 6 7
26949 26597 5 5
26955 26604 6 7
26960 26609 5 5
26966 26616 6 7
26971 26621 5 5
26977 26628 6 7
26982 26633 5 5
26988 26640 6 7
26993 26645 5 5
26999 26652 6 7
27001 26653 2 1
27003 26654 2 1
27005 26655 2 1
27011 26662 6 7
27013 26663 2 1
27019 26670 6 7
27021 26671 2 1
27027 26678 6 7
27029 26679 2 1
27035 26686 6 7
27037 26687 2 1
27043 26694 6 7
27045 26695 2 1
27051 26702 6 7
27053 26703 2 1
27059 26710 6 7
27061 26711 2 1
27067 26718 6 7
27069 26719 2 1
27071 26720 2 1
27073 26721 2 1
27079 26728 6 7
27084 26733 5 5
27090 26740 6 7
27095 26745 5 5
27100 26750 5 5
27102 26751 2 1
27104 26752 2 1
27106 26753 2 1
27112 26760 6 7
27114 26761 2 1
27120 26768 6 7
27122 26769 2 1
27128 26776 6 7
27130 26777 2 1
27132 26778 2 1
27134 26779 2 1
27140 26786 6 7
27145 26791 5 5
27150 26796 5 5
27155 26801 5 5
27160 26806 5 5
27166 26813 6 7
27171 26818 5 5
27173 26819 2 1
27175 26820 2 1
27177 26821 2 1
27183 26828 6 7
27185 26829 2 1
27191 26836 6 7
27193 26837 2 1
27199 26844 6 7
27201 26845 2 1
27207 26852 6 7
27209 26853 2 1
27215 26860 6 7
27217 26861 2 1
27223 26868 6 7
27225 26869 2 1
27231 26876 6 7
27233 26877 2 1
27239 26884 6 7
27241 26885 2 1
27243 26886 2 1
27245 26887 2 1
27251 26894 6 7
27256 26899 5 5
27261 26904 5 5
27263 26905 2 1
27265 26906 2 1
27267 26907 2 1
27273 26914 6 7
27275 26915 2 1
27277 26916 2 1
27279 26917 2 1
27285 26924 6 7
27290 26929 5 5
27295 26934 5 5
27300 26939 5 5
27302 26940 2 1
27304 26941 2 1
27306 26942 2 1
27312 26949 6 7
27314 26950 2 1
27320 26957 6 7
27322 26958 2 1
27328 26965 6 7
27330 26966 2 1
27336 26973 6 7
27338 26974 2 1
27344 26981 6 7
27346 26982 2 1
27352 26989 6 7
27354 26990 2 1
27360 26997 6 7
27366 27004 6 7
27368 27005 2 1
27370 27006 2 1
27372 27007 2 1
27378 27014 6 7
27383 27019 5 5
27388 27024 5 5
27394 27031 6 7
27400 27038 6 7
27406 27045 6 7
27411 27050 5 5
27413 27051 2 1
27415 27052 2 1
27417 27053 2 1
27423 27060 6 7
27425 27061 2 1
27431 27068 6 7
27433 27069 2 1
27435 27070 2 1
27437 27071 2 1
27443 27078 6 7
27448 27083 5 5
27453 27088 5 5
27458 27093 5 5
27460 27094 2 1
27462 27095 2 1
27464 27096 2 1
27470 27103 6 7
27472 27104 2 1
27474 27105 2 1
27476 27106 2 1
27482 27113 6 7
27487 27118 5 5
27493 27125 6 7
27498 27130 5 5
27504 27137 6 7
27509 27142 5 5
27515 27149 6 7
27520 27154 5 5
27526 27161 6 7
27531 27166 5 5
27537 27173 6 7
27542 27178 5 5
27548 27185 6 7
27553 27190 5 5
27559 27197 6 7
27564 27202 5 5
27569 27207 5 5
27575 27214 6 7
27580 27219 5 5
27586 27226 6 7
27591 27231 5 5
27593 27232 2 1
27595 27233 2 1
27597 27234 2 1
27603 27241 6 7
27605 27242 2 1
27611 27249 6 7
27613 27250 2 1
27619 27257 6 7
27621 27258 2 1
27627 27265 6 7
27629 27266 2 1
27635 27273 6 7
27637 27274 2 1
27639 27275 2 1
27641 27276 2 1
27647 27283 6 7
27652 27288 5 5
27658 27295 6 7
27663 27300 5 5
27669 27307 6 7
27674 27312 5 5
27680 27319 6 7
27685 27324 5 5
27691 27331 6 7
27696 27336 5 5
27702 27343 6 7
27707 27348 5 5
27713 27355 6 7
27718 27360 5 5
27724 27367 6 7
27729 27372 5 5
27735 27379 6 7
27741 27386 6 7
27746 27391 5 5
27748 27392 2 1
27750 27393 2 1
27752 27394 2 1
27758 27401 6 7
27760 27402 2 1
27766 27409 6 7
27768 27410 2 1
27774 27417 6 7
27776 27418 2 1
27778 27419 2 1
27780 27420 2 1
27782 27421 2 1
27788 27428 6 7
27793 27433 5 5
27798 27438 5 5
27800 27439 2 1
27802 27440 2 1
27804 27441 2 1
27810 27448 6 7
27812 27449 2 1
27818 27456 6 7
27820 27457 2 1
27826 27464 6 7
27828 27465 2 1
27834 27472 6 7
27836 27473 2 1
27842 27480 6 7
27844 27481 2 1
27850 27488 6 7
27852 27489 2 1
27858 27496 6 7
27860 27497 2 1
27866 27504 6 7
27868 27505 2 1
27874 27512 6 7
27876 27513 2 1
27878 27514 2 1
27880 27515 2 1
27886 27522 6 7
27891 27527 5 5
27896 27532 5 5
27901 27537 5 5
27906 27542 5 5
27911 27547 5 5
27913 27548 2 1
27915 27549 2 1
27917 27550 2 1
27923 27557 6 7
27925 27558 2 1
27931 27565 6 7
27933 27566 2 1
27939 27573 6 7
27941 27574 2 1
27947 27581 6 7
27949 27582 2 1
27951 27583 2 1
27953 27584 2 1
27959 27591 6 7
27964 27596 5 5
27969 27601 5 5
27971 27602 2 1
27973 27603 2 1
27975 27604 2 1
27981 27611 6 7
27983 27612 2 1
27989 27619 6 7
27991 27620 2 1
27993 27621 2 1
27995 27622 2 1
28001 27629 6 7
28006 27634 5 5
28011 27639 5 5
28017 27646 6 7
28022 27651 5 5
28027 27656 5 5
28033 27663 6 7
28035 27664 2 1
28037 27665 2 1
28039 27666 2 1
28045 27673 6 7
28047 27674 2 1
28053 27681 6 7
28055 27682 2 1
28061 27689 6 7
28063 27690 2 1
28069 27697 6 7
28071 27698 2 1
28077 27705 6 7
28079 27706 2 1
28085 27713 6 7
28087 27714 2 1
28093 27721 6 7
28095 27722 2 1
28101 27729 6 7
28103 27730 2 1
28109 27737 6 7
28111 27738 2 1
28113 27739 2 1
28115 27740 2 1
28121 27747 6 7
28126 27752 5 5
28132 27759 6 7
28137 27764 5 5
28143 27771 6 7
28148 27776 5 5
28154 27783 6 7
28159 27788 5 5
28165 27795 6 7
28170 27800 5 5
28176 27807 6 7
28181 27812 5 5
28187 27819 6 7
28192 27824 5 5
28198 27831 6 7
28203 27836 5 5
28209 27843 6 7
28214 27848 5 5
28220 27855 6 7
28225 27860 5 5
28231 27867 6 7
28236 27872 5 5
28242 27879 6 7
28247 27884 5 5
28249 27885 2 1
28251 27886 2 1
28253 27887 2 1
28259 27894 6 7
28261 27895 2 1
28267 27902 6 7
28269 27903 2 1
28275 27910 6 7
28277 27911 2 1
28283 27918 6 7
28285 27919 2 1
28291 27926 6 7
28293 27927 2 1
28299 27934 6 7
28301 27935 2 1
28303 27936 2 1
28305 27937 2 1
28311 27944 6 7
28316 27949 5 5
28322 27956 6 7
28327 27961 5 5
28333 27968 6 7
28338 27973 5 5
28344 27980 6 7
28349 27985 5 5
28355 27992 6 7
28360 27997 5 5
28366 28004 6 7
28371 28009 5 5
28377 28016 6 7
28382 28021 5 5
28388 28028 6 7
28393 28033 5 5
28399 28040 6 7
28404 28045 5 5
28410 28052 6 7
28415 28057 5 5
28420 28062 5 5
28426 28069 6 7
28431 28074 5 5
28437 28081 6 7
28439 28082 2 1
28441 28083 2 1
28443 28084 2 1
28449 28091 6 7
28451 28092 2 1
28457 28099 6 7
28459 28100 2 1
28465 28107 6 7
28467 28108 2 1
28473 28115 6 7
28475 28116 2 1
28477 28117 2 1
28479 28118 2 1
28485 28125 6 7
28490 28130 5 5
28496 28137 6 7
28501 28142 5 5
28507 28149 6 7
28512 28154 5 5
28518 28161 6 7
28523 28166 5 5
28529 28173 6 7
28534 28178 5 5
28540 28185 6 7
28545 28190 5 5
28551 28197 6 7
28556 28202 5 5
28562 28209 6 7
28567 28214 5 5
28573 28221 6 7
28578 28226 5 5
28584 28233 6 7
28589 28238 5 5
28595 28245 6 7
28600 28250 5 5
28605 28255 5 5
28611 28262 6 7
28616 28267 5 5
28622 28274 6 7
28627 28279 5 5
28629 28280 2 1
28631 28281 2 1
28633 28282 2 1
28639 28289 6 7
28641 28290 2 1
28647 28297 6 7
28649 28298 2 1
28655 28305 6 7
28657 28306 2 1
28663 28313 6 7
28665 28314 2 1
28671 28321 6 7
28673 28322 2 1
28679 28329 6 7
28681 28330 2 1
28687 28337 6 7
28689 28338 2 1
28695 28345 6 7
28697 28346 2 1
28699 28347 2 1
28701 28348 2 1
28707 28355 6 7
28712 28360 5 5
28718 28367 6 7
28723 28372 5 5
28725 28373 2 1
28727 28374 2 1
28729 28375 2 1
28735 28382 6 7
28737 28383 2 1
28743 28390 6 7
28745 28391 2 1
28751 28398 6 7
28753 28399 2 1
28759 28406 6 7
28761 28407 2 1
28767 28414 6 7
28769 28415 2 1
28771 28416 2 1
28773 28417 2 1
28779 28424 6 7
28784 28429 5 5
28790 28436 6 7
28795 28441 5 5
28801 28448 6 7
28806 28453 5 5
28812 28460 6 7
28817 28465 5 5
28823 28472 6 7
28828 28477 5 5
28834 28484 6 7
28839 28489 5 5
28845 28496 6 7
28850 28501 5 5
28856 28508 6 7
28861 28513 5 5
28867 28520 6 7
28872 28525 5 5
28878 28532 6 7
28883 28537 5 5
28888 28542 5 5
28890 28543 2 1
28892 28544 2 1
28894 28545 2 1
28900 28552 6 7
28902 28553 2 1
28908 28560 6 7
28910 28561 2 1
28916 28568 6 7
28918 28569 2 1
28924 28576 6 7
28926 28577 2 1
28932 28584 6 7
28934 28585 2 1
28940 28592 6 7
28942 28593 2 1
28948 28600 6 7
28950 28601 2 1
28956 28608 6 7
28958 28609 2 1
28964 28616 6 7
28966 28617 2 1
28968 28618 2 1
28970 28619 2 1
28976 28626 6 7
28981 28631 5 5
28987 28638 6 7
28992 28643 5 5
28997 28648 5 5
29003 28655 6 7
29009 28662 6 7
29014 28667 5 5
29019 28672 5 5
29021 28673 2 1
29023 28674 2 1
29025 28675 2 1
29031 28682 6 7
29033 28683 2 1
29039 28690 6 7
29041 28691 2 1
29047 28698 6 7
29049 28699 2 1
29055 28706 6 7
29057 28707 2 1
29063 28714 6 7
29065 28715 2 1
29071 28722 6 7
29073 28723 2 1
29075 28724 2 1
29077 28725 2 1
29083 28732 6 7
29088 28737 5 5
29094 28744 6 7
29099 28749 5 5
29105 28756 6 7
29110 28761 5 5
29116 28768 6 7
29121 28773 5 5
29127 28780 6 7
29132 28785 5 5
29138 28792 6 7
29143 28797 5 5
29149 28804 6 7
29154 28809 5 5
29160 28816 6 7
29165 28821 5 5
29171 28828 6 7
29176 28833 5 5
29182 28840 6 7
29187 28845 5 5
29192 28850 5 5
29197 28855 5 5
29199 28856 2 1
29201 28857 2 1
29203 28858 2 1
29209 28865 6 7
29211 28866 2 1
29213 28867 2 1
29215 28868 2 1
29221 28875 6 7
29226 28880 5 5
29231 28885 5 5
29237 28892 6 7
29239 28893 2 1
29241 28894 2 1
29243 28895 2 1
29249 28902 6 7
29251 28903 2 1
29257 28910 6 7
29259 28911 2 1
29265 28918 6 7
29267 28919 2 1
29273 28926 6 7
29275 28927 2 1
29281 28934 6 7
29283 28935 2 1
29289 28942 6 7
29291 28943 2 1
29297 28950 6 7
29299 28951 2 1
29301 28952 2 1
29303 28953 2 1
29309 28960 6 7
29314 28965 5 5
29320 28972 6 7
29325 28977 5 5
29331 28984 6 7
29336 28989 5 5
29342 28996 6 7
29347 29001 5 5
29353 29008 6 7
29358 29013 5 5
29364 29020 6 7
29369 29025 5 5
29375 29032 6 7
29380 29037 5 5
29386 29044 6 7
29391 29049 5 5
29396 29054 5 5
29401 29059 5 5
29406 29064 5 5
29412 29071 6 7
29414 29072 2 1
29416 29073 2 1
29418 29074 2 1
29424 29081 6 7
29426 29082 2 1
29432 29089 6 7
29434 29090 2 1
29440 29097 6 7
29442 29098 2 1
29448 29105 6 7
29450 29106 2 1
29456 29113 6 7
29458 29114 2 1
29464 29121 6 7
29466 29122 2 1
29472 29129 6 7
29474 29130 2 1
29480 29137 6 7
29482 29138 2 1
29488 29145 6 7
29490 29146 2 1
29492 29147 2 1
29494 29148 2 1
29500 29155 6 7
29505 29160 5 5
29510 29165 5 5
29515 29170 5 5
29521 29177 6 7
29523 29178 2 1
29525 29179 2 1
29527 29180 2 1
29533 29187 6 7
29535 29188 2 1
29541 29195 6 7
29543 29196 2 1
29549 29203 6 7
29551 29204 2 1
29557 29211 6 7
29559 29212 2 1
29561 29213 2 1
29563 29214 2 1
29569 29221 6 7
29574 29226 5 5
29579 29231 5 5
29584 29236 5 5
29586 29237 2 1
29588 29238 2 1
29590 29239 2 1
29596 29246 6 7
29598 29247 2 1
29600 29248 2 1
29602 29249 2 1
29608 29256 6 7
29613 29261 5 5
29619 29268 6 7
29624 29273 5 5
29630 29280 6 7
29635 29285 5 5
29641 29292 6 7
29646 29297 5 5
29652 29304 6 7
29657 29309 5 5
29663 29316 6 7
29668 29321 5 5
29674 29328 6 7
29679 29333 5 5
29685 29340 6 7
29690 29345 5 5
29696 29352 6 7
29701 29357 5 5
29703 29358 2 1
29705 29359 2 1
29707 29360 2 1
29713 29367 6 7
29715 29368 2 1
29721 29375 6 7
29723 29376 2 1
29729 29383 6 7
29731 29384 2 1
29737 29391 6 7
29739 29392 2 1
29741 29393 2 1
29743 29394 2 1
29749 29401 6 7
29754 29406 5 5
29760 29413 6 7
29765 29418 5 5
29770 29423 5 5
29772 29424 2 1
29774 29425 2 1
29776 29426 2 1
29782 29433 6 7
29784 29434 2 1
29790 29441 6 7
29792 29442 2 1
29798 29449 6 7
29800 29450 2 1
29806 29457 6 7
29808 29458 2 1
29814 29465 6 7
29816 29466 2 1
29822 29473 6 7
29824 29474 2 1
29830 29481 6 7
29832 29482 2 1
29838 29489 6 7
29840 29490 2 1
29846 29497 6 7
29848 29498 2 1
29850 29499 2 1
29852 29500 2 1
29858 29507 6 7
29863 29512 5 5
29869 29519 6 7
29874 29524 5 5
29880 29531 6 7
29885 29536 5 5
29891 29543 6 7
29896 29548 5 5
29902 29555 6 7
29907 29560 5 5
29913 29567 6 7
29918 29572 5 5
29924 29579 6 7
29929 29584 5 5
29934 29589 5 5
29939 29594 5 5
29941 29595 2 1
29943 29596 2 1
29945 29597 2 1
29951 29604 6 7
29953 29605 2 1
29959 29612 6 7
29961 29613 2 1
29967 29620 6 7
29969 29621 2 1
29975 29628 6 7
29977 29629 2 1
29979 29630 2 1
29981 29631 2 1
29983 29632 2 1
29988 29637 5 5
29993 29642 5 5
29999 29649 6 7
30005 29656 6 7
30007 29657 2 1
30009 29658 2 1
30011 29659 2 1
30017 29666 6 7
30019 29667 2 1
30025 29674 6 7
30027 29675 2 1
30033 29682 6 7
30035 29683 2 1
30041 29690 6 7
30043 29691 2 1
30049 29698 6 7
30051 29699 2 1
30057 29706 6 7
30059 29707 2 1
30065 29714 6 7
30067 29715 2 1
30073 29722 6 7
30075 29723 2 1
30077 29724 2 1
30079 29725 2 1
30085 29732 6 7
30090 29737 5 5
30095 29742 5 5
30101 29749 6 7
30106 29754 5 5
30111 29759 5 5
30116 29764 5 5
30118 29765 2 1
30120 29766 2 1
30122 29767 2 1
30128 29774 6 7
30130 29775 2 1
30136 29782 6 7
30138 29783 2 1
30144 29790 6 7
30146 29791 2 1
30152 29798 6 7
30154 29799 2 1
30160 29806 6 7
30162 29807 2 1
30168 29814 6 7
30170 29815 2 1
30176 29822 6 7
30178 29823 2 1
30184 29830 6 7
30186 29831 2 1
30192 29838 6 7
30194 29839 2 1
30196 29840 2 1
30198 29841 2 1
30200 29842 2 1
30206 29849 6 7
30211 29854 5 5
30213 29855 2 1
30215 29856 2 1
30217 29857 2 1
30223 29864 6 7
30225 29865 2 1
30231 29872 6 7
30233 29873 2 1
30239 29880 6 7
30241 29881 2 1
30247 29888 6 7
30249 29889 2 1
30255 29896 6 7
30257 29897 2 1
30263 29904 6 7
30265 29905 2 1
30271 29912 6 7
30273 29913 2 1
30275 29914 2 1
30277 29915 2 1
30283 29922 6 7
30288 29927 5 5
30294 29934 6 7
30299 29939 5 5
30301 29940 2 1
30303 29941 2 1
30305 29942 2 1
30311 29949 6 7
30313 29950 2 1
30315 29951 2 1
30317 29952 2 1
30323 29959 6 7
30328 29964 5 5
30334 29971 6 7
30339 29976 5 5
30345 29983 6 7
30350 29988 5 5
30356 29995 6 7
30361 30000 5 5
30367 30007 6 7
30372 30012 5 5
30378 30019 6 7
30383 30024 5 5
30389 30031 6 7
30394 30036 5 5
30400 30043 6 7
30405 30048 5 5
30411 30055 6 7
30416 30060 5 5
30422 30067 6 7
30427 30072 5 5
30433 30079 6 7
30438 30084 5 5
30444 30091 6 7
30450 30098 6 7
30452 30099 2 1
30454 30100 2 1
30456 30101 2 1
30462 30108 6 7
30464 30109 2 1
30470 30116 6 7
30472 30117 2 1
30478 30124 6 7
30480 30125 2 1
30486 30132 6 7
30488 30133 2 1
30494 30140 6 7
30496 30141 2 1
30502 30148 6 7
30504 30149 2 1
30510 30156 6 7
30512 30157 2 1
30518 30164 6 7
30520 30165 2 1
30526 30172 6 7
30528 30173 2 1
30530 30174 2 1
30532 30175 2 1
30538 30182 6 7
30543 30187 5 5
30549 30194 6 7
30554 30199 5 5
30560 30206 6 7
30565 30211 5 5
30571 30218 6 7
30576 30223 5 5
30582 30230 6 7
30587 30235 5 5
30593 30242 6 7
30598 30247 5 5
30604 30254 6 7
30609 30259 5 5
30614 30264 5 5
30616 30265 2 1
30618 30266 2 1
30620 30267 2 1
30626 30274 6 7
30628 30275 2 1
30634 30282 6 7
30636 30283 2 1
30642 30290 6 7
30644 30291 2 1
30646 30292 2 1
30648 30293 2 1
30654 30300 6 7
30659 30305 5 5
30665 30312 6 7
30670 30317 5 5
30676 30324 6 7
30678 30325 2 1
30680 30326 2 1
30682 30327 2 1
30688 30334 6 7
30690 30335 2 1
30696 30342 6 7
30698 30343 2 1
30704 30350 6 7
30706 30351 2 1
30712 30358 6 7
30714 30359 2 1
30720 30366 6 7
30722 30367 2 1
30728 30374 6 7
30730 30375 2 1
30736 30382 6 7
30738 30383 2 1
30744 30390 6 7
30746 30391 2 1
30752 30398 6 7
30754 30399 2 1
30756 30400 2 1
30758 30401 2 1
30764 30408 6 7
30769 30413 5 5
30775 30420 6 7
30781 30427 6 7
30786 30432 5 5
30788 30433 2 1
30790 30434 2 1
30792 30435 2 1
30798 30442 6 7
30800 30443 2 1
30806 30450 6 7
30808 30451 2 1
30814 30458 6 7
30816 30459 2 1
30822 30466 6 7
30824 30467 2 1
30830 30474 6 7
30832 30475 2 1
30838 30482 6 7
30840 30483 2 1
30846 30490 6 7
30848 30491 2 1
30850 30492 2 1
30852 30493 2 1
30858 30500 6 7
30863 30505 5 5
30868 30510 5 5
30874 30517 6 7
30879 30522 5 5
30885 30529 6 7
30887 30530 2 1
30889 30531 2 1
30891 30532 2 1
30897 30539 6 7
30899 30540 2 1
30905 30547 6 7
30907 30548 2 1
30909 30549 2 1
30911 30550 2 1
30917 30557 6 7
30922 30562 5 5
30928 30569 6 7
30933 30574 5 5
30939 30581 6 7
30944 30586 5 5
30950 30593 6 7
30955 30598 5 5
30961 30605 6 7
30966 30610 5 5
30972 30617 6 7
30977 30622 5 5
30983 30629 6 7
30988 30634 5 5
30994 30641 6 7
30999 30646 5 5
31004 30651 5 5
31009 30656 5 5
31014 30661 5 5
31016 30662 2 1
31018 30663 2 1
31020 30664 2 1
31026 30671 6 7
31028 30672 2 1
31034 30679 6 7
31036 30680 2 1
31042 30687 6 7
31044 30688 2 1
31050 30695 6 7
31052 30696 2 1
31058 30703 6 7
31060 30704 2 1
31062 30705 2 1
31064 30706 2 1
31070 30713 6 7
31075 30718 5 5
31081 30725 6 7
31086 30730 5 5
31092 30737 6 7
31097 30742 5 5
31103 30749 6 7
31108 30754 5 5
31114 30761 6 7
31119 30766 5 5
31125 30773 6 7
31130 30778 5 5
31136 30785 6 7
31141 30790 5 5
31147 30797 6 7
31152 30802 5 5
31158 30809 6 7
31164 30816 6 7
31169 30821 5 5
31171 30822 2 1
31173 30823 2 1
31175 30824 2 1
31181 30831 6 7
31183 30832 2 1
31189 30839 6 7
31191 30840 2 1
31197 30847 6 7
31199 30848 2 1
31205 30855 6 7
31207 30856 2 1
31209 30857 2 1
31211 30858 2 1
31213 30859 2 1
31219 30866 6 7
31224 30871 5 5
31229 30876 5 5
31231 30877 2 1
31233 30878 2 1
31235 30879 2 1
31241 30886 6 7
31243 30887 2 1
31249 30894 6 7
31251 30895 2 1
31257 30902 6 7
31259 30903 2 1
31261 30904 2 1
31263 30905 2 1
31269 30912 6 7
31274 30917 5 5
31280 30924 6 7
31285 30929 5 5
31291 30936 6 7
31296 30941 5 5
31302 30948 6 7
31307 30953 5 5
31313 30960 6 7
31318 30965 5 5
31324 30972 6 7
31329 30977 5 5
31335 30984 6 7
31340 30989 5 5
31345 30994 5 5
31347 30995 2 1
31349 30996 2 1
31351 30997 2 1
31357 31004 6 7
31359 31005 2 1
31365 31012 6 7
31367 31013 2 1
31373 31020 6 7
31375 31021 2 1
31381 31028 6 7
31383 31029 2 1
31389 31036 6 7
31391 31037 2 1
31397 31044 6 7
31399 31045 2 1
31405 31052 6 7
31407 31053 2 1
31409 31054 2 1
31411 31055 2 1
31413 31056 2 1
31418 31061 5 5
31424 31068 6 7
31429 31073 5 5
31434 31078 5 5
31436 31079 2 1
31438 31080 2 1
31440 31081 2 1
31446 31088 6 7
31448 31089 2 1
31454 31096 6 7
31456 31097 2 1
31462 31104 6 7
31464 31105 2 1
31470 31112 6 7
31472 31113 2 1
31478 31120 6 7
31480 31121 2 1
31486 31128 6 7
31488 31129 2 1
31494 31136 6 7
31496 31137 2 1
31502 31144 6 7
31504 31145 2 1
31510 31152 6 7
31512 31153 2 1
31514 31154 2 1
31516 31155 2 1
31522 31162 6 7
31527 31167 5 5
31532 31172 5 5
31534 31173 2 1
31536 31174 2 1
31538 31175 2 1
31544 31182 6 7
31546 31183 2 1
31552 31190 6 7
31554 31191 2 1
31560 31198 6 7
31562 31199 2 1
31568 31206 6 7
31570 31207 2 1
31576 31214 6 7
31578 31215 2 1
31580 31216 2 1
31582 31217 2 1
31588 31224 6 7
31593 31229 5 5
31598 31234 5 5
31603 31239 5 5
31608 31244 5 5
31613 31249 5 5
31618 31254 5 5
31620 31255 2 1
31622 31256 2 1
31624 31257 2 1
31630 31264 6 7
31632 31265 2 1
31638 31272 6 7
31640 31273 2 1
31646 31280 6 7
31648 31281 2 1
31654 31288 6 7
31656 31289 2 1
31662 31296 6 7
31664 31297 2 1
31670 31304 6 7
31672 31305 2 1
31674 31306 2 1
31676 31307 2 1
31682 31314 6 7
31687 31319 5 5
31692 31324 5 5
31698 31331 6 7
31704 31338 6 7
31709 31343 5 5
31711 31344 2 1
31713 31345 2 1
31715 31346 2 1
31721 31353 6 7
31723 31354 2 1
31729 31361 6 7
31731 31362 2 1
31737 31369 6 7
31739 31370 2 1
31745 31377 6 7
31747 31378 2 1
31753 31385 6 7
31755 31386 2 1
31761 31393 6 7
31763 31394 2 1
31769 31401 6 7
31771 31402 2 1
31773 31403 2 1
31775 31404 2 1
31777 31405 2 1
31783 31412 6 7
31789 31419 6 7
31794 31424 5 5
31799 31429 5 5
31805 31436 6 7
31807 31437 2 1
31809 31438 2 1
31811 31439 2 1
31817 31446 6 7
31819 31447 2 1
31825 31454 6 7
31827 31455 2 1
31829 31456 2 1
31831 31457 2 1
31837 31464 6 7
31842 31469 5 5
31848 31476 6 7
31854 31483 6 7
31859 31488 5 5
31864 31493 5 5
31869 31498 5 5
31871 31499 2 1
31873 31500 2 1
31875 31501 2 1
31881 31508 6 7
31883 31509 2 1
31885 31510 2 1
31887 31511 2 1
31893 31518 6 7
31898 31523 5 5
31903 31528 5 5
31908 31533 5 5
31910 31534 2 1
31912 31535 2 1
31914 31536 2 1
31920 31543 6 7
31922 31544 2 1
31928 31551 6 7
31930 31552 2 1
31936 31559 6 7
31938 31560 2 1
31940 31561 2 1
31942 31562 2 1
31948 31569 6 7
31953 31574 5 5
31958 31579 5 5
31964 31586 6 7
31970 31593 6 7
31976 31600 6 7
31981 31605 5 5
31983 31606 2 1
31985 31607 2 1
31987 31608 2 1
31993 31615 6 7
31995 31616 2 1
32001 31623 6 7
32003 31624 2 1
32009 31631 6 7
32011 31632 2 1
32017 31639 6 7
32019 31640 2 1
32025 31647 6 7
32027 31648 2 1
32033 31655 6 7
32035 31656 2 1
32041 31663 6 7
32043 31664 2 1
32045 31665 2 1
32047 31666 2 1
32053 31673 6 7
32058 31678 5 5
32064 31685 6 7
32069 31690 5 5
32075 31697 6 7
32080 31702 5 5
32086 31709 6 7
32091 31714 5 5
32096 31719 5 5
32102 31726 6 7
32104 31727 2 1
32106 31728 2 1
32108 31729 2 1
32114 31736 6 7
32116 31737 2 1
32122 31744 6 7
32124 31745 2 1
32130 31752 6 7
32132 31753 2 1
32138 31760 6 7
32140 31761 2 1
32146 31768 6 7
32148 31769 2 1
32154 31776 6 7
32156 31777 2 1
32162 31784 6 7
32164 31785 2 1
32170 31792 6 7
32172 31793 2 1
32174 31794 2 1
32176 31795 2 1
32182 31802 6 7
32187 31807 5 5
32192 31812 5 5
32197 31817 5 5
32203 31824 6 7
32205 31825 2 1
32207 31826 2 1
32209 31827 2 1
32215 31834 6 7
32217 31835 2 1
32223 31842 6 7
32225 31843 2 1
32231 31850 6 7
32233 31851 2 1
32239 31858 6 7
32241 31859 2 1
32247 31866 6 7
32249 31867 2 1
32255 31874 6 7
32257 31875 2 1
32263 31882 6 7
32265 31883 2 1
32271 31890 6 7
32273 31891 2 1
32275 31892 2 1
32277 31893 2 1
32283 31900 6 7
32288 31905 5 5
32293 31910 5 5
32298 31915 5 5
32304 31922 6 7
32310 31929 6 7
32315 31934 5 5
32317 31935 2 1
32319 31936 2 1
32321 31937 2 1
32327 31944 6 7
32329 31945 2 1
32335 31952 6 7
32337 31953 2 1
32343 31960 6 7
32345 31961 2 1
32351 31968 6 7
32353 31969 2 1
32359 31976 6 7
32361 31977 2 1
32367 31984 6 7
32369 31985 2 1
32375 31992 6 7
32377 31993 2 1
32383 32000 6 7
32385 32001 2 1
32391 32008 6 7
32393 32009 2 1
32395 32010 2 1
32397 32011 2 1
32403 32018 6 7
32408 32023 5 5
32413 32028 5 5
32418 32033 5 5
32420 32034 2 1
32422 32035 2 1
32424 32036 2 1
32430 32043 6 7
32432 32044 2 1
32438 32051 6 7
32440 32052 2 1
32446 32059 6 7
32448 32060 2 1
32454 32067 6 7
32456 32068 2 1
32462 32075 6 7
32464 32076 2 1
32470 32083 6 7
32472 32084 2 1
32478 32091 6 7
32480 32092 2 1
32486 32099 6 7
32488 32100 2 1
32494 32107 6 7
32496 32108 2 1
32498 32109 2 1
32500 32110 2 1
32506 32117 6 7
32511 32122 5 5
32517 32129 6 7
32522 32134 5 5
32528 32141 6 7
32533 32146 5 5
32539 32153 6 7
32544 32158 5 5
32550 32165 6 7
32555 32170 5 5
32561 32177 6 7
32566 32182 5 5
32572 32189 6 7
32577 32194 5 5
32583 32201 6 7
32588 32206 5 5
32594 32213 6 7
32599 32218 5 5
32605 32225 6 7
32611 32232 6 7
32613 32233 2 1
32615 32234 2 1
32617 32235 2 1
32623 32242 6 7
32625 32243 2 1
32631 32250 6 7
32633 32251 2 1
32639 32258 6 7
32641 32259 2 1
32647 32266 6 7
32649 32267 2 1
32655 32274 6 7
32657 32275 2 1
32663 32282 6 7
32665 32283 2 1
32671 32290 6 7
32673 32291 2 1
32675 32292 2 1
32677 32293 2 1
32683 32300 6 7
32688 32305 5 5
32694 32312 6 7
32699 32317 5 5
32705 32324 6 7
32710 32329 5 5
32715 32334 5 5
32717 32335 2 1
32719 32336 2 1
32721 32337 2 1
32727 32344 6 7
32729 32345 2 1
32735 32352 6 7
32737 32353 2 1
32739 32354 2 1
32741 32355 2 1
32747 32362 6 7
32752 32367 5 5
32758 32374 6 7
32763 32379 5 5
32769 32386 6 7
32774 32391 5 5
32780 32398 6 7
32785 32403 5 5
32791 32410 6 7
32796 32415 5 5
32802 32422 6 7
32807 32427 5 5
32813 32434 6 7
32818 32439 5 5
32824 32446 6 7
32829 32451 5 5
32834 32456 5 5
32836 32457 2 1
32838 32458 2 1
32840 32459 2 1
32846 32466 6 7
32848 32467 2 1
32854 32474 6 7
32856 32475 2 1
32862 32482 6 7
32864 32483 2 1
32870 32490 6 7
32872 32491 2 1
32874 32492 2 1
32876 32493 2 1
32882 32500 6 7
32887 32505 5 5
32893 32512 6 7
32898 32517 5 5
32903 32522 5 5
32908 32527 5 5
32910 32528 2 1
32912 32529 2 1
32914 32530 2 1
32920 32537 6 7
32922 32538 2 1
32928 32545 6 7
32930 32546 2 1
32936 32553 6 7
32938 32554 2 1
32944 32561 6 7
32946 32562 2 1
32948 32563 2 1
32950 32564 2 1
32956 32571 6 7
32961 32576 5 5
32966 32581 5 5
32971 32586 5 5
32973 32587 2 1
32975 32588 2 1
32977 32589 2 1
32983 32596 6 7
32985 32597 2 1
32991 32604 6 7
32997 32611 6 7
32999 32612 2 1
33005 32619 6 7
33007 32620 2 1
33013 32627 6 7
33015 32628 2 1
33021 32635 6 7
33023 32636 2 1
33025 32637 2 1
33027 32638 2 1
33029 32639 2 1
33034 32644 5 5
33039 32649 5 5
33045 32656 6 7
33047 32657 2 1
33049 32658 2 1
33051 32659 2 1
33057 32666 6 7
33059 32667 2 1
33065 32674 6 7
33067 32675 2 1
33073 32682 6 7
33075 32683 2 1
33081 32690 6 7
33083 32691 2 1
33089 32698 6 7
33091 32699 2 1
33093 32700 2 1
33095 32701 2 1
33101 32708 6 7
33106 32713 5 5
33112 32720 6 7
33117 32725 5 5
33122 32730 5 5
33124 32731 2 1
33126 32732 2 1
33128 32733 2 1
33134 32740 6 7
33136 32741 2 1
33142 32748 6 7
33144 32749 2 1
33150 32756 6 7
33152 32757 2 1
33158 32764 6 7
33160 32765 2 1
33166 32772 6 7
33168 32773 2 1
33174 32780 6 7
33176 32781 2 1
33182 32788 6 7
33184 32789 2 1
33186 32790 2 1
33188 32791 2 1
33194 32798 6 7
33199 32803 5 5
33205 32810 6 7
33210 32815 5 5
33216 32822 6 7
33221 32827 5 5
33227 32834 6 7
33232 32839 5 5
33238 32846 6 7
33243 32851 5 5
33249 32858 6 7
33254 32863 5 5
33260 32870 6 7
33265 32875 5 5
33271 32882 6 7
33276 32887 5 5
33281 32892 5 5
33286 32897 5 5
33292 32904 6 7
33294 32905 2 1
33296 32906 2 1
33298 32907 2 1
33304 32914 6 7
33306 32915 2 1
33312 32922 6 7
33314 32923 2 1
33320 32930 6 7
33322 32931 2 1
33328 32938 6 7
33330 32939 2 1
33336 32946 6 7
33338 32947 2 1
33344 32954 6 7
33346 32955 2 1
33352 32962 6 7
33354 32963 2 1
33360 32970 6 7
33362 32971 2 1
33364 32972 2 1
33366 32973 2 1
33372 32980 6 7
33377 32985 5 5
33383 32992 6 7
33388 32997 5 5
33394 33004 6 7
33399 33009 5 5
33405 33016 6 7
33410 33021 5 5
33416 33028 6 7
33421 33033 5 5
33427 33040 6 7
33433 33047 6 7
33438 33052 5 5
33440 33053 2 1
33442 33054 2 1
33444 33055 2 1
33450 33062 6 7
33452 33063 2 1
33458 33070 6 7
33460 33071 2 1
33466 33078 6 7
33468 33079 2 1
33470 33080 2 1
33472 33081 2 1
33478 33088 6 7
33483 33093 5 5
33489 33100 6 7
33494 33105 5 5
33500 33112 6 7
33506 33119 6 7
33511 33124 5 5
33516 33129 5 5
33518 33130 2 1
33520 33131 2 1
33522 33132 2 1
33528 33139 6 7
33530 33140 2 1
33536 33147 6 7
33538 33148 2 1
33544 33155 6 7
33546 33156 2 1
33552 33163 6 7
33554 33164 2 1
33560 33171 6 7
33562 33172 2 1
33568 33179 6 7
33570 33180 2 1
33576 33187 6 7
33578 33188 2 1
33580 33189 2 1
33582 33190 2 1
33588 33197 6 7
33593 33202 5 5
33599 33209 6 7
33604 33214 5 5
33609 33219 5 5
33614 33224 5 5
33619 33229 5 5
33621 33230 2 1
33623 33231 2 1
33625 33232 2 1
33631 33239 6 7
33633 33240 2 1
33639 33247 6 7
33641 33248 2 1
33647 33255 6 7
33649 33256 2 1
33655 33263 6 7
33657 33264 2 1
33663 33271 6 7
33665 33272 2 1
33667 33273 2 1
33669 33274 2 1
33675 33281 6 7
33680 33286 5 5
33686 33293 6 7
33691 33298 5 5
33696 33303 5 5
33702 33310 6 7
33707 33315 5 5
33709 33316 2 1
33711 33317 2 1
33713 33318 2 1
33719 33325 6 7
33721 33326 2 1
33727 33333 6 7
33729 33334 2 1
33735 33341 6 7
33737 33342 2 1
33743 33349 6 7
33745 33350 2 1
33751 33357 6 7
33753 33358 2 1
33755 33359 2 1
33757 33360 2 1
33763 33367 6 7
33768 33372 5 5
33773 33377 5 5
33778 33382 5 5
33780 33383 2 1
33782 33384 2 1
33784 33385 2 1
33790 33392 6 7
33792 33393 2 1
33798 33400 6 7
33800 33401 2 1
33806 33408 6 7
33808 33409 2 1
33810 33410 2 1
33812 33411 2 1
33818 33418 6 7
33823 33423 5 5
33829 33430 6 7
33834 33435 5 5
33840 33442 6 7
33845 33447 5 5
33851 33454 6 7
33856 33459 5 5
33862 33466 6 7
33867 33471 5 5
33873 33478 6 7
33878 33483 5 5
33884 33490 6 7
33889 33495 5 5
33895 33502 6 7
33900 33507 5 5
33905 33512 5 5
33907 33513 2 1
33909 33514 2 1
33911 33515 2 1
33917 33522 6 7
33919 33523 2 1
33925 33530 6 7
33927 33531 2 1
33933 33538 6 7
33935 33539 2 1
33941 33546 6 7
33943 33547 2 1
33949 33554 6 7
33951 33555 2 1
33957 33562 6 7
33963 33569 6 7
33965 33570 2 1
33971 33577 6 7
33973 33578 2 1
33975 33579 2 1
33977 33580 2 1
33983 33587 6 7
33988 33592 5 5
33994 33599 6 7
34000 33606 6 7
34005 33611 5 5
34011 33618 6 7
34016 33623 5 5
34018 33624 2 1
34020 33625 2 1
34022 33626 2 1
34028 33633 6 7
34030 33634 2 1
34036 33641 6 7
34038 33642 2 1
34040 33643 2 1
34042 33644 2 1
34044 33645 2 1
34049 33650 5 5
34055 33657 6 7
34061 33664 6 7
34066 33669 5 5
34068 33670 2 1
34070 33671 2 1
34072 33672 2 1
34078 33679 6 7
34080 33680 2 1
34086 33687 6 7
34088 33688 2 1
34094 33695 6 7
34096 33696 2 1
34102 33703 6 7
34104 33704 2 1
34110 33711 6 7
34112 33712 2 1
34118 33719 6 7
34120 33720 2 1
34126 33727 6 7
34128 33728 2 1
34134 33735 6 7
34136 33736 2 1
34138 33737 2 1
34140 33738 2 1
34146 33745 6 7
34151 33750 5 5
34157 33757 6 7
34162 33762 5 5
34168 33769 6 7
34173 33774 5 5
34179 33781 6 7
34184 33786 5 5
34190 33793 6 7
34195 33798 5 5
34201 33805 6 7
34206 33810 5 5
34212 33817 6 7
34217 33822 5 5
34223 33829 6 7
34228 33834 5 5
34234 33841 6 7
34239 33846 5 5
34245 33853 6 7
34250 33858 5 5
34256 33865 6 7
34261 33870 5 5
34267 33877 6 7
34272 33882 5 5
34277 33887 5 5
34283 33894 6 7
34288 33899 5 5
34290 33900 2 1
34292 33901 2 1
34294 33902 2 1
34300 33909 6 7
34302 33910 2 1
34308 33917 6 7
34310 33918 2 1
34316 33925 6 7
34318 33926 2 1
34324 33933 6 7
34326 33934 2 1
34332 33941 6 7
34334 33942 2 1
34336 33943 2 1
34338 33944 2 1
34344 33951 6 7
34349 33956 5 5
34354 33961 5 5
34360 33968 6 7
34362 33969 2 1
34364 33970 2 1
34366 33971 2 1
34372 33978 6 7
34374 33979 2 1
34380 33986 6 7
34382 33987 2 1
34388 33994 6 7
34390 33995 2 1
34396 34002 6 7
34398 34003 2 1
34404 34010 6 7
34406 34011 2 1
34408 34012 2 1
34410 34013 2 1
34416 34020 6 7
34421 34025 5 5
34427 34032 6 7
34432 34037 5 5
34437 34042 5 5
34439 34043 2 1
34441 34044 2 1
34443 34045 2 1
34449 34052 6 7
34451 34053 2 1
34457 34060 6 7
34459 34061 2 1
34465 34068 6 7
34467 34069 2 1
34473 34076 6 7
34475 34077 2 1
34481 34084 6 7
34483 34085 2 1
34485 34086 2 1
34487 34087 2 1
34493 34094 6 7
34498 34099 5 5
34504 34106 6 7
34506 34107 2 1
34508 34108 2 1
34510 34109 2 1
34516 34116 6 7
34518 34117 2 1
34524 34124 6 7
34526 34125 2 1
34532 34132 6 7
34534 34133 2 1
34536 34134 2 1
34538 34135 2 1
34544 34142 6 7
34549 34147 5 5
34555 34154 6 7
34560 34159 5 5
34566 34166 6 7
34571 34171 5 5
34577 34178 6 7
34582 34183 5 5
34588 34190 6 7
34593 34195 5 5
34599 34202 6 7
34605 34209 6 7
34607 34210 2 1
34609 34211 2 1
34611 34212 2 1
34617 34219 6 7
34619 34220 2 1
34621 34221 2 1
34623 34222 2 1
34629 34229 6 7
34634 34234 5 5
34639 34239 5 5
34644 34244 5 5
34649 34249 5 5
34655 34256 6 7
34661 34263 6 7
34663 34264 2 1
34665 34265 2 1
34667 34266 2 1
34673 34273 6 7
34675 34274 2 1
34677 34275 2 1
34679 34276 2 1
34685 34283 6 7
34690 34288 5 5
34696 34295 6 7
34701 34300 5 5
34703 34301 2 1
34705 34302 2 1
34707 34303 2 1
34713 34310 6 7
34715 34311 2 1
34721 34318 6 7
34723 34319 2 1
34729 34326 6 7
34731 34327 2 1
34737 34334 6 7
34739 34335 2 1
34745 34342 6 7
34747 34343 2 1
34753 34350 6 7
34755 34351 2 1
34761 34358 6 7
34763 34359 2 1
34769 34366 6 7
34771 34367 2 1
34777 34374 6 7
34779 34375 2 1
34781 34376 2 1
34783 34377 2 1
34789 34384 6 7
34794 34389 5 5
34799 34394 5 5
34804 34399 5 5
34809 34404 5 5
34815 34411 6 7
34817 34412 2 1
34819 34413 2 1
34821 34414 2 1
34827 34421 6 7
34829 34422 2 1
34835 34429 6 7
34837 34430 2 1
34843 34437 6 7
34845 34438 2 1
34851 34445 6 7
34853 34446 2 1
34859 34453 6 7
34865 34460 6 7
34867 34461 2 1
34869 34462 2 1
34871 34463 2 1
34873 34464 2 1
34879 34471 6 7
34885 34478 6 7
34887 34479 2 1
34889 34480 2 1
34891 34481 2 1
34897 34488 6 7
34899 34489 2 1
34905 34496 6 7
34907 34497 2 1
34909 34498 2 1
34911 34499 2 1
34917 34506 6 7
34922 34511 5 5
34928 34518 6 7
34934 34525 6 7
34936 34526 2 1
34938 34527 2 1
34940 34528 2 1
34946 34535 6 7
34948 34536 2 1
34954 34543 6 7
34956 34544 2 1
34962 34551 6 7
34964 34552 2 1
34970 34559 6 7
34972 34560 2 1
34978 34567 6 7
34980 34568 2 1
34982 34569 2 1
34984 34570 2 1
34990 34577 6 7
34995 34582 5 5
35001 34589 6 7
35003 34590 2 1
35005 34591 2 1
35007 34592 2 1
35013 34599 6 7
35015 34600 2 1
35021 34607 6 7
35023 34608 2 1
35029 34615 6 7
35031 34616 2 1
35037 34623 6 7
35039 34624 2 1
35045 34631 6 7
35047 34632 2 1
35053 34639 6 7
35055 34640 2 1
35057 34641 2 1
35059 34642 2 1
35065 34649 6 7
35070 34654 5 5
35076 34661 6 7
35081 34666 5 5
35086 34671 5 5
35091 34676 5 5
35096 34681 5 5
35098 34682 2 1
35100 34683 2 1
35102 34684 2 1
35108 34691 6 7
35110 34692 2 1
35112 34693 2 1
35114 34694 2 1
35120 34701 6 7
35125 34706 5 5
35130 34711 5 5
35135 34716 5 5
35140 34721 5 5
35146 34728 6 7
35148 34729 2 1
35150 34730 2 1
35152 34731 2 1
35158 34738 6 7
35160 34739 2 1
35166 34746 6 7
35168 34747 2 1
35174 34754 6 7
35176 34755 2 1
35178 34756 2 1
35180 34757 2 1
35182 34758 2 1
35188 34765 6 7
35194 34772 6 7
35196 34773 2 1
35198 34774 2 1
35200 34775 2 1
35206 34782 6 7
35208 34783 2 1
35214 34790 6 7
35216 34791 2 1
35218 34792 2 1
35220 34793 2 1
35226 34800 6 7
35231 34805 5 5
35237 34812 6 7
35242 34817 5 5
35248 34824 6 7
35253 34829 5 5
35258 34834 5 5
35264 34841 6 7
35266 34842 2 1
35268 34843 2 1
35270 34844 2 1
35276 34851 6 7
35278 34852 2 1
35284 34859 6 7
35286 34860 2 1
35288 34861 2 1
35290 34862 2 1
35296 34869 6 7
35301 34874 5 5
35307 34881 6 7
35312 34886 5 5
35318 34893 6 7
35324 34900 6 7
35326 34901 2 1
35328 34902 2 1
35330 34903 2 1
35336 34910 6 7
35338 34911 2 1
35344 34918 6 7
35346 34919 2 1
35352 34926 6 7
35354 34927 2 1
35356 34928 2 1
35358 34929 2 1
35364 34936 6 7
35369 34941 5 5
35375 34948 6 7
35377 34949 2 1
35379 34950 2 1
35381 34951 2 1
35387 34958 6 7
35389 34959 2 1
35395 34966 6 7
35397 34967 2 1
35399 34968 2 1
35401 34969 2 1
35407 34976 6 7
35412 34981 5 5
35418 34988 6 7
35423 34993 5 5
35429 35000 6 7
35434 35005 5 5
35440 35012 6 7
35445 35017 5 5
35451 35024 6 7
35456 35029 5 5
35462 35036 6 7
35467 35041 5 5
35472 35046 5 5
35477 35051 5 5
35482 35056 5 5
35484 35057 2 1
35486 35058 2 1
35488 35059 2 1
35494 35066 6 7
35496 35067 2 1
35502 35074 6 7
35504 35075 2 1
35510 35082 6 7
35512 35083 2 1
35514 35084 2 1
35516 35085 2 1
35522 35092 6 7
35527 35097 5 5
35533 35104 6 7
35538 35109 5 5
35544 35116 6 7
35549 35121 5 5
35551 35122 2 1
35553 35123 2 1
35555 35124 2 1
35561 35131 6 7
35563 35132 2 1
35569 35139 6 7
35571 35140 2 1
35577 35147 6 7
35579 35148 2 1
35585 35155 6 7
35587 35156 2 1
35593 35163 6 7
35595 35164 2 1
35601 35171 6 7
35603 35172 2 1
35609 35179 6 7
35611 35180 2 1
35617 35187 6 7
35619 35188 2 1
35621 35189 2 1
35623 35190 2 1
35629 35197 6 7
35634 35202 5 5
35639 35207 5 5
35644 35212 5 5
35649 35217 5 5
35654 35222 5 5
35659 35227 5 5
35661 35228 2 1
35663 35229 2 1
35665 35230 2 1
35671 35237 6 7
35673 35238 2 1
35679 35245 6 7
35681 35246 2 1
35687 35253 6 7
35689 35254 2 1
35695 35261 6 7
35697 35262 2 1
35703 35269 6 7
35705 35270 2 1
35711 35277 6 7
35713 35278 2 1
35719 35285 6 7
35721 35286 2 1
35727 35293 6 7
35729 35294 2 1
35735 35301 6 7
35737 35302 2 1
35739 35303 2 1
35741 35304 2 1
35747 35311 6 7
35752 35316 5 5
35758 35323 6 7
35763 35328 5 5
35769 35335 6 7
35774 35340 5 5
35780 35347 6 7
35785 35352 5 5
35791 35359 6 7
35796 35364 5 5
35802 35371 6 7
35807 35376 5 5
35812 35381 5 5
35818 35388 6 7
35824 35395 6 7
35829 35400 5 5
35834 35405 5 5
35836 35406 2 1
35838 35407 2 1
35840 35408 2 1
35846 35415 6 7
35848 35416 2 1
35854 35423 6 7
35856 35424 2 1
35862 35431 6 7
35864 35432 2 1
35870 35439 6 7
35872 35440 2 1
35878 35447 6 7
35880 35448 2 1
35886 35455 6 7
35888 35456 2 1
35894 35463 6 7
35896 35464 2 1
35902 35471 6 7
35904 35472 2 1
35910 35479 6 7
35912 35480 2 1
35914 35481 2 1
35916 35482 2 1
35922 35489 6 7
35927 35494 5 5
35932 35499 5 5
35934 35500 2 1
35936 35501 2 1
35938 35502 2 1
35944 35509 6 7
35946 35510 2 1
35952 35517 6 7
35954 35518 2 1
35956 35519 2 1
35958 35520 2 1
35964 35527 6 7
35969 35532 5 5
35974 35537 5 5
35979 35542 5 5
35981 35543 2 1
35983 35544 2 1
35985 35545 2 1
35991 35552 6 7
35993 35553 2 1
35999 35560 6 7
36001 35561 2 1
36007 35568 6 7
36009 35569 2 1
36015 35576 6 7
36017 35577 2 1
36023 35584 6 7
36025 35585 2 1
36031 35592 6 7
36033 35593 2 1
36035 35594 2 1
36037 35595 2 1
36043 35602 6 7
36048 35607 5 5
36054 35614 6 7
36059 35619 5 5
36065 35626 6 7
36070 35631 5 5
36076 35638 6 7
36081 35643 5 5
36087 35650 6 7
36092 35655 5 5
36098 35662 6 7
36103 35667 5 5
36109 35674 6 7
36114 35679 5 5
36120 35686 6 7
36125 35691 5 5
36131 35698 6 7
36137 35705 6 7
36142 35710 5 5
36147 35715 5 5
36152 35720 5 5
36154 35721 2 1
36156 35722 2 1
36158 35723 2 1
36164 35730 6 7
36166 35731 2 1
36172 35738 6 7
36174 35739 2 1
36180 35746 6 7
36182 35747 2 1
36188 35754 6 7
36190 35755 2 1
36196 35762 6 7
36198 35763 2 1
36204 35770 6 7
36206 35771 2 1
36212 35778 6 7
36214 35779 2 1
36220 35786 6 7
36222 35787 2 1
36224 35788 2 1
36226 35789 2 1
36232 35796 6 7
36237 35801 5 5
36243 35808 6 7
36248 35813 5 5
36254 35820 6 7
36259 35825 5 5
36265 35832 6 7
36270 35837 5 5
36276 35844 6 7
36281 35849 5 5
36287 35856 6 7
36292 35861 5 5
36298 35868 6 7
36303 35873 5 5
36308 35878 5 5
36313 35883 5 5
36315 35884 2 1
36317 35885 2 1
36319 35886 2 1
36325 35893 6 7
36327 35894 2 1
36333 35901 6 7
36335 35902 2 1
36341 35909 6 7
36343 35910 2 1
36349 35917 6 7
36351 35918 2 1
36357 35925 6 7
36359 35926 2 1
36365 35933 6 7
36367 35934 2 1
36373 35941 6 7
36375 35942 2 1
36377 35943 2 1
36379 35944 2 1
36385 35951 6 7
36390 35956 5 5
36395 35961 5 5
36400 35966 5 5
36402 35967 2 1
36404 35968 2 1
36406 35969 2 1
36412 35976 6 7
36414 35977 2 1
36420 35984 6 7
36422 35985 2 1
36428 35992 6 7
36430 35993 2 1
36436 36000 6 7
36438 36001 2 1
36444 36008 6 7
36446 36009 2 1
36452 36016 6 7
36454 36017 2 1
36460 36024 6 7
36462 36025 2 1
36468 36032 6 7
36470 36033 2 1
36472 36034 2 1
36474 36035 2 1
36480 36042 6 7
36485 36047 5 5
36491 36054 6 7
36496 36059 5 5
36502 36066 6 7
36507 36071 5 5
36513 36078 6 7
36518 36083 5 5
36524 36090 6 7
36529 36095 5 5
36535 36102 6 7
36540 36107 5 5
36546 36114 6 7
36552 36121 6 7
36557 36126 5 5
36562 36131 5 5
36564 36132 2 1
36566 36133 2 1
36568 36134 2 1
36574 36141 6 7
36576 36142 2 1
36582 36149 6 7
36584 36150 2 1
36590 36157 6 7
36592 36158 2 1
36594 36159 2 1
36596 36160 2 1
36602 36167 6 7
36607 36172 5 5
36612 36177 5 5
36614 36178 2 1
36616 36179 2 1
36618 36180 2 1
36624 36187 6 7
36626 36188 2 1
36632 36195 6 7
36634 36196 2 1
36636 36197 2 1
36638 36198 2 1
36644 36205 6 7
36649 36210 5 5
36655 36217 6 7
36660 36222 5 5
36662 36223 2 1
36664 36224 2 1
36666 36225 2 1
36672 36232 6 7
36674 36233 2 1
36680 36240 6 7
36682 36241 2 1
36684 36242 2 1
36686 36243 2 1
36692 36250 6 7
36697 36255 5 5
36703 36262 6 7
36708 36267 5 5
36714 36274 6 7
36719 36279 5 5
36725 36286 6 7
36730 36291 5 5
36736 36298 6 7
36741 36303 5 5
36747 36310 6 7
36752 36315 5 5
36757 36320 5 5
36762 36325 5 5
36767 36330 5 5
36772 36335 5 5
36774 36336 2 1
36776 36337 2 1
36778 36338 2 1
36784 36345 6 7
36786 36346 2 1
36792 36353 6 7
36794 36354 2 1
36800 36361 6 7
36802 36362 2 1
36808 36369 6 7
36810 36370 2 1
36816 36377 6 7
36818 36378 2 1
36824 36385 6 7
36826 36386 2 1
36832 36393 6 7
36834 36394 2 1
36836 36395 2 1
36838 36396 2 1
36844 36403 6 7
36849 36408 5 5
36854 36413 5 5
36859 36418 5 5
36865 36425 6 7
36871 36432 6 7
36873 36433 2 1
36875 36434 2 1
36877 36435 2 1
36883 36442 6 7
36885 36443 2 1
36891 36450 6 7
36893 36451 2 1
36899 36458 6 7
36901 36459 2 1
36903 36460 2 1
36905 36461 2 1
36907 36462 2 1
36913 36469 6 7
36918 36474 5 5
36920 36475 2 1
36922 36476 2 1
36924 36477 2 1
36930 36484 6 7
36932 36485 2 1
36938 36492 6 7
36940 36493 2 1
36946 36500 6 7
36948 36501 2 1
36954 36508 6 7
36956 36509 2 1
36962 36516 6 7
36964 36517 2 1
36970 36524 6 7
36972 36525 2 1
36974 36526 2 1
36976 36527 2 1
36978 36528 2 1
36984 36535 6 7
36990 36542 6 7
36992 36543 2 1
36994 36544 2 1
36996 36545 2 1
37002 36552 6 7
37004 36553 2 1
37010 36560 6 7
37012 36561 2 1
37018 36568 6 7
37020 36569 2 1
37026 36576 6 7
37028 36577 2 1
37034 36584 6 7
37036 36585 2 1
37042 36592 6 7
37044 36593 2 1
37046 36594 2 1
37048 36595 2 1
37054 36602 6 7
37059 36607 5 5
37065 36614 6 7
37070 36619 5 5
37072 36620 2 1
37074 36621 2 1
37076 36622 2 1
37082 36629 6 7
37084 36630 2 1
37090 36637 6 7
37092 36638 2 1
37094 36639 2 1
37096 36640 2 1
37102 36647 6 7
37107 36652 5 5
37113 36659 6 7
37118 36664 5 5
37124 36671 6 7
37129 36676 5 5
37135 36683 6 7
37140 36688 5 5
37145 36693 5 5
37150 36698 5 5
37156 36705 6 7
37161 36710 5 5
37166 36715 5 5
37168 36716 2 1
37170 36717 2 1
37172 36718 2 1
37178 36725 6 7
37180 36726 2 1
37186 36733 6 7
37188 36734 2 1
37194 36741 6 7
37196 36742 2 1
37202 36749 6 7
37204 36750 2 1
37210 36757 6 7
37212 36758 2 1
37218 36765 6 7
37220 36766 2 1
37226 36773 6 7
37228 36774 2 1
37234 36781 6 7
37236 36782 2 1
37238 36783 2 1
37240 36784 2 1
37246 36791 6 7
37251 36796 5 5
37256 36801 5 5
37261 36806 5 5
37263 36807 2 1
37265 36808 2 1
37267 36809 2 1
37273 36816 6 7
37275 36817 2 1
37281 36824 6 7
37283 36825 2 1
37289 36832 6 7
37291 36833 2 1
37297 36840 6 7
37299 36841 2 1
37305 36848 6 7
37307 36849 2 1
37313 36856 6 7
37315 36857 2 1
37321 36864 6 7
37323 36865 2 1
37329 36872 6 7
37331 36873 2 1
37337 36880 6 7
37339 36881 2 1
37341 36882 2 1
37343 36883 2 1
37349 36890 6 7
37354 36895 5 5
37360 36902 6 7
37365 36907 5 5
37371 36914 6 7
37376 36919 5 5
37382 36926 6 7
37387 36931 5 5
37393 36938 6 7
37398 36943 5 5
37404 36950 6 7
37406 36951 2 1
37408 36952 2 1
37410 36953 2 1
37416 36960 6 7
37418 36961 2 1
37424 36968 6 7
37426 36969 2 1
37432 36976 6 7
37434 36977 2 1
37440 36984 6 7
37442 36985 2 1
37448 36992 6 7
37450 36993 2 1
37452 36994 2 1
37454 36995 2 1
37460 37002 6 7
37465 37007 5 5
37470 37012 5 5
37476 37019 6 7
37482 37026 6 7
37484 37027 2 1
37486 37028 2 1
37488 37029 2 1
37494 37036 6 7
37496 37037 2 1
37502 37044 6 7
37504 37045 2 1
37510 37052 6 7
37512 37053 2 1
37514 37054 2 1
37516 37055 2 1
37522 37062 6 7
37527 37067 5 5
37533 37074 6 7
37538 37079 5 5
37544 37086 6 7
37549 37091 5 5
37555 37098 6 7
37560 37103 5 5
37566 37110 6 7
37571 37115 5 5
37577 37122 6 7
37582 37127 5 5
37588 37134 6 7
37593 37139 5 5
37598 37144 5 5
37604 37151 6 7
37606 37152 2 1
37608 37153 2 1
37610 37154 2 1
37616 37161 6 7
37618 37162 2 1
37620 37163 2 1
37622 37164 2 1
37628 37171 6 7
37633 37176 5 5
37639 37183 6 7
37644 37188 5 5
37650 37195 6 7
37655 37200 5 5
37661 37207 6 7
37666 37212 5 5
37672 37219 6 7
37677 37224 5 5
37683 37231 6 7
37688 37236 5 5
37694 37243 6 7
37699 37248 5 5
37704 37253 5 5
37706 37254 2 1
37708 37255 2 1
37710 37256 2 1
37716 37263 6 7
37718 37264 2 1
37724 37271 6 7
37726 37272 2 1
37732 37279 6 7
37734 37280 2 1
37740 37287 6 7
37742 37288 2 1
37744 37289 2 1
37746 37290 2 1
37748 37291 2 1
37754 37298 6 7
37759 37303 5 5
37765 37310 6 7
37770 37315 5 5
37772 37316 2 1
37774 37317 2 1
37776 37318 2 1
37782 37325 6 7
37784 37326 2 1
37790 37333 6 7
37792 37334 2 1
37798 37341 6 7
37800 37342 2 1
37806 37349 6 7
37808 37350 2 1
37810 37351 2 1
37816 37358 6 7
37821 37363 5 5
37826 37368 5 5
37832 37375 6 7
37837 37380 5 5
37839 37381 2 1
37841 37382 2 1
37843 37383 2 1
37849 37390 6 7
37851 37391 2 1
37857 37398 6 7
37859 37399 2 1
37865 37406 6 7
37867 37407 2 1
37873 37414 6 7
37875 37415 2 1
37881 37422 6 7
37883 37423 2 1
37889 37430 6 7
37891 37431 2 1
37893 37432 2 1
37895 37433 2 1
37901 37440 6 7
37906 37445 5 5
37911 37450 5 5
37916 37455 5 5
37918 37456 2 1
37920 37457 2 1
37922 37458 2 1
37928 37465 6 7
37930 37466 2 1
37932 37467 2 1
37934 37468 2 1
37940 37475 6 7
37945 37480 5 5
37950 37485 5 5
37956 37492 6 7
37961 37497 5 5
37963 37498 2 1
37965 37499 2 1
37967 37500 2 1
37973 37507 6 7
37975 37508 2 1
37977 37509 2 1
37979 37510 2 1
37985 37517 6 7
37990 37522 5 5
37995 37527 5 5
37997 37528 2 1
37999 37529 2 1
38001 37530 2 1
38007 37537 6 7
38013 37544 6 7
38015 37545 2 1
38021 37552 6 7
38023 37553 2 1
38029 37560 6 7
38031 37561 2 1
38037 37568 6 7
38039 37569 2 1
38045 37576 6 7
38047 37577 2 1
38049 37578 2 1
38051 37579 2 1
38057 37586 6 7
38062 37591 5 5
38067 37596 5 5
38073 37603 6 7
38079 37610 6 7
38085 37617 6 7
38087 37618 2 1
38089 37619 2 1
38091 37620 2 1
38097 37627 6 7
38099 37628 2 1
38105 37635 6 7
38107 37636 2 1
38113 37643 6 7
38115 37644 2 1
38117 37645 2 1
38119 37646 2 1
38125 37653 6 7
38130 37658 5 5
38136 37665 6 7
38141 37670 5 5
38147 37677 6 7
38152 37682 5 5
38157 37687 5 5
38162 37692 5 5
38164 37693 2 1
38166 37694 2 1
38168 37695 2 1
38174 37702 6 7
38176 37703 2 1
38182 37710 6 7
38184 37711 2 1
38190 37718 6 7
38192 37719 2 1
38198 37726 6 7
38200 37727 2 1
38202 37728 2 1
38204 37729 2 1
38210 37736 6 7
38215 37741 5 5
38220 37746 5 5
38225 37751 5 5
38227 37752 2 1
38229 37753 2 1
38231 37754 2 1
38237 37761 6 7
38239 37762 2 1
38245 37769 6 7
38247 37770 2 1
38253 37777 6 7
38255 37778 2 1
38261 37785 6 7
38263 37786 2 1
38269 37793 6 7
38271 37794 2 1
38273 37795 2 1
38275 37796 2 1
38277 37797 2 1
38282 37802 5 5
38284 37803 2 1
38286 37804 2 1
38288 37805 2 1
38294 37812 6 7
38296 37813 2 1
38302 37820 6 7
38308 37827 6 7
38310 37828 2 1
38316 37835 6 7
38318 37836 2 1
38324 37843 6 7
38326 37844 2 1
38332 37851 6 7
38334 37852 2 1
38340 37859 6 7
38342 37860 2 1
38348 37867 6 7
38350 37868 2 1
38356 37875 6 7
38358 37876 2 1
38360 37877 2 1
38362 37878 2 1
38364 37879 2 1
38370 37886 6 7
38375 37891 5 5
38381 37898 6 7
38383 37899 2 1
38385 37900 2 1
38387 37901 2 1
38393 37908 6 7
38395 37909 2 1
38401 37916 6 7
38403 37917 2 1
38409 37924 6 7
38411 37925 2 1
38417 37932 6 7
38419 37933 2 1
38425 37940 6 7
38427 37941 2 1
38433 37948 6 7
38435 37949 2 1
38441 37956 6 7
38443 37957 2 1
38445 37958 2 1
38447 37959 2 1
38453 37966 6 7
38458 37971 5 5
38463 37976 5 5
38469 37983 6 7
38474 37988 5 5
38480 37995 6 7
38482 37996 2 1
38484 37997 2 1
38486 37998 2 1
38492 38005 6 7
38494 38006 2 1
38496 38007 2 1
38498 38008 2 1
38504 38015 6 7
38509 38020 5 5
38515 38027 6 7
38520 38032 5 5
38526 38039 6 7
38531 38044 5 5
38537 38051 6 7
38542 38056 5 5
38548 38063 6 7
38553 38068 5 5
38559 38075 6 7
38564 38080 5 5
38570 38087 6 7
38575 38092 5 5
38581 38099 6 7
38586 38104 5 5
38592 38111 6 7
38597 38116 5 5
38603 38123 6 7
38608 38128 5 5
38614 38135 6 7
38619 38140 5 5
38624 38145 5 5
38629 38150 5 5
38635 38157 6 7
38641 38164 6 7
38643 38165 2 1
38645 38166 2 1
38647 38167 2 1
38653 38174 6 7
38655 38175 2 1
38661 38182 6 7
38663 38183 2 1
38669 38190 6 7
38671 38191 2 1
38677 38198 6 7
38679 38199 2 1
38685 38206 6 7
38687 38207 2 1
38693 38214 6 7
38695 38215 2 1
38701 38222 6 7
38703 38223 2 1
38709 38230 6 7
38711 38231 2 1
38713 38232 2 1
38715 38233 2 1
38721 38240 6 7
38726 38245 5 5
38732 38252 6 7
38737 38257 5 5
38743 38264 6 7
38748 38269 5 5
38754 38276 6 7
38759 38281 5 5
38765 38288 6 7
38770 38293 5 5
38776 38300 6 7
38781 38305 5 5
38787 38312 6 7
38792 38317 5 5
38798 38324 6 7
38803 38329 5 5
38809 38336 6 7
38814 38341 5 5
38820 38348 6 7
38825 38353 5 5
38830 38358 5 5
38836 38365 6 7
38841 38370 5 5
38846 38375 5 5
38851 38380 5 5
38853 38381 2 1
38855 38382 2 1
38857 38383 2 1
38863 38390 6 7
38865 38391 2 1
38871 38398 6 7
38873 38399 2 1
38875 38400 2 1
38877 38401 2 1
38883 38408 6 7
38888 38413 5 5
38894 38420 6 7
38899 38425 5 5
38905 38432 6 7
38910 38437 5 5
38915 38442 5 5
38917 38443 2 1
38919 38444 2 1
38921 38445 2 1
38927 38452 6 7
38929 38453 2 1
38935 38460 6 7
38937 38461 2 1
38939 38462 2 1
38941 38463 2 1
38947 38470 6 7
38952 38475 5 5
38957 38480 5 5
38962 38485 5 5
38967 38490 5 5
38972 38495 5 5
38974 38496 2 1
38976 38497 2 1
38978 38498 2 1
38984 38505 6 7
38986 38506 2 1
38992 38513 6 7
38994 38514 2 1
39000 38521 6 7
39002 38522 2 1
39008 38529 6 7
39010 38530 2 1
39012 38531 2 1
39014 38532 2 1
39020 38539 6 7
39025 38544 5 5
39031 38551 6 7
39036 38556 5 5
39042 38563 6 7
39047 38568 5 5
39053 38575 6 7
39058 38580 5 5
39064 38587 6 7
39069 38592 5 5
39075 38599 6 7
39080 38604 5 5
39086 38611 6 7
39091 38616 5 5
39097 38623 6 7
39102 38628 5 5
39108 38635 6 7
39113 38640 5 5
39119 38647 6 7
39124 38652 5 5
39129 38657 5 5
39134 38662 5 5
39139 38667 5 5
39141 38668 2 1
39143 38669 2 1
39145 38670 2 1
39151 38677 6 7
39153 38678 2 1
39159 38685 6 7
39161 38686 2 1
39167 38693 6 7
39169 38694 2 1
39175 38701 6 7
39177 38702 2 1
39183 38709 6 7
39185 38710 2 1
39191 38717 6 7
39193 38718 2 1
39199 38725 6 7
39201 38726 2 1
39207 38733 6 7
39209 38734 2 1
39215 38741 6 7
39217 38742 2 1
39219 38743 2 1
39221 38744 2 1
39227 38751 6 7
39232 38756 5 5
39237 38761 5 5
39242 38766 5 5
39247 38771 5 5
39252 38776 5 5
39254 38777 2 1
39256 38778 2 1
39258 38779 2 1
39264 38786 6 7
39266 38787 2 1
39272 38794 6 7
39274 38795 2 1
39280 38802 6 7
39282 38803 2 1
39288 38810 6 7
39290 38811 2 1
39296 38818 6 7
39298 38819 2 1
39304 38826 6 7
39306 38827 2 1
39312 38834 6 7
39314 38835 2 1
39316 38836 2 1
39318 38837 2 1
39324 38844 6 7
39329 38849 5 5
39335 38856 6 7
39337 38857 2 1
39339 38858 2 1
39341 38859 2 1
39347 38866 6 7
39349 38867 2 1
39355 38874 6 7
39357 38875 2 1
39363 38882 6 7
39365 38883 2 1
39371 38890 6 7
39373 38891 2 1
39379 38898 6 7
39381 38899 2 1
39387 38906 6 7
39389 38907 2 1
39395 38914 6 7
39397 38915 2 1
39403 38922 6 7
39405 38923 2 1
39407 38924 2 1
39409 38925 2 1
39415 38932 6 7
39420 38937 5 5
39426 38944 6 7
39431 38949 5 5
39436 38954 5 5
39438 38955 2 1
39440 38956 2 1
39442 38957 2 1
39448 38964 6 7
39450 38965 2 1
39456 38972 6 7
39458 38973 2 1
39464 38980 6 7
39466 38981 2 1
39472 38988 6 7
39474 38989 2 1
39480 38996 6 7
39482 38997 2 1
39488 39004 6 7
39490 39005 2 1
39492 39006 2 1
39494 39007 2 1
39500 39014 6 7
39505 39019 5 5
39511 39026 6 7
39516 39031 5 5
39522 39038 6 7
39527 39043 5 5
39533 39050 6 7
39538 39055 5 5
39543 39060 5 5
39545 39061 2 1
39547 39062 2 1
39549 39063 2 1
39555 39070 6 7
39557 39071 2 1
39563 39078 6 7
39565 39079 2 1
39567 39080 2 1
39569 39081 2 1
39575 39088 6 7
39580 39093 5 5
39586 39100 6 7
39591 39105 5 5
39597 39112 6 7
39602 39117 5 5
39608 39124 6 7
39613 39129 5 5
39619 39136 6 7
39624 39141 5 5
39630 39148 6 7
39635 39153 5 5
39641 39160 6 7
39646 39165 5 5
39652 39172 6 7
39657 39177 5 5
39663 39184 6 7
39668 39189 5 5
39673 39194 5 5
39678 39199 5 5
39683 39204 5 5
39689 39211 6 7
39691 39212 2 1
39693 39213 2 1
39695 39214 2 1
39701 39221 6 7
39703 39222 2 1
39709 39229 6 7
39711 39230 2 1
39717 39237 6 7
39719 39238 2 1
39725 39245 6 7
39727 39246 2 1
39729 39247 2 1
39731 39248 2 1
39737 39255 6 7
39742 39260 5 5
39747 39265 5 5
39752 39270 5 5
39757 39275 5 5
39759 39276 2 1
39761 39277 2 1
39763 39278 2 1
39769 39285 6 7
39771 39286 2 1
39777 39293 6 7
39779 39294 2 1
39785 39301 6 7
39787 39302 2 1
39793 39309 6 7
39795 39310 2 1
39801 39317 6 7
39803 39318 2 1
39809 39325 6 7
39811 39326 2 1
39813 39327 2 1
39815 39328 2 1
39821 39335 6 7
39826 39340 5 5
39832 39347 6 7
39838 39354 6 7
39840 39355 2 1
39842 39356 2 1
39844 39357 2 1
39850 39364 6 7
39852 39365 2 1
39858 39372 6 7
39860 39373 2 1
39862 39374 2 1
39864 39375 2 1
39870 39382 6 7
39875 39387 5 5
39881 39394 6 7
39886 39399 5 5
39892 39406 6 7
39897 39411 5 5
39902 39416 5 5
39907 39421 5 5
39912 39426 5 5
39914 39427 2 1
39916 39428 2 1
39918 39429 2 1
39924 39436 6 7
39926 39437 2 1
39932 39444 6 7
39934 39445 2 1
39936 39446 2 1
39938 39447 2 1
39944 39454 6 7
39949 39459 5 5
39954 39464 5 5
39959 39469 5 5
39964 39474 5 5
39966 39475 2 1
39968 39476 2 1
39970 39477 2 1
39976 39484 6 7
39978 39485 2 1
39984 39492 6 7
39986 39493 2 1
39992 39500 6 7
39994 39501 2 1
40000 39508 6 7
40002 39509 2 1
40008 39516 6 7
40010 39517 2 1
40016 39524 6 7
40018 39525 2 1
40024 39532 6 7
40026 39533 2 1
40032 39540 6 7
40034 39541 2 1
40040 39548 6 7
40042 39549 2 1
40044 39550 2 1
40046 39551 2 1
40052 39558 6 7
40057 39563 5 5
40062 39568 5 5
40068 39575 6 7
40073 39580 5 5
40078 39585 5 5
40083 39590 5 5
40085 39591 2 1
40087 39592 2 1
40089 39593 2 1
40095 39600 6 7
40097 39601 2 1
40103 39608 6 7
40105 39609 2 1
40107 39610 2 1
40109 39611 2 1
40115 39618 6 7
40120 39623 5 5
40125 39628 5 5
40130 39633 5 5
40135 39638 5 5
40141 39645 6 7
40146 39650 5 5
40148 39651 2 1
40150 39652 2 1
40152 39653 2 1
40158 39660 6 7
40160 39661 2 1
40166 39668 6 7
40168 39669 2 1
40170 39670 2 1
40172 39671 2 1
40178 39678 6 7
40183 39683 5 5
40189 39690 6 7
40194 39695 5 5
40200 39702 6 7
40205 39707 5 5
40211 39714 6 7
40216 39719 5 5
40222 39726 6 7
40227 39731 5 5
40233 39738 6 7
40238 39743 5 5
40244 39750 6 7
40249 39755 5 5
40255 39762 6 7
40260 39767 5 5
40266 39774 6 7
40271 39779 5 5
40277 39786 6 7
40282 39791 5 5
40288 39798 6 7
40293 39803 5 5
40298 39808 5 5
40303 39813 5 5
40309 39820 6 7
40314 39825 5 5
40316 39826 2 1
40318 39827 2 1
40320 39828 2 1
40326 39835 6 7
40328 39836 2 1
40334 39843 6 7
40336 39844 2 1
40342 39851 6 7
40344 39852 2 1
40346 39853 2 1
40348 39854 2 1
40350 39855 2 1
40355 39860 5 5
40360 39865 5 5
40365 39870 5 5
40370 39875 5 5
40372 39876 2 1
40374 39877 2 1
40376 39878 2 1
40382 39885 6 7
40384 39886 2 1
40390 39893 6 7
40392 39894 2 1
40398 39901 6 7
40400 39902 2 1
40406 39909 6 7
40408 39910 2 1
40414 39917 6 7
40416 39918 2 1
40422 39925 6 7
40424 39926 2 1
40430 39933 6 7
40432 39934 2 1
40434 39935 2 1
40436 39936 2 1
40442 39943 6 7
40447 39948 5 5
40453 39955 6 7
40458 39960 5 5
40463 39965 5 5
40465 39966 2 1
40467 39967 2 1
40469 39968 2 1
40475 39975 6 7
40477 39976 2 1
40479 39977 2 1
40481 39978 2 1
40487 39985 6 7
40492 39990 5 5
40498 39997 6 7
40504 40004 6 7
40509 40009 5 5
40515 40016 6 7
40517 40017 2 1
40519 40018 2 1
40521 40019 2 1
40527 40026 6 7
40529 40027 2 1
40535 40034 6 7
40537 40035 2 1
40543 40042 6 7
40545 40043 2 1
40551 40050 6 7
40553 40051 2 1
40559 40058 6 7
40561 40059 2 1
40567 40066 6 7
40569 40067 2 1
40575 40074 6 7
40577 40075 2 1
40579 40076 2 1
40581 40077 2 1
40583 40078 2 1
40588 40083 5 5
40594 40090 6 7
40599 40095 5 5
40601 40096 2 1
40603 40097 2 1
40605 40098 2 1
40611 40105 6 7
40613 40106 2 1
40619 40113 6 7
40621 40114 2 1
40627 40121 6 7
40629 40122 2 1
40635 40129 6 7
40637 40130 2 1
40643 40137 6 7
40645 40138 2 1
40651 40145 6 7
40653 40146 2 1
40659 40153 6 7
40661 40154 2 1
40667 40161 6 7
40669 40162 2 1
40671 40163 2 1
40673 40164 2 1
40679 40171 6 7
40684 40176 5 5
40689 40181 5 5
40694 40186 5 5
40696 40187 2 1
40698 40188 2 1
40700 40189 2 1
40706 40196 6 7
40708 40197 2 1
40714 40204 6 7
40716 40205 2 1
40722 40212 6 7
40724 40213 2 1
40730 40220 6 7
40732 40221 2 1
40738 40228 6 7
40740 40229 2 1
40746 40236 6 7
40748 40237 2 1
40754 40244 6 7
40756 40245 2 1
40762 40252 6 7
40764 40253 2 1
40770 40260 6 7
40772 40261 2 1
40774 40262 2 1
40776 40263 2 1
40782 40270 6 7
40787 40275 5 5
40792 40280 5 5
40794 40281 2 1
40796 40282 2 1
40798 40283 2 1
40804 40290 6 7
40806 40291 2 1
40812 40298 6 7
40814 40299 2 1
40816 40300 2 1
40822 40307 6 7
40827 40312 5 5
40832 40317 5 5
40834 40318 2 1
40836 40319 2 1
40838 40320 2 1
40844 40327 6 7
40846 40328 2 1
40852 40335 6 7
40854 40336 2 1
40860 40343 6 7
40862 40344 2 1
40868 40351 6 7
40870 40352 2 1
40876 40359 6 7
40878 40360 2 1
40884 40367 6 7
40886 40368 2 1
40888 40369 2 1
40890 40370 2 1
40896 40377 6 7
40901 40382 5 5
40906 40387 5 5
40911 40392 5 5
40917 40399 6 7
40922 40404 5 5
40924 40405 2 1
40926 40406 2 1
40928 40407 2 1
40934 40414 6 7
40936 40415 2 1
40942 40422 6 7
40944 40423 2 1
40946 40424 2 1
40948 40425 2 1
40950 40426 2 1
40955 40431 5 5
40960 40436 5 5
40966 40443 6 7
6 7 6 7
11 12 5 5
17 19 6 7
22 24 5 5
28 31 6 7
34 38 6 7
39 43 5 5
44 48 5 5
49 53 5 5
51 54 2 1
53 55 2 1
55 56 2 1
61 63 6 7
63 64 2 1
69 71 6 7
71 72 2 1
77 79 6 7
79 80 2 1
85 87 6 7
87 88 2 1
93 95 6 7
95 96 2 1
101 103 6 7
103 104 2 1
109 111 6 7
111 112 2 1
113 113 2 1
115 114 2 1
121 121 6 7
126 126 5 5
132 133 6 7
137 138 5 5
143 145 6 7
148 150 5 5
154 157 6 7
159 162 5 5
165 169 6 7
170 174 5 5
176 181 6 7
181 186 5 5
187 193 6 7
192 198 5 5
198 205 6 7
203 210 5 5
209 217 6 7
214 222 5 5
220 229 6 7
225 234 5 5
231 241 6 7
236 246 5 5
241 251 5 5
243 252 2 1
245 253 2 1
247 254 2 1
253 261 6 7
255 262 2 1
261 269 6 7
263 270 2 1
269 277 6 7
271 278 2 1
277 285 6 7
279 286 2 1
281 287 2 1
283 288 2 1
285 289 2 1
290 294 5 5
295 299 5 5
300 304 5 5
305 309 5 5
307 310 2 1
309 311 2 1
311 312 2 1
317 319 6 7
319 320 2 1
325 327 6 7
327 328 2 1
333 335 6 7
335 336 2 1
341 343 6 7
343 344 2 1
349 351 6 7
351 352 2 1
357 359 6 7
359 360 2 1
365 367 6 7
367 368 2 1
373 375 6 7
375 376 2 1
377 377 2 1
379 378 2 1
385 385 6 7
390 390 5 5
396 397 6 7
401 402 5 5
407 409 6 7
412 414 5 5
418 421 6 7
423 426 5 5
429 433 6 7
434 438 5 5
440 445 6 7
445 450 5 5
451 457 6 7
456 462 5 5
462 469 6 7
467 474 5 5
473 481 6 7
478 486 5 5
484 493 6 7
489 498 5 5
495 505 6 7
500 510 5 5
506 517 6 7
508 518 2 1
510 519 2 1
512 520 2 1
518 527 6 7
520 528 2 1
526 535 6 7
528 536 2 1
534 543 6 7
536 544 2 1
542 551 6 7
544 552 2 1
546 553 2 1
548 554 2 1
554 561 6 7
559 566 5 5
565 573 6 7
567 574 2 1
569 575 2 1
571 576 2 1
577 583 6 7
579 584 2 1
585 591 6 7
587 592 2 1
593 599 6 7
595 600 2 1
601 607 6 7
603 608 2 1
609 615 6 7
611 616 2 1
617 623 6 7
619 624 2 1
625 631 6 7
627 632 2 1
633 639 6 7
635 640 2 1
641 647 6 7
643 648 2 1
645 649 2 1
647 650 2 1
653 657 6 7
658 662 5 5
663 667 5 5
668 672 5 5
670 673 2 1
672 674 2 1
674 675 2 1
680 682 6 7
682 683 2 1
688 690 6 7
690 691 2 1
692 692 2 1
694 693 2 1
700 700 6 7
705 705 5 5
711 712 6 7
716 717 5 5
722 724 6 7
727 729 5 5
733 736 6 7
738 741 5 5
743 746 5 5
749 753 6 7
755 760 6 7
757 761 2 1
759 762 2 1
761 763 2 1
767 770 6 7
769 771 2 1
775 778 6 7
777 779 2 1
783 786 6 7
785 787 2 1
791 794 6 7
793 795 2 1
799 802 6 7
801 803 2 1
807 810 6 7
809 811 2 1
811 812 2 1
813 813 2 1
815 814 2 1
820 819 5 5
825 824 5 5
830 829 5 5
835 834 5 5
837 835 2 1
839 836 2 1
841 837 2 1
847 844 6 7
849 845 2 1
855 852 6 7
857 853 2 1
863 860 6 7
865 861 2 1
871 868 6 7
873 869 2 1
879 876 6 7
881 877 2 1
887 884 6 7
889 885 2 1
895 892 6 7
897 893 2 1
903 900 6 7
905 901 2 1
907 902 2 1
909 903 2 1
915 910 6 7
920 915 5 5
926 922 6 7
931 927 5 5
937 934 6 7
942 939 5 5
948 946 6 7
953 951 5 5
959 958 6 7
965 965 6 7
967 966 2 1
969 967 2 1
971 968 2 1
977 975 6 7
979 976 2 1
985 983 6 7
987 984 2 1
993 991 6 7
995 992 2 1
1001 999 6 7
1003 1000 2 1
1009 1007 6 7
1011 1008 2 1
1017 1015 6 7
1019 1016 2 1
1025 1023 6 7
1027 1024 2 1
1029 1025 2 1
1031 1026 2 1
1033 1027 2 1
1038 1032 5 5
1043 1037 5 5
1048 1042 5 5
1054 1049 6 7
1056 1050 2 1
1058 1051 2 1
1060 1052 2 1
1066 1059 6 7
1068 1060 2 1
1074 1067 6 7
1076 1068 2 1
1082 1075 6 7
1084 1076 2 1
1090 1083 6 7
1092 1084 2 1
1098 1091 6 7
1100 1092 2 1
1106 1099 6 7
1108 1100 2 1
1114 1107 6 7
1116 1108 2 1
1118 1109 2 1
1120 1110 2 1
1126 1117 6 7
1131 1122 5 5
1137 1129 6 7
1139 1130 2 1
1141 1131 2 1
1143 1132 2 1
1149 1139 6 7
1151 1140 2 1
1157 1147 6 7
1159 1148 2 1
1165 1155 6 7
1167 1156 2 1
1173 1163 6 7
1175 1164 2 1
1181 1171 6 7
1183 1172 2 1
1185 1173 2 1
1187 1174 2 1
1189 1175 2 1
1194 1180 5 5
1196 1181 2 1
1198 1182 2 1
1200 1183 2 1
1206 1190 6 7
1208 1191 2 1
1214 1198 6 7
1216 1199 2 1
1222 1206 6 7
1224 1207 2 1
1230 1214 6 7
1232 1215 2 1
1238 1222 6 7
1240 1223 2 1
1246 1230 6 7
1248 1231 2 1
1250 1232 2 1
1252 1233 2 1
1254 1234 2 1
1259 1239 5 5
1265 1246 6 7
1267 1247 2 1
1269 1248 2 1
1271 1249 2 1
1277 1256 6 7
1279 1257 2 1
1285 1264 6 7
1287 1265 2 1
1293 1272 6 7
1295 1273 2 1
1301 1280 6 7
1303 1281 2 1
1309 1288 6 7
1311 1289 2 1
1317 1296 6 7
1319 1297 2 1
1321 1298 2 1
1323 1299 2 1
1325 1300 2 1
1331 1307 6 7
1336 1312 5 5
1342 1319 6 7
1347 1324 5 5
1349 1325 2 1
1351 1326 2 1
1353 1327 2 1
1359 1334 6 7
1361 1335 2 1
1367 1342 6 7
1369 1343 2 1
1375 1350 6 7
1377 1351 2 1
1383 1358 6 7
1385 1359 2 1
1391 1366 6 7
1393 1367 2 1
1399 1374 6 7
1401 1375 2 1
1407 1382 6 7
1409 1383 2 1
1415 1390 6 7
1417 1391 2 1
1423 1398 6 7
1425 1399 2 1
1427 1400 2 1
1429 1401 2 1
1435 1408 6 7
1440 1413 5 5
1446 1420 6 7
1451 1425 5 5
1457 1432 6 7
1462 1437 5 5
1468 1444 6 7
1473 1449 5 5
1479 1456 6 7
1484 1461 5 5
1490 1468 6 7
1495 1473 5 5
1501 1480 6 7
1506 1485 5 5
1512 1492 6 7
1517 1497 5 5
1523 1504 6 7
1528 1509 5 5
1534 1516 6 7
1539 1521 5 5
1545 1528 6 7
1550 1533 5 5
1555 1538 5 5
1560 1543 5 5
1566 1550 6 7
1572 1557 6 7
1574 1558 2 1
1576 1559 2 1
1578 1560 2 1
1584 1567 6 7
1586 1568 2 1
1592 1575 6 7
1594 1576 2 1
1600 1583 6 7
1602 1584 2 1
1608 1591 6 7
1610 1592 2 1
1612 1593 2 1
1614 1594 2 1
1620 1601 6 7
1625 1606 5 5
1630 1611 5 5
1635 1616 5 5
1640 1621 5 5
1642 1622 2 1
1644 1623 2 1
1646 1624 2 1
1652 1631 6 7
1654 1632 2 1
1660 1639 6 7
1662 1640 2 1
1668 1647 6 7
1670 1648 2 1
1676 1655 6 7
1678 1656 2 1
1680 1657 2 1
1682 1658 2 1
1688 1665 6 7
1693 1670 5 5
1698 1675 5 5
1703 1680 5 5
1708 1685 5 5
1710 1686 2 1
1712 1687 2 1
1714 1688 2 1
1720 1695 6 7
1722 1696 2 1
1728 1703 6 7
1730 1704 2 1
1736 1711 6 7
1738 1712 2 1
1744 1719 6 7
1746 1720 2 1
1752 1727 6 7
1754 1728 2 1
1760 1735 6 7
1762 1736 2 1
1764 1737 2 1
1766 1738 2 1
1772 1745 6 7
1777 1750 5 5
1783 1757 6 7
1788 1762 5 5
1793 1767 5 5
1795 1768 2 1
1797 1769 2 1
1799 1770 2 1
1805 1777 6 7
1807 1778 2 1
1813 1785 6 7
1815 1786 2 1
1821 1793 6 7
1823 1794 2 1
1829 1801 6 7
1831 1802 2 1
1837 1809 6 7
1839 1810 2 1
1845 1817 6 7
1847 1818 2 1
1853 1825 6 7
1855 1826 2 1
1861 1833 6 7
1863 1834 2 1
1869 1841 6 7
1871 1842 2 1
1873 1843 2 1
1875 1844 2 1
1881 1851 6 7
1886 1856 5 5
1891 1861 5 5
1896 1866 5 5
1898 1867 2 1
1900 1868 2 1
1902 1869 2 1
1908 1876 6 7
1910 1877 2 1
1916 1884 6 7
1918 1885 2 1
1924 1892 6 7
1926 1893 2 1
1932 1900 6 7
1934 1901 2 1
1936 1902 2 1
1938 1903 2 1
1944 1910 6 7
1949 1915 5 5
1955 1922 6 7
1960 1927 5 5
1965 1932 5 5
1971 1939 6 7
1976 1944 5 5
1978 1945 2 1
1980 1946 2 1
1982 1947 2 1
1988 1954 6 7
1990 1955 2 1
1996 1962 6 7
1998 1963 2 1
2004 1970 6 7
2006 1971 2 1
2008 1972 2 1
2010 1973 2 1
2016 1980 6 7
2021 1985 5 5
2026 1990 5 5
2028 1991 2 1
2030 1992 2 1
2032 1993 2 1
2038 2000 6 7
2040 2001 2 1
2046 2008 6 7
2048 2009 2 1
2054 2016 6 7
2056 2017 2 1
2062 2024 6 7
2064 2025 2 1
2070 2032 6 7
2072 2033 2 1
2078 2040 6 7
2080 2041 2 1
2086 2048 6 7
2088 2049 2 1
2094 2056 6 7
2096 2057 2 1
2098 2058 2 1
2100 2059 2 1
2102 2060 2 1
2108 2067 6 7
2113 2072 5 5
2118 2077 5 5
2123 2082 5 5
2129 2089 6 7
2131 2090 2 1
2133 2091 2 1
2135 2092 2 1
2141 2099 6 7
2143 2100 2 1
2149 2107 6 7
2151 2108 2 1
2157 2115 6 7
2159 2116 2 1
2165 2123 6 7
2167 2124 2 1
2173 2131 6 7
2175 2132 2 1
2181 2139 6 7
2183 2140 2 1
2189 2147 6 7
2191 2148 2 1
2197 2155 6 7
2199 2156 2 1
2205 2163 6 7
2207 2164 2 1
2209 2165 2 1
2211 2166 2 1
2217 2173 6 7
2222 2178 5 5
2228 2185 6 7
2233 2190 5 5
2239 2197 6 7
2245 2204 6 7
2251 2211 6 7
2253 2212 2 1
2255 2213 2 1
2257 2214 2 1
2263 2221 6 7
2265 2222 2 1
2271 2229 6 7
2273 2230 2 1
2279 2237 6 7
2281 2238 2 1
2287 2245 6 7
2289 2246 2 1
2295 2253 6 7
2297 2254 2 1
2303 2261 6 7
2305 2262 2 1
2311 2269 6 7
2313 2270 2 1
2319 2277 6 7
2321 2278 2 1
2327 2285 6 7
2329 2286 2 1
2331 2287 2 1
2333 2288 2 1
2335 2289 2 1
2340 2294 5 5
2345 2299 5 5
2351 2306 6 7
2357 2313 6 7
2362 2318 5 5
2364 2319 2 1
2366 2320 2 1
2368 2321 2 1
2374 2328 6 7
2376 2329 2 1
2382 2336 6 7
2384 2337 2 1
2390 2344 6 7
2392 2345 2 1
2398 2352 6 7
2400 2353 2 1
2406 2360 6 7
2408 2361 2 1
2414 2368 6 7
2416 2369 2 1
2418 2370 2 1
2420 2371 2 1
2422 2372 2 1
2428 2379 6 7
2433 2384 5 5
2438 2389 5 5
2443 2394 5 5
2448 2399 5 5
2450 2400 2 1
2452 2401 2 1
2454 2402 2 1
2460 2409 6 7
2462 2410 2 1
2468 2417 6 7
2470 2418 2 1
2476 2425 6 7
2478 2426 2 1
2484 2433 6 7
2486 2434 2 1
2492 2441 6 7
2494 2442 2 1
2500 2449 6 7
2502 2450 2 1
2508 2457 6 7
2510 2458 2 1
2516 2465 6 7
2518 2466 2 1
2520 2467 2 1
2522 2468 2 1
2528 2475 6 7
2533 2480 5 5
2539 2487 6 7
2544 2492 5 5
2550 2499 6 7
2555 2504 5 5
2561 2511 6 7
2566 2516 5 5
2572 2523 6 7
2577 2528 5 5
2583 2535 6 7
2588 2540 5 5
2594 2547 6 7
2599 2552 5 5
2605 2559 6 7
2610 2564 5 5
2616 2571 6 7
2621 2576 5 5
2627 2583 6 7
2632 2588 5 5
2638 2595 6 7
2643 2600 5 5
2648 2605 5 5
2653 2610 5 5
2658 2615 5 5
2660 2616 2 1
2662 2617 2 1
2664 2618 2 1
2670 2625 6 7
2672 2626 2 1
2678 2633 6 7
2680 2634 2 1
2686 2641 6 7
2688 2642 2 1
2694 2649 6 7
2696 2650 2 1
2698 2651 2 1
2700 2652 2 1
2706 2659 6 7
2711 2664 5 5
2717 2671 6 7
2722 2676 5 5
2728 2683 6 7
2733 2688 5 5
2739 2695 6 7
2744 2700 5 5
2750 2707 6 7
2755 2712 5 5
2760 2717 5 5
2762 2718 2 1
2764 2719 2 1
2766 2720 2 1
2772 2727 6 7
2774 2728 2 1
2776 2729 2 1
2778 2730 2 1
2784 2737 6 7
2789 2742 5 5
2794 2747 5 5
2799 2752 5 5
2801 2753 2 1
2803 2754 2 1
2805 2755 2 1
2811 2762 6 7
2813 2763 2 1
2819 2770 6 7
2821 2771 2 1
2827 2778 6 7
2829 2779 2 1
2831 2780 2 1
2833 2781 2 1
2839 2788 6 7
2844 2793 5 5
2849 2798 5 5
2851 2799 2 1
2853 2800 2 1
2855 2801 2 1
2861 2808 6 7
2863 2809 2 1
2869 2816 6 7
2871 2817 2 1
2877 2824 6 7
2879 2825 2 1
2885 2832 6 7
2887 2833 2 1
2893 2840 6 7
2895 2841 2 1
2901 2848 6 7
2903 2849 2 1
2909 2856 6 7
2911 2857 2 1
2917 2864 6 7
2919 2865 2 1
2925 2872 6 7
2927 2873 2 1
2929 2874 2 1
2931 2875 2 1
2937 2882 6 7
2942 2887 5 5
2947 2892 5 5
2953 2899 6 7
2958 2904 5 5
2960 2905 2 1
2962 2906 2 1
2964 2907 2 1
2970 2914 6 7
2972 2915 2 1
2978 2922 6 7
2980 2923 2 1
2986 2930 6 7
2988 2931 2 1
2994 2938 6 7
2996 2939 2 1
3002 2946 6 7
3004 2947 2 1
3010 2954 6 7
3012 2955 2 1
3014 2956 2 1
3016 2957 2 1
3022 2964 6 7
3027 2969 5 5
3032 2974 5 5
3038 2981 6 7
3044 2988 6 7
3046 2989 2 1
3048 2990 2 1
3050 2991 2 1
3056 2998 6 7
3058 2999 2 1
3064 3006 6 7
3066 3007 2 1
3072 3014 6 7
3074 3015 2 1
3080 3022 6 7
3082 3023 2 1
3084 3024 2 1
3086 3025 2 1
3088 3026 2 1
3093 3031 5 5
3099 3038 6 7
3104 3043 5 5
3109 3048 5 5
3114 3053 5 5
3116 3054 2 1
3118 3055 2 1
3120 3056 2 1
3126 3063 6 7
3128 3064 2 1
3134 3071 6 7
3136 3072 2 1
3142 3079 6 7
3144 3080 2 1
3146 3081 2 1
3148 3082 2 1
3154 3089 6 7
3159 3094 5 5
3165 3101 6 7
3170 3106 5 5
3176 3113 6 7
3181 3118 5 5
3187 3125 6 7
3192 3130 5 5
3198 3137 6 7
3203 3142 5 5
3209 3149 6 7
3214 3154 5 5
3220 3161 6 7
3225 3166 5 5
3231 3173 6 7
3236 3178 5 5
3241 3183 5 5
3246 3188 5 5
3251 3193 5 5
3256 3198 5 5
3261 3203 5 5
3263 3204 2 1
3265 3205 2 1
3267 3206 2 1
3273 3213 6 7
3275 3214 2 1
3277 3215 2 1
3279 3216 2 1
3285 3223 6 7
3290 3228 5 5
3296 3235 6 7
3301 3240 5 5
3307 3247 6 7
3312 3252 5 5
3318 3259 6 7
3323 3264 5 5
3328 3269 5 5
3333 3274 5 5
3335 3275 2 1
3337 3276 2 1
3339 3277 2 1
3345 3284 6 7
3347 3285 2 1
3353 3292 6 7
3355 3293 2 1
3361 3300 6 7
3363 3301 2 1
3369 3308 6 7
3371 3309 2 1
3377 3316 6 7
3379 3317 2 1
3385 3324 6 7
3387 3325 2 1
3389 3326 2 1
3391 3327 2 1
3397 3334 6 7
3402 3339 5 5
3408 3346 6 7
3413 3351 5 5
3419 3358 6 7
3424 3363 5 5
3430 3370 6 7
3435 3375 5 5
3441 3382 6 7
3446 3387 5 5
3452 3394 6 7
3457 3399 5 5
3463 3406 6 7
3468 3411 5 5
3473 3416 5 5
3479 3423 6 7
3481 3424 2 1
3483 3425 2 1
3485 3426 2 1
3491 3433 6 7
3493 3434 2 1
3499 3441 6 7
3501 3442 2 1
3507 3449 6 7
3509 3450 2 1
3515 3457 6 7
3517 3458 2 1
3523 3465 6 7
3525 3466 2 1
3531 3473 6 7
3533 3474 2 1
3539 3481 6 7
3541 3482 2 1
3547 3489 6 7
3549 3490 2 1
3555 3497 6 7
3557 3498 2 1
3559 3499 2 1
3561 3500 2 1
3567 3507 6 7
3572 3512 5 5
3577 3517 5 5
3582 3522 5 5
3588 3529 6 7
3590 3530 2 1
3592 3531 2 1
3594 3532 2 1
3600 3539 6 7
3602 3540 2 1
3608 3547 6 7
3610 3548 2 1
3616 3555 6 7
3618 3556 2 1
3620 3557 2 1
3622 3558 2 1
3628 3565 6 7
3633 3570 5 5
3639 3577 6 7
3641 3578 2 1
3643 3579 2 1
3645 3580 2 1
3651 3587 6 7
3653 3588 2 1
3659 3595 6 7
3661 3596 2 1
3667 3603 6 7
3669 3604 2 1
3675 3611 6 7
3677 3612 2 1
3683 3619 6 7
3685 3620 2 1
3691 3627 6 7
3693 3628 2 1
3699 3635 6 7
3701 3636 2 1
3703 3637 2 1
3705 3638 2 1
3711 3645 6 7
3716 3650 5 5
3722 3657 6 7
3727 3662 5 5
3733 3669 6 7
3738 3674 5 5
3744 3681 6 7
3749 3686 5 5
3755 3693 6 7
3760 3698 5 5
3766 3705 6 7
3771 3710 5 5
3777 3717 6 7
3782 3722 5 5
3787 3727 5 5
3792 3732 5 5
3797 3737 5 5
3803 3744 6 7
3805 3745 2 1
3807 3746 2 1
3809 3747 2 1
3815 3754 6 7
3817 3755 2 1
3823 3762 6 7
3825 3763 2 1
3831 3770 6 7
3833 3771 2 1
3839 3778 6 7
3841 3779 2 1
3847 3786 6 7
3849 3787 2 1
3855 3794 6 7
3857 3795 2 1
3863 3802 6 7
3865 3803 2 1
3867 3804 2 1
3869 3805 2 1
3875 3812 6 7
3880 3817 5 5
3886 3824 6 7
3891 3829 5 5
3897 3836 6 7
3899 3837 2 1
3901 3838 2 1
3903 3839 2 1
3909 3846 6 7
3911 3847 2 1
3917 3854 6 7
3919 3855 2 1
3925 3862 6 7
3927 3863 2 1
3929 3864 2 1
3931 3865 2 1
3937 3872 6 7
3942 3877 5 5
3948 3884 6 7
3953 3889 5 5
3959 3896 6 7
3964 3901 5 5
3969 3906 5 5
3974 3911 5 5
3979 3916 5 5
3981 3917 2 1
3983 3918 2 1
3985 3919 2 1
3991 3926 6 7
3993 3927 2 1
3999 3934 6 7
4001 3935 2 1
4007 3942 6 7
4009 3943 2 1
4015 3950 6 7
4017 3951 2 1
4023 3958 6 7
4025 3959 2 1
4031 3966 6 7
4037 3973 6 7
4039 3974 2 1
4041 3975 2 1
4043 3976 2 1
4049 3983 6 7
4054 3988 5 5
4059 3993 5 5
4064 3998 5 5
4066 3999 2 1
4068 4000 2 1
4070 4001 2 1
4076 4008 6 7
4078 4009 2 1
4084 4016 6 7
4086 4017 2 1
4092 4024 6 7
4094 4025 2 1
4100 4032 6 7
4102 4033 2 1
4108 4040 6 7
4110 4041 2 1
4116 4048 6 7
4118 4049 2 1
4120 4050 2 1
4122 4051 2 1
4128 4058 6 7
4133 4063 5 5
4139 4070 6 7
4144 4075 5 5
4150 4082 6 7
4155 4087 5 5
4161 4094 6 7
4167 4101 6 7
4172 4106 5 5
4177 4111 5 5
4179 4112 2 1
4181 4113 2 1
4183 4114 2 1
4189 4121 6 7
4191 4122 2 1
4197 4129 6 7
4199 4130 2 1
4205 4137 6 7
4207 4138 2 1
4209 4139 2 1
4211 4140 2 1
4217 4147 6 7
4222 4152 5 5
4228 4159 6 7
4233 4164 5 5
4239 4171 6 7
4244 4176 5 5
4250 4183 6 7
4255 4188 5 5
4261 4195 6 7
4266 4200 5 5
4272 4207 6 7
4277 4212 5 5
4283 4219 6 7
4288 4224 5 5
4294 4231 6 7
4299 4236 5 5
4305 4243 6 7
4310 4248 5 5
4315 4253 5 5
4320 4258 5 5
4322 4259 2 1
4324 4260 2 1
4326 4261 2 1
4332 4268 6 7
4334 4269 2 1
4336 4270 2 1
4338 4271 2 1
4344 4278 6 7
4349 4283 5 5
4355 4290 6 7
4360 4295 5 5
4366 4302 6 7
4371 4307 5 5
4377 4314 6 7
4382 4319 5 5
4388 4326 6 7
4393 4331 5 5
4398 4336 5 5
4403 4341 5 5
4405 4342 2 1
4407 4343 2 1
4409 4344 2 1
4415 4351 6 7
4417 4352 2 1
4423 4359 6 7
4425 4360 2 1
4431 4367 6 7
4433 4368 2 1
4439 4375 6 7
4441 4376 2 1
4447 4383 6 7
4449 4384 2 1
4455 4391 6 7
4457 4392 2 1
4463 4399 6 7
4465 4400 2 1
4471 4407 6 7
4473 4408 2 1
4475 4409 2 1
4477 4410 2 1
4483 4417 6 7
4488 4422 5 5
4494 4429 6 7
4499 4434 5 5
4505 4441 6 7
4510 4446 5 5
4516 4453 6 7
4521 4458 5 5
4527 4465 6 7
4532 4470 5 5
4538 4477 6 7
4543 4482 5 5
4549 4489 6 7
4554 4494 5 5
4560 4501 6 7
4565 4506 5 5
4567 4507 2 1
4569 4508 2 1
4571 4509 2 1
4577 4516 6 7
4579 4517 2 1
4585 4524 6 7
4587 4525 2 1
4593 4532 6 7
4595 4533 2 1
4601 4540 6 7
4603 4541 2 1
4609 4548 6 7
4611 4549 2 1
4617 4556 6 7
4619 4557 2 1
4625 4564 6 7
4627 4565 2 1
4633 4572 6 7
4635 4573 2 1
4641 4580 6 7
4643 4581 2 1
4645 4582 2 1
4647 4583 2 1
4653 4590 6 7
4658 4595 5 5
4664 4602 6 7
4670 4609 6 7
4672 4610 2 1
4674 4611 2 1
4676 4612 2 1
4682 4619 6 7
4684 4620 2 1
4690 4627 6 7
4692 4628 2 1
4694 4629 2 1
4696 4630 2 1
4702 4637 6 7
4707 4642 5 5
4713 4649 6 7
4719 4656 6 7
4724 4661 5 5
4729 4666 5 5
4731 4667 2 1
4733 4668 2 1
4735 4669 2 1
4741 4676 6 7
4743 4677 2 1
4745 4678 2 1
4747 4679 2 1
4753 4686 6 7
4758 4691 5 5
4764 4698 6 7
4769 4703 5 5
4775 4710 6 7
4780 4715 5 5
4786 4722 6 7
4791 4727 5 5
4796 4732 5 5
4801 4737 5 5
4807 4744 6 7
4812 4749 5 5
4817 4754 5 5
4819 4755 2 1
4821 4756 2 1
4823 4757 2 1
4829 4764 6 7
4831 4765 2 1
4833 4766 2 1
4835 4767 2 1
4841 4774 6 7
4846 4779 5 5
4852 4786 6 7
4854 4787 2 1
4856 4788 2 1
4858 4789 2 1
4864 4796 6 7
4866 4797 2 1
4872 4804 6 7
4874 4805 2 1
4876 4806 2 1
4878 4807 2 1
4884 4814 6 7
4889 4819 5 5
4894 4824 5 5
4899 4829 5 5
4905 4836 6 7
4910 4841 5 5
4912 4842 2 1
4914 4843 2 1
4916 4844 2 1
4922 4851 6 7
4924 4852 2 1
4930 4859 6 7
4932 4860 2 1
4934 4861 2 1
4936 4862 2 1
4942 4869 6 7
4947 4874 5 5
4953 4881 6 7
4958 4886 5 5
4964 4893 6 7
4969 4898 5 5
4975 4905 6 7
4980 4910 5 5
4986 4917 6 7
4991 4922 5 5
4997 4929 6 7
5002 4934 5 5
5008 4941 6 7
5013 4946 5 5
5019 4953 6 7
5024 4958 5 5
5030 4965 6 7
5035 4970 5 5
5041 4977 6 7
5046 4982 5 5
5052 4989 6 7
5057 4994 5 5
5062 4999 5 5
5067 5004 5 5
5072 5009 5 5
5077 5014 5 5
5079 5015 2 1
5081 5016 2 1
5083 5017 2 1
5089 5024 6 7
5091 5025 2 1
5097 5032 6 7
5099 5033 2 1
5105 5040 6 7
5107 5041 2 1
5113 5048 6 7
5115 5049 2 1
5121 5056 6 7
5123 5057 2 1
5125 5058 2 1
5131 5065 6 7
5136 5070 5 5
5142 5077 6 7
5147 5082 5 5
5153 5089 6 7
5158 5094 5 5
5164 5101 6 7
5169 5106 5 5
5175 5113 6 7
5180 5118 5 5
5186 5125 6 7
5191 5130 5 5
5197 5137 6 7
5202 5142 5 5
5208 5149 6 7
5213 5154 5 5
5219 5161 6 7
5224 5166 5 5
5230 5173 6 7
5235 5178 5 5
5241 5185 6 7
5246 5190 5 5
5252 5197 6 7
5258 5204 6 7
5260 5205 2 1
5262 5206 2 1
5264 5207 2 1
5270 5214 6 7
5272 5215 2 1
5278 5222 6 7
5280 5223 2 1
5282 5224 2 1
5284 5225 2 1
5290 5232 6 7
5295 5237 5 5
5301 5244 6 7
5306 5249 5 5
5312 5256 6 7
5317 5261 5 5
5323 5268 6 7
5328 5273 5 5
5334 5280 6 7
5339 5285 5 5
5345 5292 6 7
5350 5297 5 5
5355 5302 5 5
5357 5303 2 1
5359 5304 2 1
5361 5305 2 1
5367 5312 6 7
5369 5313 2 1
5375 5320 6 7
5377 5321 2 1
5383 5328 6 7
5385 5329 2 1
5391 5336 6 7
5393 5337 2 1
5399 5344 6 7
5401 5345 2 1
5403 5346 2 1
5405 5347 2 1
5411 5354 6 7
5416 5359 5 5
5421 5364 5 5
5426 5369 5 5
5428 5370 2 1
5430 5371 2 1
5432 5372 2 1
5438 5379 6 7
5440 5380 2 1
5446 5387 6 7
5448 5388 2 1
5454 5395 6 7
5456 5396 2 1
5462 5403 6 7
5464 5404 2 1
5470 5411 6 7
5472 5412 2 1
5474 5413 2 1
5476 5414 2 1
5482 5421 6 7
5487 5426 5 5
5492 5431 5 5
5497 5436 5 5
5503 5443 6 7
5509 5450 6 7
5514 5455 5 5
5516 5456 2 1
5518 5457 2 1
5520 5458 2 1
5526 5465 6 7
5528 5466 2 1
5534 5473 6 7
5536 5474 2 1
5538 5475 2 1
5540 5476 2 1
5546 5483 6 7
5551 5488 5 5
5557 5495 6 7
5562 5500 5 5
5567 5505 5 5
5573 5512 6 7
5578 5517 5 5
5580 5518 2 1
5582 5519 2 1
5584 5520 2 1
5590 5527 6 7
5592 5528 2 1
5598 5535 6 7
5600 5536 2 1
5602 5537 2 1
5604 5538 2 1
5610 5545 6 7
5615 5550 5 5
5621 5557 6 7
5626 5562 5 5
5632 5569 6 7
5637 5574 5 5
5643 5581 6 7
5648 5586 5 5
5654 5593 6 7
5659 5598 5 5
5665 5605 6 7
5670 5610 5 5
5676 5617 6 7
5681 5622 5 5
5687 5629 6 7
5692 5634 5 5
5698 5641 6 7
5703 5646 5 5
5709 5653 6 7
5714 5658 5 5
5719 5663 5 5
5724 5668 5 5
5730 5675 6 7
5735 5680 5 5
5737 5681 2 1
5739 5682 2 1
5741 5683 2 1
5747 5690 6 7
5749 5691 2 1
5751 5692 2 1
5753 5693 2 1
5759 5700 6 7
5764 5705 5 5
5769 5710 5 5
5771 5711 2 1
5773 5712 2 1
5775 5713 2 1
5781 5720 6 7
5783 5721 2 1
5789 5728 6 7
5791 5729 2 1
5793 5730 2 1
5795 5731 2 1
5801 5738 6 7
5806 5743 5 5
5812 5750 6 7
5818 5757 6 7
5820 5758 2 1
5822 5759 2 1
5824 5760 2 1
5830 5767 6 7
5832 5768 2 1
5838 5775 6 7
5840 5776 2 1
5842 5777 2 1
5844 5778 2 1
5850 5785 6 7
5855 5790 5 5
5860 5795 5 5
5862 5796 2 1
5864 5797 2 1
5866 5798 2 1
5872 5805 6 7
5874 5806 2 1
5876 5807 2 1
5878 5808 2 1
5884 5815 6 7
5889 5820 5 5
5895 5827 6 7
5900 5832 5 5
5906 5839 6 7
5911 5844 5 5
5917 5851 6 7
5922 5856 5 5
5928 5863 6 7
5933 5868 5 5
5939 5875 6 7
5944 5880 5 5
5950 5887 6 7
5955 5892 5 5
5961 5899 6 7
5966 5904 5 5
5972 5911 6 7
5977 5916 5 5
5983 5923 6 7
5988 5928 5 5
5994 5935 6 7
5999 5940 5 5
6004 5945 5 5
6009 5950 5 5
6015 5957 6 7
6021 5964 6 7
6023 5965 2 1
6025 5966 2 1
6027 5967 2 1
6033 5974 6 7
6035 5975 2 1
6041 5982 6 7
6043 5983 2 1
6049 5990 6 7
6051 5991 2 1
6057 5998 6 7
6059 5999 2 1
6061 6000 2 1
6063 6001 2 1
6069 6008 6 7
6074 6013 5 5
6080 6020 6 7
6085 6025 5 5
6091 6032 6 7
6096 6037 5 5
6102 6044 6 7
6107 6049 5 5
6113 6056 6 7
6118 6061 5 5
6124 6068 6 7
6129 6073 5 5
6135 6080 6 7
6140 6085 5 5
6145 6090 5 5
6150 6095 5 5
6155 6100 5 5
6160 6105 5 5
6165 6110 5 5
6167 6111 2 1
6169 6112 2 1
6171 6113 2 1
6177 6120 6 7
6179 6121 2 1
6185 6128 6 7
6187 6129 2 1
6189 6130 2 1
6191 6131 2 1
6197 6138 6 7
6202 6143 5 5
6207 6148 5 5
6212 6153 5 5
6218 6160 6 7
6220 6161 2 1
6222 6162 2 1
6224 6163 2 1
6230 6170 6 7
6232 6171 2 1
6238 6178 6 7
6240 6179 2 1
6246 6186 6 7
6248 6187 2 1
6254 6194 6 7
6256 6195 2 1
6262 6202 6 7
6264 6203 2 1
6270 6210 6 7
6272 6211 2 1
6278 6218 6 7
6280 6219 2 1
6286 6226 6 7
6288 6227 2 1
6294 6234 6 7
6296 6235 2 1
6298 6236 2 1
6300 6237 2 1
6306 6244 6 7
6311 6249 5 5
6317 6256 6 7
6322 6261 5 5
6328 6268 6 7
6333 6273 5 5
6339 6280 6 7
6344 6285 5 5
6350 6292 6 7
6355 6297 5 5
6361 6304 6 7
6366 6309 5 5
6372 6316 6 7
6377 6321 5 5
6383 6328 6 7
6388 6333 5 5
6394 6340 6 7
6399 6345 5 5
6405 6352 6 7
6410 6357 5 5
6416 6364 6 7
6421 6369 5 5
6426 6374 5 5
6432 6381 6 7
6434 6382 2 1
6436 6383 2 1
6438 6384 2 1
6444 6391 6 7
6446 6392 2 1
6452 6399 6 7
6454 6400 2 1
6460 6407 6 7
6462 6408 2 1
6468 6415 6 7
6470 6416 2 1
6472 6417 2 1
6474 6418 2 1
6480 6425 6 7
6485 6430 5 5
6490 6435 5 5
6495 6440 5 5
6501 6447 6 7
6506 6452 5 5
6511 6457 5 5
6513 6458 2 1
6515 6459 2 1
6517 6460 2 1
6523 6467 6 7
6525 6468 2 1
6531 6475 6 7
6533 6476 2 1
6539 6483 6 7
6541 6484 2 1
6547 6491 6 7
6549 6492 2 1
6555 6499 6 7
6557 6500 2 1
6563 6507 6 7
6565 6508 2 1
6571 6515 6 7
6573 6516 2 1
6579 6523 6 7
6581 6524 2 1
6583 6525 2 1
6585 6526 2 1
6591 6533 6 7
6596 6538 5 5
6602 6545 6 7
6607 6550 5 5
6613 6557 6 7
6618 6562 5 5
6624 6569 6 7
6629 6574 5 5
6635 6581 6 7
6640 6586 5 5
6645 6591 5 5
6647 6592 2 1
6649 6593 2 1
6651 6594 2 1
6657 6601 6 7
6659 6602 2 1
6665 6609 6 7
6667 6610 2 1
6673 6617 6 7
6675 6618 2 1
6681 6625 6 7
6683 6626 2 1
6689 6633 6 7
6691 6634 2 1
6697 6641 6 7
6703 6648 6 7
6705 6649 2 1
6711 6656 6 7
6713 6657 2 1
6715 6658 2 1
6717 6659 2 1
6719 6660 2 1
6724 6665 5 5
6726 6666 2 1
6728 6667 2 1
6730 6668 2 1
6736 6675 6 7
6738 6676 2 1
6744 6683 6 7
6746 6684 2 1
6752 6691 6 7
6754 6692 2 1
6756 6693 2 1
6758 6694 2 1
6760 6695 2 1
6765 6700 5 5
6771 6707 6 7
6777 6714 6 7
6782 6719 5 5
6788 6726 6 7
6790 6727 2 1
6792 6728 2 1
6794 6729 2 1
6800 6736 6 7
6802 6737 2 1
6808 6744 6 7
6810 6745 2 1
6816 6752 6 7
6818 6753 2 1
6824 6760 6 7
6826 6761 2 1
6832 6768 6 7
6834 6769 2 1
6840 6776 6 7
6842 6777 2 1
6848 6784 6 7
6850 6785 2 1
6856 6792 6 7
6858 6793 2 1
6860 6794 2 1
6862 6795 2 1
6868 6802 6 7
6873 6807 5 5
6878 6812 5 5
6884 6819 6 7
6890 6826 6 7
6895 6831 5 5
6897 6832 2 1
6899 6833 2 1
6901 6834 2 1
6907 6841 6 7
6909 6842 2 1
6915 6849 6 7
6917 6850 2 1
6923 6857 6 7
6925 6858 2 1
6931 6865 6 7
6933 6866 2 1
6939 6873 6 7
6941 6874 2 1
6947 6881 6 7
6949 6882 2 1
6955 6889 6 7
6957 6890 2 1
6963 6897 6 7
6965 6898 2 1
6967 6899 2 1
6969 6900 2 1
6975 6907 6 7
6980 6912 5 5
6986 6919 6 7
6988 6920 2 1
6990 6921 2 1
6992 6922 2 1
6998 6929 6 7
7000 6930 2 1
7006 6937 6 7
7008 6938 2 1
7014 6945 6 7
7016 6946 2 1
7022 6953 6 7
7024 6954 2 1
7030 6961 6 7
7032 6962 2 1
7038 6969 6 7
7040 6970 2 1
7046 6977 6 7
7048 6978 2 1
7054 6985 6 7
7056 6986 2 1
7062 6993 6 7
7064 6994 2 1
7066 6995 2 1
7068 6996 2 1
7074 7003 6 7
7079 7008 5 5
7084 7013 5 5
7086 7014 2 1
7088 7015 2 1
7090 7016 2 1
7096 7023 6 7
7098 7024 2 1
7104 7031 6 7
7106 7032 2 1
7112 7039 6 7
7114 7040 2 1
7120 7047 6 7
7122 7048 2 1
7124 7049 2 1
7126 7050 2 1
7132 7057 6 7
7137 7062 5 5
7143 7069 6 7
7148 7074 5 5
7154 7081 6 7
7159 7086 5 5
7165 7093 6 7
7170 7098 5 5
7176 7105 6 7
7178 7106 2 1
7180 7107 2 1
7182 7108 2 1
7188 7115 6 7
7190 7116 2 1
7196 7123 6 7
7198 7124 2 1
7204 7131 6 7
7206 7132 2 1
7212 7139 6 7
7214 7140 2 1
7220 7147 6 7
7222 7148 2 1
7224 7149 2 1
7226 7150 2 1
7232 7157 6 7
7237 7162 5 5
7243 7169 6 7
7248 7174 5 5
7254 7181 6 7
7259 7186 5 5
7265 7193 6 7
7270 7198 5 5
7276 7205 6 7
7281 7210 5 5
7287 7217 6 7
7292 7222 5 5
7298 7229 6 7
7303 7234 5 5
7309 7241 6 7
7314 7246 5 5
7320 7253 6 7
7325 7258 5 5
7330 7263 5 5
7332 7264 2 1
7334 7265 2 1
7336 7266 2 1
7342 7273 6 7
7344 7274 2 1
7350 7281 6 7
7352 7282 2 1
7358 7289 6 7
7360 7290 2 1
7366 7297 6 7
7368 7298 2 1
7374 7305 6 7
7376 7306 2 1
7382 7313 6 7
7384 7314 2 1
7390 7321 6 7
7392 7322 2 1
7398 7329 6 7
7400 7330 2 1
7402 7331 2 1
7404 7332 2 1
7410 7339 6 7
7415 7344 5 5
7421 7351 6 7
7426 7356 5 5
7432 7363 6 7
7437 7368 5 5
7442 7373 5 5
7444 7374 2 1
7446 7375 2 1
7448 7376 2 1
7454 7383 6 7
7456 7384 2 1
7462 7391 6 7
7464 7392 2 1
7470 7399 6 7
7472 7400 2 1
7478 7407 6 7
7480 7408 2 1
7486 7415 6 7
7488 7416 2 1
7494 7423 6 7
7496 7424 2 1
7502 7431 6 7
7504 7432 2 1
7510 7439 6 7
7512 7440 2 1
7518 7447 6 7
7520 7448 2 1
7522 7449 2 1
7524 7450 2 1
7530 7457 6 7
7535 7462 5 5
7541 7469 6 7
7546 7474 5 5
7552 7481 6 7
7557 7486 5 5
7563 7493 6 7
7568 7498 5 5
7574 7505 6 7
7579 7510 5 5
7585 7517 6 7
7590 7522 5 5
7595 7527 5 5
7601 7534 6 7
7606 7539 5 5
7611 7544 5 5
7613 7545 2 1
7615 7546 2 1
7617 7547 2 1
7623 7554 6 7
7625 7555 2 1
7631 7562 6 7
7633 7563 2 1
7639 7570 6 7
7641 7571 2 1
7647 7578 6 7
7649 7579 2 1
7655 7586 6 7
7657 7587 2 1
7659 7588 2 1
7661 7589 2 1
7667 7596 6 7
7672 7601 5 5
7678 7608 6 7
7683 7613 5 5
7689 7620 6 7
7694 7625 5 5
7696 7626 2 1
7698 7627 2 1
7700 7628 2 1
7706 7635 6 7
7708 7636 2 1
7714 7643 6 7
7716 7644 2 1
7718 7645 2 1
7720 7646 2 1
7726 7653 6 7
7731 7658 5 5
7737 7665 6 7
7742 7670 5 5
7748 7677 6 7
7753 7682 5 5
7759 7689 6 7
7764 7694 5 5
7770 7701 6 7
7775 7706 5 5
7781 7713 6 7
7786 7718 5 5
7792 7725 6 7
7797 7730 5 5
7803 7737 6 7
7808 7742 5 5
7814 7749 6 7
7819 7754 5 5
7824 7759 5 5
7829 7764 5 5
7831 7765 2 1
7833 7766 2 1
7835 7767 2 1
7841 7774 6 7
7843 7775 2 1
7849 7782 6 7
7851 7783 2 1
7853 7784 2 1
7855 7785 2 1
7861 7792 6 7
7866 7797 5 5
7872 7804 6 7
7877 7809 5 5
7883 7816 6 7
7888 7821 5 5
7894 7828 6 7
7899 7833 5 5
7905 7840 6 7
7910 7845 5 5
7916 7852 6 7
7921 7857 5 5
7927 7864 6 7
7932 7869 5 5
7938 7876 6 7
7943 7881 5 5
7949 7888 6 7
7954 7893 5 5
7960 7900 6 7
7965 7905 5 5
7971 7912 6 7
7976 7917 5 5
7981 7922 5 5
7986 7927 5 5
7992 7934 6 7
7994 7935 2 1
7996 7936 2 1
7998 7937 2 1
8004 7944 6 7
8006 7945 2 1
8012 7952 6 7
8014 7953 2 1
8020 7960 6 7
8022 7961 2 1
8024 7962 2 1
8026 7963 2 1
8032 7970 6 7
8037 7975 5 5
8043 7982 6 7
8048 7987 5 5
8054 7994 6 7
8059 7999 5 5
8064 8004 5 5
8070 8011 6 7
8076 8018 6 7
8082 8025 6 7
8087 8030 5 5
8089 8031 2 1
8091 8032 2 1
8093 8033 2 1
8099 8040 6 7
8101 8041 2 1
8107 8048 6 7
8109 8049 2 1
8115 8056 6 7
8117 8057 2 1
8123 8064 6 7
8125 8065 2 1
8131 8072 6 7
8133 8073 2 1
8139 8080 6 7
8141 8081 2 1
8147 8088 6 7
8149 8089 2 1
8151 8090 2 1
8153 8091 2 1
8159 8098 6 7
8164 8103 5 5
8169 8108 5 5
8174 8113 5 5
8180 8120 6 7
8182 8121 2 1
8184 8122 2 1
8186 8123 2 1
8192 8130 6 7
8194 8131 2 1
8200 8138 6 7
8202 8139 2 1
8208 8146 6 7
8210 8147 2 1
8216 8154 6 7
8218 8155 2 1
8224 8162 6 7
8226 8163 2 1
8232 8170 6 7
8234 8171 2 1
8236 8172 2 1
8238 8173 2 1
8244 8180 6 7
8249 8185 5 5
8255 8192 6 7
8260 8197 5 5
8265 8202 5 5
8270 8207 5 5
8276 8214 6 7
8282 8221 6 7
8287 8226 5 5
8289 8227 2 1
8291 8228 2 1
8293 8229 2 1
8299 8236 6 7
8301 8237 2 1
8307 8244 6 7
8309 8245 2 1
8315 8252 6 7
8317 8253 2 1
8323 8260 6 7
8325 8261 2 1
8331 8268 6 7
8333 8269 2 1
8339 8276 6 7
8341 8277 2 1
8347 8284 6 7
8349 8285 2 1
8355 8292 6 7
8357 8293 2 1
8359 8294 2 1
8361 8295 2 1
8367 8302 6 7
8372 8307 5 5
8377 8312 5 5
8379 8313 2 1
8381 8314 2 1
8383 8315 2 1
8389 8322 6 7
8391 8323 2 1
8397 8330 6 7
8399 8331 2 1
8405 8338 6 7
8407 8339 2 1
8413 8346 6 7
8415 8347 2 1
8421 8354 6 7
8423 8355 2 1
8429 8362 6 7
8431 8363 2 1
8433 8364 2 1
8435 8365 2 1
8441 8372 6 7
8446 8377 5 5
8452 8384 6 7
8457 8389 5 5
8459 8390 2 1
8461 8391 2 1
8463 8392 2 1
8469 8399 6 7
8471 8400 2 1
8477 8407 6 7
8479 8408 2 1
8485 8415 6 7
8487 8416 2 1
8493 8423 6 7
8495 8424 2 1
8501 8431 6 7
8503 8432 2 1
8509 8439 6 7
8511 8440 2 1
8517 8447 6 7
8519 8448 2 1
8525 8455 6 7
8527 8456 2 1
8529 8457 2 1
8531 8458 2 1
8537 8465 6 7
8542 8470 5 5
8548 8477 6 7
8553 8482 5 5
8559 8489 6 7
8564 8494 5 5
8570 8501 6 7
8572 8502 2 1
8574 8503 2 1
8576 8504 2 1
8582 8511 6 7
8584 8512 2 1
8590 8519 6 7
8592 8520 2 1
8598 8527 6 7
8600 8528 2 1
8606 8535 6 7
8608 8536 2 1
8614 8543 6 7
8616 8544 2 1
8622 8551 6 7
8624 8552 2 1
8630 8559 6 7
8632 8560 2 1
8634 8561 2 1
8636 8562 2 1
8642 8569 6 7
8647 8574 5 5
8652 8579 5 5
8658 8586 6 7
8663 8591 5 5
8668 8596 5 5
8673 8601 5 5
8675 8602 2 1
8677 8603 2 1
8679 8604 2 1
8685 8611 6 7
8687 8612 2 1
8693 8619 6 7
8695 8620 2 1
8701 8627 6 7
8703 8628 2 1
8709 8635 6 7
8711 8636 2 1
8717 8643 6 7
8719 8644 2 1
8725 8651 6 7
8727 8652 2 1
8733 8659 6 7
8735 8660 2 1
8741 8667 6 7
8743 8668 2 1
8745 8669 2 1
8747 8670 2 1
8753 8677 6 7
8758 8682 5 5
8764 8689 6 7
8769 8694 5 5
8775 8701 6 7
8780 8706 5 5
8786 8713 6 7
8791 8718 5 5
8797 8725 6 7
8802 8730 5 5
8808 8737 6 7
8813 8742 5 5
8819 8749 6 7
8824 8754 5 5
8830 8761 6 7
8835 8766 5 5
8841 8773 6 7
8846 8778 5 5
8851 8783 5 5
8856 8788 5 5
8861 8793 5 5
8863 8794 2 1
8865 8795 2 1
8867 8796 2 1
8873 8803 6 7
8875 8804 2 1
8881 8811 6 7
8883 8812 2 1
8889 8819 6 7
8891 8820 2 1
8893 8821 2 1
8895 8822 2 1
8901 8829 6 7
8906 8834 5 5
8912 8841 6 7
8917 8846 5 5
8919 8847 2 1
8921 8848 2 1
8923 8849 2 1
8929 8856 6 7
8931 8857 2 1
8937 8864 6 7
8939 8865 2 1
8945 8872 6 7
8947 8873 2 1
8953 8880 6 7
8955 8881 2 1
8961 8888 6 7
8963 8889 2 1
8969 8896 6 7
8971 8897 2 1
8977 8904 6 7
8979 8905 2 1
8981 8906 2 1
8983 8907 2 1
8989 8914 6 7
8994 8919 5 5
9000 8926 6 7
9002 8927 2 1
9004 8928 2 1
9006 8929 2 1
9012 8936 6 7
9014 8937 2 1
9020 8944 6 7
9022 8945 2 1
9028 8952 6 7
9030 8953 2 1
9036 8960 6 7
9038 8961 2 1
9044 8968 6 7
9046 8969 2 1
9052 8976 6 7
9054 8977 2 1
9056 8978 2 1
9058 8979 2 1
9064 8986 6 7
9069 8991 5 5
9075 8998 6 7
9081 9005 6 7
9086 9010 5 5
9088 9011 2 1
9090 9012 2 1
9092 9013 2 1
9098 9020 6 7
9100 9021 2 1
9106 9028 6 7
9108 9029 2 1
9114 9036 6 7
9116 9037 2 1
9122 9044 6 7
9124 9045 2 1
9126 9046 2 1
9128 9047 2 1
9134 9054 6 7
9139 9059 5 5
9145 9066 6 7
9150 9071 5 5
9156 9078 6 7
9158 9079 2 1
9160 9080 2 1
9162 9081 2 1
9168 9088 6 7
9170 9089 2 1
9176 9096 6 7
9178 9097 2 1
9184 9104 6 7
9186 9105 2 1
9192 9112 6 7
9194 9113 2 1
9200 9120 6 7
9202 9121 2 1
9208 9128 6 7
9210 9129 2 1
9216 9136 6 7
9218 9137 2 1
9224 9144 6 7
9226 9145 2 1
9232 9152 6 7
9234 9153 2 1
9236 9154 2 1
9238 9155 2 1
9244 9162 6 7
9249 9167 5 5
9254 9172 5 5
9259 9177 5 5
9265 9184 6 7
9271 9191 6 7
9273 9192 2 1
9275 9193 2 1
9277 9194 2 1
9283 9201 6 7
9285 9202 2 1
9291 9209 6 7
9293 9210 2 1
9299 9217 6 7
9301 9218 2 1
9307 9225 6 7
9309 9226 2 1
9315 9233 6 7
9317 9234 2 1
9323 9241 6 7
9325 9242 2 1
9331 9249 6 7
9333 9250 2 1
9339 9257 6 7
9341 9258 2 1
9343 9259 2 1
9345 9260 2 1
9351 9267 6 7
9356 9272 5 5
9362 9279 6 7
9367 9284 5 5
9373 9291 6 7
9378 9296 5 5
9384 9303 6 7
9389 9308 5 5
9395 9315 6 7
9400 9320 5 5
9406 9327 6 7
9411 9332 5 5
9417 9339 6 7
9422 9344 5 5
9428 9351 6 7
9433 9356 5 5
9439 9363 6 7
9444 9368 5 5
9450 9375 6 7
9455 9380 5 5
9460 9385 5 5
9465 9390 5 5
9470 9395 5 5
9475 9400 5 5
9480 9405 5 5
9482 9406 2 1
9484 9407 2 1
9486 9408 2 1
9492 9415 6 7
9494 9416 2 1
9500 9423 6 7
9502 9424 2 1
9508 9431 6 7
9510 9432 2 1
9516 9439 6 7
9518 9440 2 1
9524 9447 6 7
9526 9448 2 1
9528 9449 2 1
9530 9450 2 1
9536 9457 6 7
9541 9462 5 5
9546 9467 5 5
9551 9472 5 5
9556 9477 5 5
9562 9484 6 7
9567 9489 5 5
9569 9490 2 1
9571 9491 2 1
9573 9492 2 1
9579 9499 6 7
9581 9500 2 1
9587 9507 6 7
9589 9508 2 1
9595 9515 6 7
9597 9516 2 1
9603 9523 6 7
9605 9524 2 1
9611 9531 6 7
9613 9532 2 1
9615 9533 2 1
9617 9534 2 1
9623 9541 6 7
9628 9546 5 5
9634 9553 6 7
9639 9558 5 5
9645 9565 6 7
9650 9570 5 5
9656 9577 6 7
9661 9582 5 5
9667 9589 6 7
9672 9594 5 5
9678 9601 6 7
9683 9606 5 5
9689 9613 6 7
9694 9618 5 5
9699 9623 5 5
9705 9630 6 7
9707 9631 2 1
9709 9632 2 1
9711 9633 2 1
9717 9640 6 7
9719 9641 2 1
9725 9648 6 7
9727 9649 2 1
9733 9656 6 7
9735 9657 2 1
9741 9664 6 7
9743 9665 2 1
9749 9672 6 7
9751 9673 2 1
9757 9680 6 7
9759 9681 2 1
9765 9688 6 7
9767 9689 2 1
9773 9696 6 7
9775 9697 2 1
9777 9698 2 1
9779 9699 2 1
9785 9706 6 7
9790 9711 5 5
9796 9718 6 7
9802 9725 6 7
9804 9726 2 1
9806 9727 2 1
9808 9728 2 1
9814 9735 6 7
9816 9736 2 1
9818 9737 2 1
9820 9738 2 1
9822 9739 2 1
9827 9744 5 5
9829 9745 2 1
9831 9746 2 1
9833 9747 2 1
9839 9754 6 7
9841 9755 2 1
9847 9762 6 7
9849 9763 2 1
9855 9770 6 7
9857 9771 2 1
9863 9778 6 7
9865 9779 2 1
9871 9786 6 7
9873 9787 2 1
9879 9794 6 7
9881 9795 2 1
9883 9796 2 1
9885 9797 2 1
9887 9798 2 1
9892 9803 5 5
9897 9808 5 5
9902 9813 5 5
9907 9818 5 5
9912 9823 5 5
9914 9824 2 1
9916 9825 2 1
9918 9826 2 1
9924 9833 6 7
9926 9834 2 1
9932 9841 6 7
9934 9842 2 1
9940 9849 6 7
9942 9850 2 1
9948 9857 6 7
9950 9858 2 1
9956 9865 6 7
9958 9866 2 1
9964 9873 6 7
9966 9874 2 1
9972 9881 6 7
9974 9882 2 1
9976 9883 2 1
9978 9884 2 1
9984 9891 6 7
9989 9896 5 5
9995 9903 6 7
9997 9904 2 1
9999 9905 2 1
10001 9906 2 1
10007 9913 6 7
10009 9914 2 1
10015 9921 6 7
10017 9922 2 1
10023 9929 6 7
10025 9930 2 1
10031 9937 6 7
10033 9938 2 1
10039 9945 6 7
10041 9946 2 1
10047 9953 6 7
10049 9954 2 1
10055 9961 6 7
10057 9962 2 1
10063 9969 6 7
10065 9970 2 1
10067 9971 2 1
10069 9972 2 1
10075 9979 6 7
10080 9984 5 5
10086 9991 6 7
10091 9996 5 5
10097 10003 6 7
10102 10008 5 5
10108 10015 6 7
10113 10020 5 5
10119 10027 6 7
10124 10032 5 5
10126 10033 2 1
10128 10034 2 1
10130 10035 2 1
10136 10042 6 7
10138 10043 2 1
10140 10044 2 1
10142 10045 2 1
10148 10052 6 7
10153 10057 5 5
10158 10062 5 5
10164 10069 6 7
10166 10070 2 1
10168 10071 2 1
10170 10072 2 1
10176 10079 6 7
10178 10080 2 1
10184 10087 6 7
10186 10088 2 1
10192 10095 6 7
10194 10096 2 1
10200 10103 6 7
10202 10104 2 1
10208 10111 6 7
10210 10112 2 1
10216 10119 6 7
10218 10120 2 1
10224 10127 6 7
10226 10128 2 1
10228 10129 2 1
10230 10130 2 1
10236 10137 6 7
10241 10142 5 5
10247 10149 6 7
10252 10154 5 5
10258 10161 6 7
10263 10166 5 5
10269 10173 6 7
10274 10178 5 5
10280 10185 6 7
10285 10190 5 5
10291 10197 6 7
10296 10202 5 5
10301 10207 5 5
10306 10212 5 5
10312 10219 6 7
10317 10224 5 5
10319 10225 2 1
10321 10226 2 1
10323 10227 2 1
10329 10234 6 7
10331 10235 2 1
10337 10242 6 7
10339 10243 2 1
10345 10250 6 7
10347 10251 2 1
10353 10258 6 7
10355 10259 2 1
10361 10266 6 7
10363 10267 2 1
10369 10274 6 7
10371 10275 2 1
10377 10282 6 7
10379 10283 2 1
10381 10284 2 1
10383 10285 2 1
10385 10286 2 1
10391 10293 6 7
10397 10300 6 7
10402 10305 5 5
10404 10306 2 1
10406 10307 2 1
10408 10308 2 1
10414 10315 6 7
10416 10316 2 1
10422 10323 6 7
10424 10324 2 1
10430 10331 6 7
10432 10332 2 1
10438 10339 6 7
10440 10340 2 1
10446 10347 6 7
10448 10348 2 1
10454 10355 6 7
10456 10356 2 1
10462 10363 6 7
10464 10364 2 1
10470 10371 6 7
10472 10372 2 1
10478 10379 6 7
10480 10380 2 1
10482 10381 2 1
10484 10382 2 1
10490 10389 6 7
10495 10394 5 5
10500 10399 5 5
10506 10406 6 7
10512 10413 6 7
10514 10414 2 1
10516 10415 2 1
10518 10416 2 1
10524 10423 6 7
10526 10424 2 1
10532 10431 6 7
10534 10432 2 1
10540 10439 6 7
10542 10440 2 1
10548 10447 6 7
10550 10448 2 1
10556 10455 6 7
10558 10456 2 1
10564 10463 6 7
10566 10464 2 1
10568 10465 2 1
10570 10466 2 1
10576 10473 6 7
10581 10478 5 5
10587 10485 6 7
10592 10490 5 5
10598 10497 6 7
10603 10502 5 5
10609 10509 6 7
10614 10514 5 5
10620 10521 6 7
10625 10526 5 5
10631 10533 6 7
10636 10538 5 5
10642 10545 6 7
10647 10550 5 5
10653 10557 6 7
10658 10562 5 5
10664 10569 6 7
10669 10574 5 5
10674 10579 5 5
10679 10584 5 5
10684 10589 5 5
10690 10596 6 7
10696 10603 6 7
10698 10604 2 1
10700 10605 2 1
10702 10606 2 1
10708 10613 6 7
10710 10614 2 1
10716 10621 6 7
10718 10622 2 1
10724 10629 6 7
10726 10630 2 1
10728 10631 2 1
10730 10632 2 1
10736 10639 6 7
10741 10644 5 5
10746 10649 5 5
10751 10654 5 5
10756 10659 5 5
10761 10664 5 5
10767 10671 6 7
10769 10672 2 1
10771 10673 2 1
10773 10674 2 1
10779 10681 6 7
10781 10682 2 1
10787 10689 6 7
10789 10690 2 1
10795 10697 6 7
10797 10698 2 1
10799 10699 2 1
10801 10700 2 1
10807 10707 6 7
10812 10712 5 5
10817 10717 5 5
10822 10722 5 5
10824 10723 2 1
10826 10724 2 1
10828 10725 2 1
10834 10732 6 7
10836 10733 2 1
10842 10740 6 7
10844 10741 2 1
10850 10748 6 7
10852 10749 2 1
10858 10756 6 7
10860 10757 2 1
10866 10764 6 7
10868 10765 2 1
10870 10766 2 1
10872 10767 2 1
10874 10768 2 1
10879 10773 5 5
10884 10778 5 5
10889 10783 5 5
10894 10788 5 5
10899 10793 5 5
10901 10794 2 1
10903 10795 2 1
10905 10796 2 1
10911 10803 6 7
10913 10804 2 1
10919 10811 6 7
10921 10812 2 1
10927 10819 6 7
10929 10820 2 1
10931 10821 2 1
10933 10822 2 1
10939 10829 6 7
10944 10834 5 5
10950 10841 6 7
10952 10842 2 1
10954 10843 2 1
10956 10844 2 1
10962 10851 6 7
10964 10852 2 1
10970 10859 6 7
10972 10860 2 1
10974 10861 2 1
10976 10862 2 1
10982 10869 6 7
10987 10874 5 5
10992 10879 5 5
10998 10886 6 7
11003 10891 5 5
11009 10898 6 7
11011 10899 2 1
11013 10900 2 1
11015 10901 2 1
11021 10908 6 7
11023 10909 2 1
11029 10916 6 7
11031 10917 2 1
11037 10924 6 7
11039 10925 2 1
11041 10926 2 1
11043 10927 2 1
11049 10934 6 7
11054 10939 5 5
11059 10944 5 5
11065 10951 6 7
11067 10952 2 1
11069 10953 2 1
11071 10954 2 1
11077 10961 6 7
11079 10962 2 1
11085 10969 6 7
11087 10970 2 1
11093 10977 6 7
11095 10978 2 1
11097 10979 2 1
11099 10980 2 1
11101 10981 2 1
11107 10988 6 7
11112 10993 5 5
11118 11000 6 7
11123 11005 5 5
11125 11006 2 1
11127 11007 2 1
11129 11008 2 1
11135 11015 6 7
11137 11016 2 1
11143 11023 6 7
11145 11024 2 1
11151 11031 6 7
11153 11032 2 1
11159 11039 6 7
11161 11040 2 1
11167 11047 6 7
11169 11048 2 1
11171 11049 2 1
11173 11050 2 1
11179 11057 6 7
11184 11062 5 5
11189 11067 5 5
11191 11068 2 1
11193 11069 2 1
11195 11070 2 1
11201 11077 6 7
11203 11078 2 1
11209 11085 6 7
11211 11086 2 1
11217 11093 6 7
11219 11094 2 1
11225 11101 6 7
11227 11102 2 1
11229 11103 2 1
11231 11104 2 1
11237 11111 6 7
11242 11116 5 5
11248 11123 6 7
11253 11128 5 5
11259 11135 6 7
11264 11140 5 5
11270 11147 6 7
11275 11152 5 5
11281 11159 6 7
11286 11164 5 5
11292 11171 6 7
11297 11176 5 5
11303 11183 6 7
11308 11188 5 5
11314 11195 6 7
11319 11200 5 5
11325 11207 6 7
11330 11212 5 5
11336 11219 6 7
11341 11224 5 5
11346 11229 5 5
11348 11230 2 1
11350 11231 2 1
11352 11232 2 1
11358 11239 6 7
11360 11240 2 1
11366 11247 6 7
11368 11248 2 1
11374 11255 6 7
11376 11256 2 1
11382 11263 6 7
11384 11264 2 1
11390 11271 6 7
11392 11272 2 1
11398 11279 6 7
11400 11280 2 1
11402 11281 2 1
11404 11282 2 1
11410 11289 6 7
11415 11294 5 5
11421 11301 6 7
11426 11306 5 5
11432 11313 6 7
11437 11318 5 5
11443 11325 6 7
11448 11330 5 5
11454 11337 6 7
11459 11342 5 5
11465 11349 6 7
11470 11354 5 5
11476 11361 6 7
11481 11366 5 5
11487 11373 6 7
11492 11378 5 5
11498 11385 6 7
11503 11390 5 5
11509 11397 6 7
11514 11402 5 5
11520 11409 6 7
11525 11414 5 5
11531 11421 6 7
11537 11428 6 7
11542 11433 5 5
11547 11438 5 5
11552 11443 5 5
11554 11444 2 1
11556 11445 2 1
11558 11446 2 1
11564 11453 6 7
11566 11454 2 1
11572 11461 6 7
11574 11462 2 1
11580 11469 6 7
11582 11470 2 1
11588 11477 6 7
11590 11478 2 1
11596 11485 6 7
11598 11486 2 1
11604 11493 6 7
11606 11494 2 1
11612 11501 6 7
11614 11502 2 1
11620 11509 6 7
11622 11510 2 1
11628 11517 6 7
11630 11518 2 1
11632 11519 2 1
11634 11520 2 1
11640 11527 6 7
11645 11532 5 5
11651 11539 6 7
11656 11544 5 5
11662 11551 6 7
11667 11556 5 5
11673 11563 6 7
11678 11568 5 5
11684 11575 6 7
11689 11580 5 5
11695 11587 6 7
11701 11594 6 7
11703 11595 2 1
11705 11596 2 1
11707 11597 2 1
11713 11604 6 7
11715 11605 2 1
11721 11612 6 7
11723 11613 2 1
11729 11620 6 7
11731 11621 2 1
11737 11628 6 7
11739 11629 2 1
11745 11636 6 7
11747 11637 2 1
11753 11644 6 7
11755 11645 2 1
11761 11652 6 7
11763 11653 2 1
11769 11660 6 7
11771 11661 2 1
11773 11662 2 1
11775 11663 2 1
11781 11670 6 7
11786 11675 5 5
11791 11680 5 5
11793 11681 2 1
11795 11682 2 1
11797 11683 2 1
11803 11690 6 7
11805 11691 2 1
11811 11698 6 7
11813 11699 2 1
11819 11706 6 7
11821 11707 2 1
11827 11714 6 7
11829 11715 2 1
11831 11716 2 1
11833 11717 2 1
11839 11724 6 7
11844 11729 5 5
11850 11736 6 7
11855 11741 5 5
11861 11748 6 7
11866 11753 5 5
11872 11760 6 7
11877 11765 5 5
11883 11772 6 7
11888 11777 5 5
11894 11784 6 7
11896 11785 2 1
11898 11786 2 1
11900 11787 2 1
11906 11794 6 7
11908 11795 2 1
11914 11802 6 7
11916 11803 2 1
11922 11810 6 7
11924 11811 2 1
11930 11818 6 7
11932 11819 2 1
11938 11826 6 7
11940 11827 2 1
11942 11828 2 1
11944 11829 2 1
11950 11836 6 7
11955 11841 5 5
11961 11848 6 7
11966 11853 5 5
11972 11860 6 7
11977 11865 5 5
11983 11872 6 7
11988 11877 5 5
11994 11884 6 7
11999 11889 5 5
12005 11896 6 7
12010 11901 5 5
12016 11908 6 7
12021 11913 5 5
12026 11918 5 5
12028 11919 2 1
12030 11920 2 1
12032 11921 2 1
12038 11928 6 7
12040 11929 2 1
12042 11930 2 1
12044 11931 2 1
12050 11938 6 7
12055 11943 5 5
12061 11950 6 7
12066 11955 5 5
12072 11962 6 7
12077 11967 5 5
12082 11972 5 5
12087 11977 5 5
12092 11982 5 5
12097 11987 5 5
12102 11992 5 5
12104 11993 2 1
12106 11994 2 1
12108 11995 2 1
12114 12002 6 7
12116 12003 2 1
12118 12004 2 1
12120 12005 2 1
12126 12012 6 7
12131 12017 5 5
12136 12022 5 5
12141 12027 5 5
12147 12034 6 7
12152 12039 5 5
12154 12040 2 1
12156 12041 2 1
12158 12042 2 1
12164 12049 6 7
12166 12050 2 1
12168 12051 2 1
12170 12052 2 1
12172 12053 2 1
12178 12060 6 7
12180 12061 2 1
12182 12062 2 1
12184 12063 2 1
12190 12070 6 7
12192 12071 2 1
12194 12072 2 1
12196 12073 2 1
12202 12080 6 7
12207 12085 5 5
12213 12092 6 7
12218 12097 5 5
12224 12104 6 7
12230 12111 6 7
12232 12112 2 1
12234 12113 2 1
12236 12114 2 1
12242 12121 6 7
12244 12122 2 1
12250 12129 6 7
12252 12130 2 1
12254 12131 2 1
12256 12132 2 1
12262 12139 6 7
12267 12144 5 5
12273 12151 6 7
12278 12156 5 5
12284 12163 6 7
12289 12168 5 5
12295 12175 6 7
12300 12180 5 5
12306 12187 6 7
12311 12192 5 5
12317 12199 6 7
12322 12204 5 5
12328 12211 6 7
12333 12216 5 5
12338 12221 5 5
12340 12222 2 1
12342 12223 2 1
12344 12224 2 1
12350 12231 6 7
12352 12232 2 1
12358 12239 6 7
12360 12240 2 1
12366 12247 6 7
12368 12248 2 1
12374 12255 6 7
12376 12256 2 1
12382 12263 6 7
12384 12264 2 1
12390 12271 6 7
12392 12272 2 1
12394 12273 2 1
12396 12274 2 1
12402 12281 6 7
12407 12286 5 5
12413 12293 6 7
12418 12298 5 5
12424 12305 6 7
12429 12310 5 5
12435 12317 6 7
12440 12322 5 5
12446 12329 6 7
12451 12334 5 5
12457 12341 6 7
12462 12346 5 5
12468 12353 6 7
12473 12358 5 5
12479 12365 6 7
12484 12370 5 5
12489 12375 5 5
12494 12380 5 5
12499 12385 5 5
12504 12390 5 5
12509 12395 5 5
12511 12396 2 1
12513 12397 2 1
12515 12398 2 1
12521 12405 6 7
12523 12406 2 1
12529 12413 6 7
12531 12414 2 1
12537 12421 6 7
12539 12422 2 1
12545 12429 6 7
12547 12430 2 1
12553 12437 6 7
12555 12438 2 1
12561 12445 6 7
12563 12446 2 1
12569 12453 6 7
12571 12454 2 1
12577 12461 6 7
12579 12462 2 1
12585 12469 6 7
12587 12470 2 1
12589 12471 2 1
12591 12472 2 1
12597 12479 6 7
12602 12484 5 5
12608 12491 6 7
12610 12492 2 1
12612 12493 2 1
12614 12494 2 1
12620 12501 6 7
12622 12502 2 1
12628 12509 6 7
12630 12510 2 1
12636 12517 6 7
12638 12518 2 1
12644 12525 6 7
12646 12526 2 1
12652 12533 6 7
12654 12534 2 1
12656 12535 2 1
12658 12536 2 1
12664 12543 6 7
12669 12548 5 5
12675 12555 6 7
12680 12560 5 5
12686 12567 6 7
12691 12572 5 5
12697 12579 6 7
12702 12584 5 5
12708 12591 6 7
12713 12596 5 5
12719 12603 6 7
12724 12608 5 5
12730 12615 6 7
12735 12620 5 5
12741 12627 6 7
12746 12632 5 5
12751 12637 5 5
12756 12642 5 5
12762 12649 6 7
12768 12656 6 7
12770 12657 2 1
12772 12658 2 1
12774 12659 2 1
12780 12666 6 7
12782 12667 2 1
12788 12674 6 7
12790 12675 2 1
12796 12682 6 7
12798 12683 2 1
12804 12690 6 7
12806 12691 2 1
12808 12692 2 1
12810 12693 2 1
12816 12700 6 7
12821 12705 5 5
12827 12712 6 7
12832 12717 5 5
12838 12724 6 7
12843 12729 5 5
12849 12736 6 7
12854 12741 5 5
12860 12748 6 7
12865 12753 5 5
12871 12760 6 7
12876 12765 5 5
12882 12772 6 7
12887 12777 5 5
12893 12784 6 7
12898 12789 5 5
12904 12796 6 7
12909 12801 5 5
12915 12808 6 7
12920 12813 5 5
12925 12818 5 5
12930 12823 5 5
12936 12830 6 7
12938 12831 2 1
12940 12832 2 1
12942 12833 2 1
12948 12840 6 7
12950 12841 2 1
12956 12848 6 7
12958 12849 2 1
12964 12856 6 7
12966 12857 2 1
12968 12858 2 1
12970 12859 2 1
12976 12866 6 7
12981 12871 5 5
12987 12878 6 7
12992 12883 5 5
12998 12890 6 7
13003 12895 5 5
13009 12902 6 7
13014 12907 5 5
13020 12914 6 7
13025 12919 5 5
13031 12926 6 7
13036 12931 5 5
13041 12936 5 5
13046 12941 5 5
13051 12946 5 5
13053 12947 2 1
13055 12948 2 1
13057 12949 2 1
13063 12956 6 7
13065 12957 2 1
13071 12964 6 7
13073 12965 2 1
13079 12972 6 7
13081 12973 2 1
13083 12974 2 1
13085 12975 2 1
13091 12982 6 7
13096 12987 5 5
13101 12992 5 5
13103 12993 2 1
13105 12994 2 1
13107 12995 2 1
13113 13002 6 7
13115 13003 2 1
13121 13010 6 7
13123 13011 2 1
13129 13018 6 7
13131 13019 2 1
13137 13026 6 7
13139 13027 2 1
13141 13028 2 1
13143 13029 2 1
13149 13036 6 7
13154 13041 5 5
13160 13048 6 7
13165 13053 5 5
13171 13060 6 7
13176 13065 5 5
13182 13072 6 7
13187 13077 5 5
13193 13084 6 7
13198 13089 5 5
13204 13096 6 7
13209 13101 5 5
13215 13108 6 7
13220 13113 5 5
13226 13120 6 7
13231 13125 5 5
13237 13132 6 7
13242 13137 5 5
13248 13144 6 7
13253 13149 5 5
13259 13156 6 7
13264 13161 5 5
13269 13166 5 5
13274 13171 5 5
13279 13176 5 5
13284 13181 5 5
13289 13186 5 5
13291 13187 2 1
13293 13188 2 1
13295 13189 2 1
13301 13196 6 7
13303 13197 2 1
13309 13204 6 7
13311 13205 2 1
13317 13212 6 7
13319 13213 2 1
13325 13220 6 7
13327 13221 2 1
13333 13228 6 7
13335 13229 2 1
13341 13236 6 7
13343 13237 2 1
13345 13238 2 1
13347 13239 2 1
13353 13246 6 7
13358 13251 5 5
13364 13258 6 7
13369 13263 5 5
13374 13268 5 5
13379 13273 5 5
13384 13278 5 5
13386 13279 2 1
13388 13280 2 1
13390 13281 2 1
13396 13288 6 7
13398 13289 2 1
13404 13296 6 7
13406 13297 2 1
13412 13304 6 7
13414 13305 2 1
13420 13312 6 7
13422 13313 2 1
13424 13314 2 1
13426 13315 2 1
13432 13322 6 7
13437 13327 5 5
13443 13334 6 7
13448 13339 5 5
13453 13344 5 5
13459 13351 6 7
13461 13352 2 1
13463 13353 2 1
13465 13354 2 1
13471 13361 6 7
13473 13362 2 1
13479 13369 6 7
13481 13370 2 1
13487 13377 6 7
13489 13378 2 1
13495 13385 6 7
13497 13386 2 1
13499 13387 2 1
13501 13388 2 1
13507 13395 6 7
13512 13400 5 5
13517 13405 5 5
13522 13410 5 5
13528 13417 6 7
13533 13422 5 5
13535 13423 2 1
13537 13424 2 1
13539 13425 2 1
13545 13432 6 7
13547 13433 2 1
13553 13440 6 7
13555 13441 2 1
13561 13448 6 7
13563 13449 2 1
13569 13456 6 7
13571 13457 2 1
13577 13464 6 7
13579 13465 2 1
13585 13472 6 7
13587 13473 2 1
13593 13480 6 7
13595 13481 2 1
13601 13488 6 7
13603 13489 2 1
13605 13490 2 1
13607 13491 2 1
13609 13492 2 1
13614 13497 5 5
13619 13502 5 5
13621 13503 2 1
13623 13504 2 1
13625 13505 2 1
13631 13512 6 7
13633 13513 2 1
13635 13514 2 1
13637 13515 2 1
13639 13516 2 1
13645 13523 6 7
13650 13528 5 5
13656 13535 6 7
13658 13536 2 1
13660 13537 2 1
13662 13538 2 1
13668 13545 6 7
13670 13546 2 1
13676 13553 6 7
13678 13554 2 1
13684 13561 6 7
13686 13562 2 1
13692 13569 6 7
13694 13570 2 1
13700 13577 6 7
13702 13578 2 1
13708 13585 6 7
13710 13586 2 1
13716 13593 6 7
13718 13594 2 1
13724 13601 6 7
13726 13602 2 1
13732 13609 6 7
13734 13610 2 1
13736 13611 2 1
13738 13612 2 1
13744 13619 6 7
13749 13624 5 5
13755 13631 6 7
13760 13636 5 5
13765 13641 5 5
13767 13642 2 1
13769 13643 2 1
13771 13644 2 1
13777 13651 6 7
13779 13652 2 1
13785 13659 6 7
13787 13660 2 1
13793 13667 6 7
13795 13668 2 1
13797 13669 2 1
13799 13670 2 1
13805 13677 6 7
13810 13682 5 5
13816 13689 6 7
13821 13694 5 5
13827 13701 6 7
13832 13706 5 5
13838 13713 6 7
13843 13718 5 5
13849 13725 6 7
13854 13730 5 5
13859 13735 5 5
13864 13740 5 5
13866 13741 2 1
13868 13742 2 1
13870 13743 2 1
13876 13750 6 7
13878 13751 2 1
13884 13758 6 7
13886 13759 2 1
13892 13766 6 7
13894 13767 2 1
13896 13768 2 1
13898 13769 2 1
13904 13776 6 7
13909 13781 5 5
13914 13786 5 5
13916 13787 2 1
13918 13788 2 1
13920 13789 2 1
13926 13796 6 7
13928 13797 2 1
13934 13804 6 7
13936 13805 2 1
13942 13812 6 7
13944 13813 2 1
13950 13820 6 7
13952 13821 2 1
13958 13828 6 7
13960 13829 2 1
13962 13830 2 1
13964 13831 2 1
13970 13838 6 7
13975 13843 5 5
13981 13850 6 7
13986 13855 5 5
13991 13860 5 5
13997 13867 6 7
13999 13868 2 1
14001 13869 2 1
14003 13870 2 1
14009 13877 6 7
14011 13878 2 1
14017 13885 6 7
14019 13886 2 1
14025 13893 6 7
14027 13894 2 1
14033 13901 6 7
14035 13902 2 1
14041 13909 6 7
14043 13910 2 1
14049 13917 6 7
14051 13918 2 1
14053 13919 2 1
14055 13920 2 1
14061 13927 6 7
14066 13932 5 5
14072 13939 6 7
14077 13944 5 5
14082 13949 5 5
14088 13956 6 7
14090 13957 2 1
14092 13958 2 1
14094 13959 2 1
14100 13966 6 7
14102 13967 2 1
14108 13974 6 7
14110 13975 2 1
14112 13976 2 1
14114 13977 2 1
14120 13984 6 7
14125 13989 5 5
14130 13994 5 5
14135 13999 5 5
14141 14006 6 7
14146 14011 5 5
14148 14012 2 1
14150 14013 2 1
14152 14014 2 1
14158 14021 6 7
14160 14022 2 1
14166 14029 6 7
14168 14030 2 1
14174 14037 6 7
14176 14038 2 1
14182 14045 6 7
14184 14046 2 1
14190 14053 6 7
14192 14054 2 1
14198 14061 6 7
14200 14062 2 1
14202 14063 2 1
14204 14064 2 1
14210 14071 6 7
14215 14076 5 5
14220 14081 5 5
14226 14088 6 7
14228 14089 2 1
14230 14090 2 1
14232 14091 2 1
14238 14098 6 7
14240 14099 2 1
14246 14106 6 7
14248 14107 2 1
14254 14114 6 7
14256 14115 2 1
14262 14122 6 7
14264 14123 2 1
14266 14124 2 1
14268 14125 2 1
14274 14132 6 7
14279 14137 5 5
14285 14144 6 7
14290 14149 5 5
14296 14156 6 7
14301 14161 5 5
14307 14168 6 7
14312 14173 5 5
14318 14180 6 7
14323 14185 5 5
14329 14192 6 7
14334 14197 5 5
14340 14204 6 7
14345 14209 5 5
14351 14216 6 7
14356 14221 5 5
14362 14228 6 7
14367 14233 5 5
14373 14240 6 7
14378 14245 5 5
14383 14250 5 5
14385 14251 2 1
14387 14252 2 1
14389 14253 2 1
14395 14260 6 7
14397 14261 2 1
14403 14268 6 7
14405 14269 2 1
14411 14276 6 7
14413 14277 2 1
14419 14284 6 7
14421 14285 2 1
14427 14292 6 7
14429 14293 2 1
14435 14300 6 7
14437 14301 2 1
14443 14308 6 7
14445 14309 2 1
14447 14310 2 1
14449 14311 2 1
14455 14318 6 7
14460 14323 5 5
14465 14328 5 5
14471 14335 6 7
14476 14340 5 5
14478 14341 2 1
14480 14342 2 1
14482 14343 2 1
14488 14350 6 7
14490 14351 2 1
14492 14352 2 1
14494 14353 2 1
14500 14360 6 7
14505 14365 5 5
14510 14370 5 5
14512 14371 2 1
14514 14372 2 1
14516 14373 2 1
14522 14380 6 7
14524 14381 2 1
14530 14388 6 7
14532 14389 2 1
14538 14396 6 7
14540 14397 2 1
14546 14404 6 7
14548 14405 2 1
14550 14406 2 1
14552 14407 2 1
14558 14414 6 7
14563 14419 5 5
14569 14426 6 7
14574 14431 5 5
14580 14438 6 7
14586 14445 6 7
14592 14452 6 7
14598 14459 6 7
14600 14460 2 1
14602 14461 2 1
14604 14462 2 1
14610 14469 6 7
14612 14470 2 1
14618 14477 6 7
14620 14478 2 1
14626 14485 6 7
14628 14486 2 1
14634 14493 6 7
14636 14494 2 1
14642 14501 6 7
14644 14502 2 1
14646 14503 2 1
14648 14504 2 1
14654 14511 6 7
14659 14516 5 5
14665 14523 6 7
14670 14528 5 5
14676 14535 6 7
14681 14540 5 5
14687 14547 6 7
14692 14552 5 5
14698 14559 6 7
14703 14564 5 5
14709 14571 6 7
14714 14576 5 5
14719 14581 5 5
14725 14588 6 7
14730 14593 5 5
14732 14594 2 1
14734 14595 2 1
14736 14596 2 1
14742 14603 6 7
14744 14604 2 1
14750 14611 6 7
14752 14612 2 1
14758 14619 6 7
14760 14620 2 1
14766 14627 6 7
14768 14628 2 1
14774 14635 6 7
14776 14636 2 1
14782 14643 6 7
14784 14644 2 1
14790 14651 6 7
14792 14652 2 1
14798 14659 6 7
14800 14660 2 1
14802 14661 2 1
14804 14662 2 1
14806 14663 2 1
14812 14670 6 7
14817 14675 5 5
14823 14682 6 7
14828 14687 5 5
14830 14688 2 1
14832 14689 2 1
14834 14690 2 1
14840 14697 6 7
14842 14698 2 1
14848 14705 6 7
14850 14706 2 1
14856 14713 6 7
14858 14714 2 1
14864 14721 6 7
14866 14722 2 1
14872 14729 6 7
14874 14730 2 1
14880 14737 6 7
14882 14738 2 1
14888 14745 6 7
14890 14746 2 1
14896 14753 6 7
14898 14754 2 1
14900 14755 2 1
14902 14756 2 1
14908 14763 6 7
14913 14768 5 5
14919 14775 6 7
14924 14780 5 5
14926 14781 2 1
14928 14782 2 1
14930 14783 2 1
14936 14790 6 7
14938 14791 2 1
14944 14798 6 7
14946 14799 2 1
14952 14806 6 7
14954 14807 2 1
14960 14814 6 7
14962 14815 2 1
14968 14822 6 7
14970 14823 2 1
14976 14830 6 7
14978 14831 2 1
14980 14832 2 1
14982 14833 2 1
14984 14834 2 1
14989 14839 5 5
14991 14840 2 1
14993 14841 2 1
14995 14842 2 1
15001 14849 6 7
15003 14850 2 1
15009 14857 6 7
15011 14858 2 1
15017 14865 6 7
15019 14866 2 1
15025 14873 6 7
15027 14874 2 1
15029 14875 2 1
15031 14876 2 1
15033 14877 2 1
15038 14882 5 5
15043 14887 5 5
15045 14888 2 1
15047 14889 2 1
15049 14890 2 1
15055 14897 6 7
15057 14898 2 1
15063 14905 6 7
15065 14906 2 1
15071 14913 6 7
15073 14914 2 1
15079 14921 6 7
15081 14922 2 1
15087 14929 6 7
15089 14930 2 1
15095 14937 6 7
15097 14938 2 1
15103 14945 6 7
15105 14946 2 1
15111 14953 6 7
15113 14954 2 1
15115 14955 2 1
15117 14956 2 1
15119 14957 2 1
15124 14962 5 5
15129 14967 5 5
15134 14972 5 5
15136 14973 2 1
15138 14974 2 1
15140 14975 2 1
15146 14982 6 7
15148 14983 2 1
15154 14990 6 7
15156 14991 2 1
15162 14998 6 7
15164 14999 2 1
15170 15006 6 7
15172 15007 2 1
15178 15014 6 7
15180 15015 2 1
15186 15022 6 7
15188 15023 2 1
15194 15030 6 7
15196 15031 2 1
15202 15038 6 7
15204 15039 2 1
15206 15040 2 1
15208 15041 2 1
15214 15048 6 7
15219 15053 5 5
15225 15060 6 7
15230 15065 5 5
15235 15070 5 5
15240 15075 5 5
15242 15076 2 1
15244 15077 2 1
15246 15078 2 1
15252 15085 6 7
15254 15086 2 1
15260 15093 6 7
15262 15094 2 1
15268 15101 6 7
15270 15102 2 1
15276 15109 6 7
15278 15110 2 1
15284 15117 6 7
15286 15118 2 1
15292 15125 6 7
15294 15126 2 1
15296 15127 2 1
15298 15128 2 1
15300 15129 2 1
15305 15134 5 5
15310 15139 5 5
15316 15146 6 7
15321 15151 5 5
15327 15158 6 7
15329 15159 2 1
15331 15160 2 1
15333 15161 2 1
15339 15168 6 7
15341 15169 2 1
15347 15176 6 7
15349 15177 2 1
15355 15184 6 7
15357 15185 2 1
15363 15192 6 7
15365 15193 2 1
15371 15200 6 7
15373 15201 2 1
15379 15208 6 7
15381 15209 2 1
15383 15210 2 1
15385 15211 2 1
15391 15218 6 7
15396 15223 5 5
15402 15230 6 7
15407 15235 5 5
15413 15242 6 7
15418 15247 5 5
15424 15254 6 7
15429 15259 5 5
15435 15266 6 7
15440 15271 5 5
15446 15278 6 7
15451 15283 5 5
15457 15290 6 7
15462 15295 5 5
15468 15302 6 7
15470 15303 2 1
15472 15304 2 1
15474 15305 2 1
15480 15312 6 7
15482 15313 2 1
15488 15320 6 7
15490 15321 2 1
15496 15328 6 7
15498 15329 2 1
15504 15336 6 7
15506 15337 2 1
15512 15344 6 7
15514 15345 2 1
15520 15352 6 7
15522 15353 2 1
15528 15360 6 7
15530 15361 2 1
15536 15368 6 7
15538 15369 2 1
15544 15376 6 7
15546 15377 2 1
15548 15378 2 1
15550 15379 2 1
15556 15386 6 7
15561 15391 5 5
15567 15398 6 7
15569 15399 2 1
15571 15400 2 1
15573 15401 2 1
15579 15408 6 7
15581 15409 2 1
15587 15416 6 7
15589 15417 2 1
15595 15424 6 7
15597 15425 2 1
15603 15432 6 7
15605 15433 2 1
15611 15440 6 7
15613 15441 2 1
15619 15448 6 7
15621 15449 2 1
15627 15456 6 7
15629 15457 2 1
15635 15464 6 7
15637 15465 2 1
15639 15466 2 1
15641 15467 2 1
15647 15474 6 7
15652 15479 5 5
15657 15484 5 5
15662 15489 5 5
15664 15490 2 1
15666 15491 2 1
15668 15492 2 1
15674 15499 6 7
15676 15500 2 1
15682 15507 6 7
15684 15508 2 1
15690 15515 6 7
15692 15516 2 1
15698 15523 6 7
15700 15524 2 1
15706 15531 6 7
15708 15532 2 1
15710 15533 2 1
15712 15534 2 1
15718 15541 6 7
15723 15546 5 5
15729 15553 6 7
15734 15558 5 5
15740 15565 6 7
15746 15572 6 7
15751 15577 5 5
15753 15578 2 1
15755 15579 2 1
15757 15580 2 1
15763 15587 6 7
15765 15588 2 1
15771 15595 6 7
15773 15596 2 1
15779 15603 6 7
15781 15604 2 1
15787 15611 6 7
15789 15612 2 1
15795 15619 6 7
15797 15620 2 1
15803 15627 6 7
15805 15628 2 1
15807 15629 2 1
15809 15630 2 1
15811 15631 2 1
15817 15638 6 7
15819 15639 2 1
15821 15640 2 1
15823 15641 2 1
15829 15648 6 7
15831 15649 2 1
15837 15656 6 7
15839 15657 2 1
15845 15664 6 7
15847 15665 2 1
15853 15672 6 7
15855 15673 2 1
15857 15674 2 1
15859 15675 2 1
15865 15682 6 7
15870 15687 5 5
15875 15692 5 5
15881 15699 6 7
15883 15700 2 1
15885 15701 2 1
15887 15702 2 1
15893 15709 6 7
15895 15710 2 1
15901 15717 6 7
15903 15718 2 1
15909 15725 6 7
15911 15726 2 1
15917 15733 6 7
15919 15734 2 1
15921 15735 2 1
15923 15736 2 1
15925 15737 2 1
15930 15742 5 5
15936 15749 6 7
15941 15754 5 5
15947 15761 6 7
15949 15762 2 1
15951 15763 2 1
15953 15764 2 1
15959 15771 6 7
15961 15772 2 1
15967 15779 6 7
15969 15780 2 1
15975 15787 6 7
15977 15788 2 1
15979 15789 2 1
15981 15790 2 1
15987 15797 6 7
15992 15802 5 5
15997 15807 5 5
16002 15812 5 5
16008 15819 6 7
16010 15820 2 1
16012 15821 2 1
16014 15822 2 1
16020 15829 6 7
16022 15830 2 1
16024 15831 2 1
16026 15832 2 1
16032 15839 6 7
16037 15844 5 5
16042 15849 5 5
16047 15854 5 5
16049 15855 2 1
16051 15856 2 1
16053 15857 2 1
16059 15864 6 7
16061 15865 2 1
16067 15872 6 7
16069 15873 2 1
16075 15880 6 7
16077 15881 2 1
16079 15882 2 1
16081 15883 2 1
16087 15890 6 7
16092 15895 5 5
16097 15900 5 5
16102 15905 5 5
16107 15910 5 5
16113 15917 6 7
16115 15918 2 1
16117 15919 2 1
16119 15920 2 1
16125 15927 6 7
16127 15928 2 1
16133 15935 6 7
16135 15936 2 1
16141 15943 6 7
16143 15944 2 1
16149 15951 6 7
16151 15952 2 1
16157 15959 6 7
16159 15960 2 1
16165 15967 6 7
16167 15968 2 1
16173 15975 6 7
16175 15976 2 1
16177 15977 2 1
16179 15978 2 1
16185 15985 6 7
16190 15990 5 5
16196 15997 6 7
16201 16002 5 5
16207 16009 6 7
16212 16014 5 5
16218 16021 6 7
16223 16026 5 5
16229 16033 6 7
16234 16038 5 5
16240 16045 6 7
16245 16050 5 5
16251 16057 6 7
16256 16062 5 5
16262 16069 6 7
16267 16074 5 5
16273 16081 6 7
16278 16086 5 5
16284 16093 6 7
16289 16098 5 5
16294 16103 5 5
16300 16110 6 7
16305 16115 5 5
16311 16122 6 7
16313 16123 2 1
16315 16124 2 1
16317 16125 2 1
16323 16132 6 7
16325 16133 2 1
16331 16140 6 7
16333 16141 2 1
16335 16142 2 1
16337 16143 2 1
16343 16150 6 7
16348 16155 5 5
16354 16162 6 7
16359 16167 5 5
16365 16174 6 7
16367 16175 2 1
16369 16176 2 1
16371 16177 2 1
16377 16184 6 7
16379 16185 2 1
16385 16192 6 7
16387 16193 2 1
16393 16200 6 7
16395 16201 2 1
16401 16208 6 7
16403 16209 2 1
16409 16216 6 7
16411 16217 2 1
16417 16224 6 7
16419 16225 2 1
16425 16232 6 7
16427 16233 2 1
16429 16234 2 1
16431 16235 2 1
16437 16242 6 7
16442 16247 5 5
16448 16254 6 7
16453 16259 5 5
16458 16264 5 5
16463 16269 5 5
16468 16274 5 5
16470 16275 2 1
16472 16276 2 1
16474 16277 2 1
16480 16284 6 7
16482 16285 2 1
16488 16292 6 7
16490 16293 2 1
16496 16300 6 7
16498 16301 2 1
16504 16308 6 7
16506 16309 2 1
16512 16316 6 7
16514 16317 2 1
16520 16324 6 7
16522 16325 2 1
16528 16332 6 7
16530 16333 2 1
16536 16340 6 7
16538 16341 2 1
16544 16348 6 7
16546 16349 2 1
16548 16350 2 1
16550 16351 2 1
16552 16352 2 1
16557 16357 5 5
16559 16358 2 1
16561 16359 2 1
16563 16360 2 1
16569 16367 6 7
16571 16368 2 1
16577 16375 6 7
16579 16376 2 1
16585 16383 6 7
16587 16384 2 1
16589 16385 2 1
16591 16386 2 1
16597 16393 6 7
16602 16398 5 5
16607 16403 5 5
16609 16404 2 1
16611 16405 2 1
16613 16406 2 1
16619 16413 6 7
16621 16414 2 1
16627 16421 6 7
16629 16422 2 1
16635 16429 6 7
16637 16430 2 1
16643 16437 6 7
16645 16438 2 1
16651 16445 6 7
16653 16446 2 1
16659 16453 6 7
16661 16454 2 1
16667 16461 6 7
16669 16462 2 1
16675 16469 6 7
16677 16470 2 1
16679 16471 2 1
16681 16472 2 1
16687 16479 6 7
16692 16484 5 5
16698 16491 6 7
16700 16492 2 1
16702 16493 2 1
16704 16494 2 1
16710 16501 6 7
16712 16502 2 1
16718 16509 6 7
16720 16510 2 1
16726 16517 6 7
16728 16518 2 1
16734 16525 6 7
16736 16526 2 1
16742 16533 6 7
16744 16534 2 1
16750 16541 6 7
16752 16542 2 1
16754 16543 2 1
16756 16544 2 1
16762 16551 6 7
16767 16556 5 5
16772 16561 5 5
16778 16568 6 7
16783 16573 5 5
16788 16578 5 5
16790 16579 2 1
16792 16580 2 1
16794 16581 2 1
16800 16588 6 7
16802 16589 2 1
16808 16596 6 7
16810 16597 2 1
16816 16604 6 7
16818 16605 2 1
16824 16612 6 7
16826 16613 2 1
16832 16620 6 7
16834 16621 2 1
16840 16628 6 7
16842 16629 2 1
16848 16636 6 7
16850 16637 2 1
16856 16644 6 7
16858 16645 2 1
16860 16646 2 1
16862 16647 2 1
16868 16654 6 7
16873 16659 5 5
16879 16666 6 7
16884 16671 5 5
16889 16676 5 5
16895 16683 6 7
16900 16688 5 5
16902 16689 2 1
16904 16690 2 1
16906 16691 2 1
16912 16698 6 7
16914 16699 2 1
16920 16706 6 7
16922 16707 2 1
16928 16714 6 7
16930 16715 2 1
16932 16716 2 1
16934 16717 2 1
16940 16724 6 7
16945 16729 5 5
16950 16734 5 5
16955 16739 5 5
16960 16744 5 5
16965 16749 5 5
16967 16750 2 1
16969 16751 2 1
16971 16752 2 1
16977 16759 6 7
16979 16760 2 1
16985 16767 6 7
16987 16768 2 1
16993 16775 6 7
16995 16776 2 1
16997 16777 2 1
16999 16778 2 1
17005 16785 6 7
17010 16790 5 5
17015 16795 5 5
17020 16800 5 5
17026 16807 6 7
17028 16808 2 1
17030 16809 2 1
17032 16810 2 1
17038 16817 6 7
17040 16818 2 1
17046 16825 6 7
17048 16826 2 1
17054 16833 6 7
17056 16834 2 1
17062 16841 6 7
17064 16842 2 1
17070 16849 6 7
17072 16850 2 1
17078 16857 6 7
17080 16858 2 1
17082 16859 2 1
17084 16860 2 1
17086 16861 2 1
17092 16868 6 7
17094 16869 2 1
17096 16870 2 1
17098 16871 2 1
17104 16878 6 7
17106 16879 2 1
17112 16886 6 7
17114 16887 2 1
17120 16894 6 7
17122 16895 2 1
17128 16902 6 7
17130 16903 2 1
17136 16910 6 7
17138 16911 2 1
17144 16918 6 7
17146 16919 2 1
17152 16926 6 7
17154 16927 2 1
17156 16928 2 1
17158 16929 2 1
17160 16930 2 1
17165 16935 5 5
17167 16936 2 1
17169 16937 2 1
17171 16938 2 1
17177 16945 6 7
17179 16946 2 1
17185 16953 6 7
17187 16954 2 1
17193 16961 6 7
17195 16962 2 1
17201 16969 6 7
17203 16970 2 1
17209 16977 6 7
17211 16978 2 1
17217 16985 6 7
17219 16986 2 1
17225 16993 6 7
17227 16994 2 1
17233 17001 6 7
17235 17002 2 1
17237 17003 2 1
17239 17004 2 1
17241 17005 2 1
17246 17010 5 5
17251 17015 5 5
17257 17022 6 7
17262 17027 5 5
17267 17032 5 5
17269 17033 2 1
17271 17034 2 1
17273 17035 2 1
17279 17042 6 7
17281 17043 2 1
17287 17050 6 7
17289 17051 2 1
17295 17058 6 7
17297 17059 2 1
17303 17066 6 7
17305 17067 2 1
17311 17074 6 7
17313 17075 2 1
17319 17082 6 7
17321 17083 2 1
17327 17090 6 7
17329 17091 2 1
17335 17098 6 7
17337 17099 2 1
17343 17106 6 7
17345 17107 2 1
17347 17108 2 1
17349 17109 2 1
17355 17116 6 7
17360 17121 5 5
17366 17128 6 7
17371 17133 5 5
17377 17140 6 7
17382 17145 5 5
17388 17152 6 7
17393 17157 5 5
17399 17164 6 7
17404 17169 5 5
17410 17176 6 7
17415 17181 5 5
17420 17186 5 5
17425 17191 5 5
17431 17198 6 7
17437 17205 6 7
17439 17206 2 1
17441 17207 2 1
17443 17208 2 1
17449 17215 6 7
17451 17216 2 1
17453 17217 2 1
17455 17218 2 1
17461 17225 6 7
17466 17230 5 5
17472 17237 6 7
17477 17242 5 5
17483 17249 6 7
17488 17254 5 5
17494 17261 6 7
17499 17266 5 5
17505 17273 6 7
17510 17278 5 5
17516 17285 6 7
17521 17290 5 5
17526 17295 5 5
17532 17302 6 7
17534 17303 2 1
17536 17304 2 1
17538 17305 2 1
17544 17312 6 7
17546 17313 2 1
17552 17320 6 7
17554 17321 2 1
17560 17328 6 7
17562 17329 2 1
17568 17336 6 7
17570 17337 2 1
17576 17344 6 7
17578 17345 2 1
17584 17352 6 7
17586 17353 2 1
17592 17360 6 7
17594 17361 2 1
17600 17368 6 7
17602 17369 2 1
17604 17370 2 1
17606 17371 2 1
17608 17372 2 1
17614 17379 6 7
17620 17386 6 7
17626 17393 6 7
17628 17394 2 1
17630 17395 2 1
17632 17396 2 1
17638 17403 6 7
17640 17404 2 1
17646 17411 6 7
17648 17412 2 1
17654 17419 6 7
17656 17420 2 1
17662 17427 6 7
17664 17428 2 1
17670 17435 6 7
17672 17436 2 1
17678 17443 6 7
17680 17444 2 1
17686 17451 6 7
17688 17452 2 1
17690 17453 2 1
17692 17454 2 1
17698 17461 6 7
17703 17466 5 5
17708 17471 5 5
17713 17476 5 5
17718 17481 5 5
17720 17482 2 1
17722 17483 2 1
17724 17484 2 1
17730 17491 6 7
17732 17492 2 1
17738 17499 6 7
17740 17500 2 1
17746 17507 6 7
17748 17508 2 1
17750 17509 2 1
17752 17510 2 1
17754 17511 2 1
17760 17518 6 7
17766 17525 6 7
17768 17526 2 1
17770 17527 2 1
17772 17528 2 1
17778 17535 6 7
17780 17536 2 1
17786 17543 6 7
17792 17550 6 7
17794 17551 2 1
17800 17558 6 7
17802 17559 2 1
17808 17566 6 7
17810 17567 2 1
17816 17574 6 7
17818 17575 2 1
17824 17582 6 7
17826 17583 2 1
17832 17590 6 7
17834 17591 2 1
17840 17598 6 7
17842 17599 2 1
17844 17600 2 1
17846 17601 2 1
17848 17602 2 1
17854 17609 6 7
17860 17616 6 7
17866 17623 6 7
17872 17630 6 7
17874 17631 2 1
17876 17632 2 1
17878 17633 2 1
17884 17640 6 7
17886 17641 2 1
17892 17648 6 7
17894 17649 2 1
17900 17656 6 7
17902 17657 2 1
17908 17664 6 7
17910 17665 2 1
17916 17672 6 7
17918 17673 2 1
17920 17674 2 1
17922 17675 2 1
17928 17682 6 7
17933 17687 5 5
17938 17692 5 5
17940 17693 2 1
17942 17694 2 1
17944 17695 2 1
17950 17702 6 7
17952 17703 2 1
17958 17710 6 7
17960 17711 2 1
17966 17718 6 7
17968 17719 2 1
17974 17726 6 7
17976 17727 2 1
17982 17734 6 7
17984 17735 2 1
17986 17736 2 1
17988 17737 2 1
17990 17738 2 1
17995 17743 5 5
18000 17748 5 5
18002 17749 2 1
18004 17750 2 1
18006 17751 2 1
18012 17758 6 7
18014 17759 2 1
18020 17766 6 7
18022 17767 2 1
18024 17768 2 1
18026 17769 2 1
18032 17776 6 7
18037 17781 5 5
18042 17786 5 5
18047 17791 5 5
18049 17792 2 1
18051 17793 2 1
18053 17794 2 1
18059 17801 6 7
18061 17802 2 1
18067 17809 6 7
18069 17810 2 1
18075 17817 6 7
18077 17818 2 1
18083 17825 6 7
18085 17826 2 1
18091 17833 6 7
18093 17834 2 1
18099 17841 6 7
18101 17842 2 1
18107 17849 6 7
18109 17850 2 1
18111 17851 2 1
18113 17852 2 1
18119 17859 6 7
18124 17864 5 5
18130 17871 6 7
18135 17876 5 5
18141 17883 6 7
18146 17888 5 5
18152 17895 6 7
18157 17900 5 5
18163 17907 6 7
18168 17912 5 5
18174 17919 6 7
18179 17924 5 5
18184 17929 5 5
18189 17934 5 5
18195 17941 6 7
18201 17948 6 7
18203 17949 2 1
18205 17950 2 1
18207 17951 2 1
18213 17958 6 7
18215 17959 2 1
18221 17966 6 7
18223 17967 2 1
18229 17974 6 7
18231 17975 2 1
18237 17982 6 7
18239 17983 2 1
18245 17990 6 7
18247 17991 2 1
18253 17998 6 7
18255 17999 2 1
18261 18006 6 7
18263 18007 2 1
18269 18014 6 7
18271 18015 2 1
18273 18016 2 1
18275 18017 2 1
18281 18024 6 7
18286 18029 5 5
18291 18034 5 5
18296 18039 5 5
18302 18046 6 7
18307 18051 5 5
18312 18056 5 5
18314 18057 2 1
18316 18058 2 1
18318 18059 2 1
18324 18066 6 7
18326 18067 2 1
18332 18074 6 7
18334 18075 2 1
18340 18082 6 7
18342 18083 2 1
18348 18090 6 7
18350 18091 2 1
18356 18098 6 7
18358 18099 2 1
18364 18106 6 7
18366 18107 2 1
18368 18108 2 1
18370 18109 2 1
18376 18116 6 7
18381 18121 5 5
18387 18128 6 7
18392 18133 5 5
18398 18140 6 7
18403 18145 5 5
18409 18152 6 7
18414 18157 5 5
18420 18164 6 7
18425 18169 5 5
18431 18176 6 7
18436 18181 5 5
18442 18188 6 7
18447 18193 5 5
18453 18200 6 7
18458 18205 5 5
18464 18212 6 7
18469 18217 5 5
18475 18224 6 7
18480 18229 5 5
18486 18236 6 7
18491 18241 5 5
18496 18246 5 5
18501 18251 5 5
18506 18256 5 5
18511 18261 5 5
18513 18262 2 1
18515 18263 2 1
18517 18264 2 1
18523 18271 6 7
18525 18272 2 1
18531 18279 6 7
18533 18280 2 1
18539 18287 6 7
18541 18288 2 1
18547 18295 6 7
18549 18296 2 1
18551 18297 2 1
18553 18298 2 1
18559 18305 6 7
18564 18310 5 5
18570 18317 6 7
18576 18324 6 7
18581 18329 5 5
18587 18336 6 7
18593 18343 6 7
18595 18344 2 1
18597 18345 2 1
18599 18346 2 1
18605 18353 6 7
18607 18354 2 1
18613 18361 6 7
18615 18362 2 1
18621 18369 6 7
18623 18370 2 1
18629 18377 6 7
18631 18378 2 1
18637 18385 6 7
18639 18386 2 1
18641 18387 2 1
18643 18388 2 1
18649 18395 6 7
18654 18400 5 5
18659 18405 5 5
18665 18412 6 7
18671 18419 6 7
18673 18420 2 1
18675 18421 2 1
18677 18422 2 1
18683 18429 6 7
18685 18430 2 1
18691 18437 6 7
18693 18438 2 1
18699 18445 6 7
18701 18446 2 1
18707 18453 6 7
18709 18454 2 1
18715 18461 6 7
18717 18462 2 1
18723 18469 6 7
18725 18470 2 1
18727 18471 2 1
18729 18472 2 1
18735 18479 6 7
18740 18484 5 5
18746 18491 6 7
18751 18496 5 5
18757 18503 6 7
18762 18508 5 5
18768 18515 6 7
18773 18520 5 5
18779 18527 6 7
18784 18532 5 5
18790 18539 6 7
18795 18544 5 5
18801 18551 6 7
18806 18556 5 5
18812 18563 6 7
18817 18568 5 5
18823 18575 6 7
18828 18580 5 5
18834 18587 6 7
18839 18592 5 5
18845 18599 6 7
18850 18604 5 5
18855 18609 5 5
18860 18614 5 5
18865 18619 5 5
18871 18626 6 7
18873 18627 2 1
18875 18628 2 1
18877 18629 2 1
18883 18636 6 7
18885 18637 2 1
18891 18644 6 7
18893 18645 2 1
18899 18652 6 7
18901 18653 2 1
18907 18660 6 7
18909 18661 2 1
18915 18668 6 7
18917 18669 2 1
18923 18676 6 7
18925 18677 2 1
18931 18684 6 7
18933 18685 2 1
18939 18692 6 7
18941 18693 2 1
18943 18694 2 1
18945 18695 2 1
18951 18702 6 7
18956 18707 5 5
18962 18714 6 7
18967 18719 5 5
18972 18724 5 5
18977 18729 5 5
18982 18734 5 5
18984 18735 2 1
18986 18736 2 1
18988 18737 2 1
18994 18744 6 7
18996 18745 2 1
19002 18752 6 7
19004 18753 2 1
19006 18754 2 1
19008 18755 2 1
19014 18762 6 7
19019 18767 5 5
19024 18772 5 5
19026 18773 2 1
19028 18774 2 1
19030 18775 2 1
19036 18782 6 7
19038 18783 2 1
19044 18790 6 7
19046 18791 2 1
19052 18798 6 7
19054 18799 2 1
19060 18806 6 7
19062 18807 2 1
19068 18814 6 7
19070 18815 2 1
19076 18822 6 7
19078 18823 2 1
19080 18824 2 1
19082 18825 2 1
19088 18832 6 7
19093 18837 5 5
19098 18842 5 5
19100 18843 2 1
19102 18844 2 1
19104 18845 2 1
19110 18852 6 7
19112 18853 2 1
19118 18860 6 7
19120 18861 2 1
19126 18868 6 7
19128 18869 2 1
19134 18876 6 7
19136 18877 2 1
19142 18884 6 7
19144 18885 2 1
19146 18886 2 1
19148 18887 2 1
19154 18894 6 7
19159 18899 5 5
19165 18906 6 7
19170 18911 5 5
19175 18916 5 5
19180 18921 5 5
19185 18926 5 5
19190 18931 5 5
19192 18932 2 1
19194 18933 2 1
19196 18934 2 1
19202 18941 6 7
19204 18942 2 1
19210 18949 6 7
19212 18950 2 1
19218 18957 6 7
19220 18958 2 1
19226 18965 6 7
19228 18966 2 1
19234 18973 6 7
19236 18974 2 1
19242 18981 6 7
19244 18982 2 1
19246 18983 2 1
19248 18984 2 1
19250 18985 2 1
19256 18992 6 7
19261 18997 5 5
19266 19002 5 5
19268 19003 2 1
19270 19004 2 1
19272 19005 2 1
19278 19012 6 7
19280 19013 2 1
19286 19020 6 7
19288 19021 2 1
19294 19028 6 7
19296 19029 2 1
19302 19036 6 7
19304 19037 2 1
19310 19044 6 7
19312 19045 2 1
19318 19052 6 7
19320 19053 2 1
19326 19060 6 7
19328 19061 2 1
19334 19068 6 7
19336 19069 2 1
19342 19076 6 7
19344 19077 2 1
19346 19078 2 1
19348 19079 2 1
19354 19086 6 7
19359 19091 5 5
19364 19096 5 5
19370 19103 6 7
19375 19108 5 5
19381 19115 6 7
19387 19122 6 7
19389 19123 2 1
19391 19124 2 1
19393 19125 2 1
19399 19132 6 7
19401 19133 2 1
19407 19140 6 7
19409 19141 2 1
19415 19148 6 7
19417 19149 2 1
19423 19156 6 7
19425 19157 2 1
19427 19158 2 1
19429 19159 2 1
19435 19166 6 7
19440 19171 5 5
19446 19178 6 7
19451 19183 5 5
19457 19190 6 7
19462 19195 5 5
19464 19196 2 1
19466 19197 2 1
19468 19198 2 1
19474 19205 6 7
19476 19206 2 1
19482 19213 6 7
19484 19214 2 1
19490 19221 6 7
19492 19222 2 1
19498 19229 6 7
19500 19230 2 1
19506 19237 6 7
19508 19238 2 1
19514 19245 6 7
19516 19246 2 1
19518 19247 2 1
19520 19248 2 1
19526 19255 6 7
19531 19260 5 5
19536 19265 5 5
19541 19270 5 5
19546 19275 5 5
19552 19282 6 7
19557 19287 5 5
19559 19288 2 1
19561 19289 2 1
19563 19290 2 1
19569 19297 6 7
19571 19298 2 1
19573 19299 2 1
19575 19300 2 1
19577 19301 2 1
19582 19306 5 5
19584 19307 2 1
19586 19308 2 1
19588 19309 2 1
19594 19316 6 7
19596 19317 2 1
19602 19324 6 7
19604 19325 2 1
19610 19332 6 7
19612 19333 2 1
19614 19334 2 1
19616 19335 2 1
19622 19342 6 7
19627 19347 5 5
19633 19354 6 7
19638 19359 5 5
19644 19366 6 7
19649 19371 5 5
19655 19378 6 7
19660 19383 5 5
19666 19390 6 7
19671 19395 5 5
19677 19402 6 7
19682 19407 5 5
19688 19414 6 7
19693 19419 5 5
19699 19426 6 7
19704 19431 5 5
19710 19438 6 7
19715 19443 5 5
19721 19450 6 7
19726 19455 5 5
19731 19460 5 5
19737 19467 6 7
19742 19472 5 5
19744 19473 2 1
19746 19474 2 1
19748 19475 2 1
19754 19482 6 7
19756 19483 2 1
19762 19490 6 7
19764 19491 2 1
19770 19498 6 7
19772 19499 2 1
19774 19500 2 1
19776 19501 2 1
19778 19502 2 1
19784 19509 6 7
19790 19516 6 7
19795 19521 5 5
19800 19526 5 5
19806 19533 6 7
19808 19534 2 1
19810 19535 2 1
19812 19536 2 1
19818 19543 6 7
19820 19544 2 1
19826 19551 6 7
19828 19552 2 1
19830 19553 2 1
19832 19554 2 1
19838 19561 6 7
19843 19566 5 5
19849 19573 6 7
19854 19578 5 5
19860 19585 6 7
19865 19590 5 5
19871 19597 6 7
19876 19602 5 5
19882 19609 6 7
19887 19614 5 5
19893 19621 6 7
19898 19626 5 5
19904 19633 6 7
19909 19638 5 5
19915 19645 6 7
19920 19650 5 5
19926 19657 6 7
19931 19662 5 5
19937 19669 6 7
19942 19674 5 5
19948 19681 6 7
19953 19686 5 5
19958 19691 5 5
19963 19696 5 5
19969 19703 6 7
19974 19708 5 5
19979 19713 5 5
19981 19714 2 1
19983 19715 2 1
19985 19716 2 1
19991 19723 6 7
19993 19724 2 1
19999 19731 6 7
20001 19732 2 1
20007 19739 6 7
20009 19740 2 1
20015 19747 6 7
20017 19748 2 1
20023 19755 6 7
20025 19756 2 1
20031 19763 6 7
20033 19764 2 1
20039 19771 6 7
20041 19772 2 1
20047 19779 6 7
20049 19780 2 1
20051 19781 2 1
20053 19782 2 1
20055 19783 2 1
20060 19788 5 5
20065 19793 5 5
20067 19794 2 1
20069 19795 2 1
20071 19796 2 1
20077 19803 6 7
20079 19804 2 1
20085 19811 6 7
20087 19812 2 1
20093 19819 6 7
20095 19820 2 1
20101 19827 6 7
20103 19828 2 1
20109 19835 6 7
20111 19836 2 1
20117 19843 6 7
20119 19844 2 1
20125 19851 6 7
20127 19852 2 1
20129 19853 2 1
20131 19854 2 1
20137 19861 6 7
20142 19866 5 5
20148 19873 6 7
20153 19878 5 5
20159 19885 6 7
20164 19890 5 5
20170 19897 6 7
20175 19902 5 5
20181 19909 6 7
20186 19914 5 5
20192 19921 6 7
20197 19926 5 5
20203 19933 6 7
20208 19938 5 5
20214 19945 6 7
20219 19950 5 5
20225 19957 6 7
20230 19962 5 5
20236 19969 6 7
20241 19974 5 5
20247 19981 6 7
20252 19986 5 5
20258 19993 6 7
20264 20000 6 7
20270 20007 6 7
20276 20014 6 7
20278 20015 2 1
20280 20016 2 1
20282 20017 2 1
20288 20024 6 7
20290 20025 2 1
20296 20032 6 7
20298 20033 2 1
20304 20040 6 7
20306 20041 2 1
20312 20048 6 7
20314 20049 2 1
20320 20056 6 7
20322 20057 2 1
20328 20064 6 7
20330 20065 2 1
20332 20066 2 1
20334 20067 2 1
20340 20074 6 7
20345 20079 5 5
20350 20084 5 5
20356 20091 6 7
20361 20096 5 5
20363 20097 2 1
20365 20098 2 1
20367 20099 2 1
20373 20106 6 7
20375 20107 2 1
20377 20108 2 1
20379 20109 2 1
20385 20116 6 7
20390 20121 5 5
20395 20126 5 5
20400 20131 5 5
20405 20136 5 5
20410 20141 5 5
20415 20146 5 5
20417 20147 2 1
20419 20148 2 1
20421 20149 2 1
20427 20156 6 7
20429 20157 2 1
20435 20164 6 7
20437 20165 2 1
20443 20172 6 7
20445 20173 2 1
20451 20180 6 7
20453 20181 2 1
20459 20188 6 7
20461 20189 2 1
20467 20196 6 7
20469 20197 2 1
20475 20204 6 7
20477 20205 2 1
20479 20206 2 1
20481 20207 2 1
20483 20208 2 1
20488 20213 5 5
20493 20218 5 5
20498 20223 5 5
20500 20224 2 1
20502 20225 2 1
20504 20226 2 1
20510 20233 6 7
20512 20234 2 1
20518 20241 6 7
20520 20242 2 1
20526 20249 6 7
20528 20250 2 1
20534 20257 6 7
20536 20258 2 1
20542 20265 6 7
20544 20266 2 1
20550 20273 6 7
20552 20274 2 1
20558 20281 6 7
20560 20282 2 1
20566 20289 6 7
20568 20290 2 1
20574 20297 6 7
20576 20298 2 1
20578 20299 2 1
20580 20300 2 1
20586 20307 6 7
20591 20312 5 5
20597 20319 6 7
20602 20324 5 5
20608 20331 6 7
20613 20336 5 5
20619 20343 6 7
20624 20348 5 5
20630 20355 6 7
20635 20360 5 5
20641 20367 6 7
20646 20372 5 5
20652 20379 6 7
20657 20384 5 5
20663 20391 6 7
20668 20396 5 5
20674 20403 6 7
20679 20408 5 5
20685 20415 6 7
20690 20420 5 5
20695 20425 5 5
20701 20432 6 7
20707 20439 6 7
20712 20444 5 5
20717 20449 5 5
20719 20450 2 1
20721 20451 2 1
20723 20452 2 1
20729 20459 6 7
20731 20460 2 1
20737 20467 6 7
20739 20468 2 1
20745 20475 6 7
20747 20476 2 1
20749 20477 2 1
20751 20478 2 1
20757 20485 6 7
20762 20490 5 5
20767 20495 5 5
20772 20500 5 5
20774 20501 2 1
20776 20502 2 1
20778 20503 2 1
20784 20510 6 7
20786 20511 2 1
20792 20518 6 7
20794 20519 2 1
20800 20526 6 7
20802 20527 2 1
20808 20534 6 7
20810 20535 2 1
20816 20542 6 7
20818 20543 2 1
20824 20550 6 7
20826 20551 2 1
20832 20558 6 7
20834 20559 2 1
20836 20560 2 1
20838 20561 2 1
20844 20568 6 7
20849 20573 5 5
20855 20580 6 7
20860 20585 5 5
20866 20592 6 7
20871 20597 5 5
20877 20604 6 7
20882 20609 5 5
20888 20616 6 7
20893 20621 5 5
20899 20628 6 7
20904 20633 5 5
20910 20640 6 7
20915 20645 5 5
20921 20652 6 7
20926 20657 5 5
20932 20664 6 7
20937 20669 5 5
20943 20676 6 7
20948 20681 5 5
20953 20686 5 5
20955 20687 2 1
20957 20688 2 1
20959 20689 2 1
20965 20696 6 7
20967 20697 2 1
20973 20704 6 7
20975 20705 2 1
20981 20712 6 7
20983 20713 2 1
20989 20720 6 7
20991 20721 2 1
20997 20728 6 7
20999 20729 2 1
21005 20736 6 7
21007 20737 2 1
21013 20744 6 7
21015 20745 2 1
21021 20752 6 7
21023 20753 2 1
21025 20754 2 1
21027 20755 2 1
21033 20762 6 7
21038 20767 5 5
21043 20772 5 5
21049 20779 6 7
21054 20784 5 5
21060 20791 6 7
21065 20796 5 5
21067 20797 2 1
21069 20798 2 1
21071 20799 2 1
21077 20806 6 7
21079 20807 2 1
21085 20814 6 7
21087 20815 2 1
21093 20822 6 7
21095 20823 2 1
21101 20830 6 7
21103 20831 2 1
21109 20838 6 7
21111 20839 2 1
21113 20840 2 1
21115 20841 2 1
21117 20842 2 1
21122 20847 5 5
21124 20848 2 1
21126 20849 2 1
21128 20850 2 1
21134 20857 6 7
21136 20858 2 1
21142 20865 6 7
21144 20866 2 1
21150 20873 6 7
21152 20874 2 1
21158 20881 6 7
21160 20882 2 1
21162 20883 2 1
21164 20884 2 1
21170 20891 6 7
21175 20896 5 5
21181 20903 6 7
21186 20908 5 5
21192 20915 6 7
21197 20920 5 5
21203 20927 6 7
21208 20932 5 5
21214 20939 6 7
21219 20944 5 5
21225 20951 6 7
21230 20956 5 5
21236 20963 6 7
21241 20968 5 5
21247 20975 6 7
21252 20980 5 5
21258 20987 6 7
21263 20992 5 5
21269 20999 6 7
21274 21004 5 5
21279 21009 5 5
21284 21014 5 5
21286 21015 2 1
21288 21016 2 1
21290 21017 2 1
21296 21024 6 7
21298 21025 2 1
21304 21032 6 7
21306 21033 2 1
21312 21040 6 7
21314 21041 2 1
21320 21048 6 7
21322 21049 2 1
21328 21056 6 7
21330 21057 2 1
21336 21064 6 7
21338 21065 2 1
21340 21066 2 1
21342 21067 2 1
21348 21074 6 7
21353 21079 5 5
21359 21086 6 7
21364 21091 5 5
21370 21098 6 7
21375 21103 5 5
21381 21110 6 7
21386 21115 5 5
21392 21122 6 7
21397 21127 5 5
21403 21134 6 7
21408 21139 5 5
21414 21146 6 7
21419 21151 5 5
21425 21158 6 7
21430 21163 5 5
21436 21170 6 7
21441 21175 5 5
21446 21180 5 5
21451 21185 5 5
21457 21192 6 7
21459 21193 2 1
21461 21194 2 1
21463 21195 2 1
21469 21202 6 7
21471 21203 2 1
21477 21210 6 7
21483 21217 6 7
21485 21218 2 1
21491 21225 6 7
21493 21226 2 1
21495 21227 2 1
21497 21228 2 1
21499 21229 2 1
21505 21236 6 7
21510 21241 5 5
21516 21248 6 7
21518 21249 2 1
21520 21250 2 1
21522 21251 2 1
21528 21258 6 7
21530 21259 2 1
21532 21260 2 1
21534 21261 2 1
21540 21268 6 7
21545 21273 5 5
21551 21280 6 7
21556 21285 5 5
21558 21286 2 1
21560 21287 2 1
21562 21288 2 1
21568 21295 6 7
21570 21296 2 1
21572 21297 2 1
21574 21298 2 1
21576 21299 2 1
21581 21304 5 5
21586 21309 5 5
21591 21314 5 5
21596 21319 5 5
21598 21320 2 1
21600 21321 2 1
21602 21322 2 1
21608 21329 6 7
21610 21330 2 1
21616 21337 6 7
21618 21338 2 1
21624 21345 6 7
21626 21346 2 1
21632 21353 6 7
21634 21354 2 1
21636 21355 2 1
21638 21356 2 1
21644 21363 6 7
21649 21368 5 5
21654 21373 5 5
21659 21378 5 5
21665 21385 6 7
21667 21386 2 1
21669 21387 2 1
21671 21388 2 1
21677 21395 6 7
21679 21396 2 1
21681 21397 2 1
21683 21398 2 1
21685 21399 2 1
21690 21404 5 5
21696 21411 6 7
21701 21416 5 5
21706 21421 5 5
21708 21422 2 1
21710 21423 2 1
21712 21424 2 1
21718 21431 6 7
21720 21432 2 1
21726 21439 6 7
21728 21440 2 1
21734 21447 6 7
21736 21448 2 1
21742 21455 6 7
21744 21456 2 1
21746 21457 2 1
21748 21458 2 1
21754 21465 6 7
21759 21470 5 5
21765 21477 6 7
21770 21482 5 5
21776 21489 6 7
21781 21494 5 5
21787 21501 6 7
21792 21506 5 5
21798 21513 6 7
21803 21518 5 5
21809 21525 6 7
21814 21530 5 5
21820 21537 6 7
21825 21542 5 5
21831 21549 6 7
21836 21554 5 5
21841 21559 5 5
21846 21564 5 5
21848 21565 2 1
21850 21566 2 1
21852 21567 2 1
21858 21574 6 7
21860 21575 2 1
21866 21582 6 7
21868 21583 2 1
21874 21590 6 7
21876 21591 2 1
21882 21598 6 7
21884 21599 2 1
21890 21606 6 7
21892 21607 2 1
21894 21608 2 1
21896 21609 2 1
21902 21616 6 7
21907 21621 5 5
21913 21628 6 7
21918 21633 5 5
21924 21640 6 7
21929 21645 5 5
21934 21650 5 5
21936 21651 2 1
21938 21652 2 1
21940 21653 2 1
21946 21660 6 7
21948 21661 2 1
21954 21668 6 7
21956 21669 2 1
21962 21676 6 7
21964 21677 2 1
21970 21684 6 7
21972 21685 2 1
21978 21692 6 7
21980 21693 2 1
21986 21700 6 7
21988 21701 2 1
21994 21708 6 7
21996 21709 2 1
22002 21716 6 7
22004 21717 2 1
22010 21724 6 7
22012 21725 2 1
22014 21726 2 1
22016 21727 2 1
22022 21734 6 7
22027 21739 5 5
22033 21746 6 7
22038 21751 5 5
22044 21758 6 7
22049 21763 5 5
22055 21770 6 7
22060 21775 5 5
22066 21782 6 7
22071 21787 5 5
22077 21794 6 7
22082 21799 5 5
22088 21806 6 7
22093 21811 5 5
22098 21816 5 5
22103 21821 5 5
22109 21828 6 7
22111 21829 2 1
22113 21830 2 1
22115 21831 2 1
22121 21838 6 7
22123 21839 2 1
22125 21840 2 1
22127 21841 2 1
22133 21848 6 7
22138 21853 5 5
22144 21860 6 7
22149 21865 5 5
22155 21872 6 7
22160 21877 5 5
22166 21884 6 7
22171 21889 5 5
22177 21896 6 7
22182 21901 5 5
22188 21908 6 7
22193 21913 5 5
22199 21920 6 7
22204 21925 5 5
22210 21932 6 7
22215 21937 5 5
22220 21942 5 5
22225 21947 5 5
22230 21952 5 5
22232 21953 2 1
22234 21954 2 1
22236 21955 2 1
22242 21962 6 7
22244 21963 2 1
22250 21970 6 7
22252 21971 2 1
22258 21978 6 7
22260 21979 2 1
22266 21986 6 7
22268 21987 2 1
22274 21994 6 7
22276 21995 2 1
22282 22002 6 7
22284 22003 2 1
22290 22010 6 7
22292 22011 2 1
22298 22018 6 7
22300 22019 2 1
22302 22020 2 1
22304 22021 2 1
22310 22028 6 7
22315 22033 5 5
22321 22040 6 7
22326 22045 5 5
22332 22052 6 7
22337 22057 5 5
22343 22064 6 7
22348 22069 5 5
22354 22076 6 7
22359 22081 5 5
22365 22088 6 7
22370 22093 5 5
22376 22100 6 7
22381 22105 5 5
22387 22112 6 7
22392 22117 5 5
22398 22124 6 7
22403 22129 5 5
22409 22136 6 7
22414 22141 5 5
22420 22148 6 7
22425 22153 5 5
22430 22158 5 5
22436 22165 6 7
22438 22166 2 1
22440 22167 2 1
22442 22168 2 1
22448 22175 6 7
22450 22176 2 1
22456 22183 6 7
22458 22184 2 1
22464 22191 6 7
22466 22192 2 1
22472 22199 6 7
22474 22200 2 1
22480 22207 6 7
22482 22208 2 1
22488 22215 6 7
22490 22216 2 1
22496 22223 6 7
22498 22224 2 1
22504 22231 6 7
22506 22232 2 1
22508 22233 2 1
22510 22234 2 1
22516 22241 6 7
22521 22246 5 5
22527 22253 6 7
22533 22260 6 7
22535 22261 2 1
22537 22262 2 1
22539 22263 2 1
22545 22270 6 7
22547 22271 2 1
22549 22272 2 1
22551 22273 2 1
22553 22274 2 1
22559 22281 6 7
22564 22286 5 5
22570 22293 6 7
22575 22298 5 5
22577 22299 2 1
22579 22300 2 1
22581 22301 2 1
22587 22308 6 7
22589 22309 2 1
22595 22316 6 7
22597 22317 2 1
22603 22324 6 7
22605 22325 2 1
22611 22332 6 7
22613 22333 2 1
22619 22340 6 7
22621 22341 2 1
22627 22348 6 7
22629 22349 2 1
22631 22350 2 1
22633 22351 2 1
22639 22358 6 7
22644 22363 5 5
22649 22368 5 5
22654 22373 5 5
22659 22378 5 5
22664 22383 5 5
22669 22388 5 5
22671 22389 2 1
22673 22390 2 1
22675 22391 2 1
22681 22398 6 7
22683 22399 2 1
22689 22406 6 7
22691 22407 2 1
22697 22414 6 7
22699 22415 2 1
22705 22422 6 7
22707 22423 2 1
22713 22430 6 7
22715 22431 2 1
22721 22438 6 7
22723 22439 2 1
22729 22446 6 7
22731 22447 2 1
22737 22454 6 7
22739 22455 2 1
22741 22456 2 1
22743 22457 2 1
22749 22464 6 7
22754 22469 5 5
22760 22476 6 7
22765 22481 5 5
22771 22488 6 7
22776 22493 5 5
22782 22500 6 7
22787 22505 5 5
22793 22512 6 7
22798 22517 5 5
22804 22524 6 7
22809 22529 5 5
22815 22536 6 7
22820 22541 5 5
22825 22546 5 5
22830 22551 5 5
22836 22558 6 7
22841 22563 5 5
22846 22568 5 5
22848 22569 2 1
22850 22570 2 1
22852 22571 2 1
22858 22578 6 7
22860 22579 2 1
22866 22586 6 7
22868 22587 2 1
22874 22594 6 7
22876 22595 2 1
22882 22602 6 7
22884 22603 2 1
22890 22610 6 7
22892 22611 2 1
22894 22612 2 1
22896 22613 2 1
22898 22614 2 1
22904 22621 6 7
22909 22626 5 5
22915 22633 6 7
22917 22634 2 1
22919 22635 2 1
22921 22636 2 1
22927 22643 6 7
22929 22644 2 1
22935 22651 6 7
22937 22652 2 1
22943 22659 6 7
22945 22660 2 1
22951 22667 6 7
22953 22668 2 1
22959 22675 6 7
22961 22676 2 1
22967 22683 6 7
22969 22684 2 1
22971 22685 2 1
22973 22686 2 1
22979 22693 6 7
22984 22698 5 5
22989 22703 5 5
22994 22708 5 5
23000 22715 6 7
23005 22720 5 5
23007 22721 2 1
23009 22722 2 1
23011 22723 2 1
23017 22730 6 7
23019 22731 2 1
23025 22738 6 7
23027 22739 2 1
23033 22746 6 7
23035 22747 2 1
23037 22748 2 1
23039 22749 2 1
23041 22750 2 1
23046 22755 5 5
23051 22760 5 5
23056 22765 5 5
23058 22766 2 1
23060 22767 2 1
23062 22768 2 1
23068 22775 6 7
23070 22776 2 1
23072 22777 2 1
23074 22778 2 1
23080 22785 6 7
23085 22790 5 5
23091 22797 6 7
23097 22804 6 7
23102 22809 5 5
23107 22814 5 5
23112 22819 5 5
23114 22820 2 1
23116 22821 2 1
23118 22822 2 1
23124 22829 6 7
23126 22830 2 1
23128 22831 2 1
23130 22832 2 1
23136 22839 6 7
23141 22844 5 5
23146 22849 5 5
23151 22854 5 5
23156 22859 5 5
23161 22864 5 5
23163 22865 2 1
23165 22866 2 1
23167 22867 2 1
23173 22874 6 7
23175 22875 2 1
23181 22882 6 7
23183 22883 2 1
23189 22890 6 7
23191 22891 2 1
23197 22898 6 7
23199 22899 2 1
23201 22900 2 1
23203 22901 2 1
23209 22908 6 7
23214 22913 5 5
23220 22920 6 7
23225 22925 5 5
23231 22932 6 7
23236 22937 5 5
23241 22942 5 5
23246 22947 5 5
23248 22948 2 1
23250 22949 2 1
23252 22950 2 1
23258 22957 6 7
23260 22958 2 1
23266 22965 6 7
23268 22966 2 1
23274 22973 6 7
23276 22974 2 1
23282 22981 6 7
23284 22982 2 1
23290 22989 6 7
23292 22990 2 1
23298 22997 6 7
23300 22998 2 1
23306 23005 6 7
23308 23006 2 1
23314 23013 6 7
23316 23014 2 1
23322 23021 6 7
23324 23022 2 1
23326 23023 2 1
23328 23024 2 1
23330 23025 2 1
23335 23030 5 5
23337 23031 2 1
23339 23032 2 1
23341 23033 2 1
23347 23040 6 7
23349 23041 2 1
23355 23048 6 7
23357 23049 2 1
23363 23056 6 7
23365 23057 2 1
23371 23064 6 7
23373 23065 2 1
23379 23072 6 7
23381 23073 2 1
23387 23080 6 7
23389 23081 2 1
23395 23088 6 7
23397 23089 2 1
23403 23096 6 7
23405 23097 2 1
23407 23098 2 1
23409 23099 2 1
23415 23106 6 7
23420 23111 5 5
23426 23118 6 7
23431 23123 5 5
23437 23130 6 7
23442 23135 5 5
23448 23142 6 7
23453 23147 5 5
23459 23154 6 7
23464 23159 5 5
23470 23166 6 7
23475 23171 5 5
23481 23178 6 7
23486 23183 5 5
23492 23190 6 7
23497 23195 5 5
23503 23202 6 7
23508 23207 5 5
23514 23214 6 7
23519 23219 5 5
23524 23224 5 5
23530 23231 6 7
23536 23238 6 7
23538 23239 2 1
23540 23240 2 1
23542 23241 2 1
23548 23248 6 7
23550 23249 2 1
23556 23256 6 7
23558 23257 2 1
23564 23264 6 7
23566 23265 2 1
23568 23266 2 1
23570 23267 2 1
23576 23274 6 7
23581 23279 5 5
23586 23284 5 5
23591 23289 5 5
23597 23296 6 7
23599 23297 2 1
23601 23298 2 1
23603 23299 2 1
23609 23306 6 7
23611 23307 2 1
23617 23314 6 7
23619 23315 2 1
23625 23322 6 7
23627 23323 2 1
23633 23330 6 7
23635 23331 2 1
23641 23338 6 7
23643 23339 2 1
23649 23346 6 7
23651 23347 2 1
23653 23348 2 1
23655 23349 2 1
23661 23356 6 7
23666 23361 5 5
23672 23368 6 7
23677 23373 5 5
23683 23380 6 7
23689 23387 6 7
23694 23392 5 5
23699 23397 5 5
23704 23402 5 5
23706 23403 2 1
23708 23404 2 1
23710 23405 2 1
23716 23412 6 7
23718 23413 2 1
23724 23420 6 7
23726 23421 2 1
23728 23422 2 1
23730 23423 2 1
23736 23430 6 7
23741 23435 5 5
23746 23440 5 5
23751 23445 5 5
23756 23450 5 5
23762 23457 6 7
23764 23458 2 1
23766 23459 2 1
23768 23460 2 1
23774 23467 6 7
23776 23468 2 1
23782 23475 6 7
23784 23476 2 1
23786 23477 2 1
23788 23478 2 1
23790 23479 2 1
23795 23484 5 5
23797 23485 2 1
23799 23486 2 1
23801 23487 2 1
23807 23494 6 7
23809 23495 2 1
23811 23496 2 1
23813 23497 2 1
23819 23504 6 7
23824 23509 5 5
23829 23514 5 5
23831 23515 2 1
23833 23516 2 1
23835 23517 2 1
23841 23524 6 7
23843 23525 2 1
23849 23532 6 7
23851 23533 2 1
23857 23540 6 7
23859 23541 2 1
23865 23548 6 7
23867 23549 2 1
23873 23556 6 7
23875 23557 2 1
23881 23564 6 7
23883 23565 2 1
23889 23572 6 7
23891 23573 2 1
23897 23580 6 7
23899 23581 2 1
23901 23582 2 1
23903 23583 2 1
23905 23584 2 1
23910 23589 5 5
23916 23596 6 7
23921 23601 5 5
23926 23606 5 5
23931 23611 5 5
23933 23612 2 1
23935 23613 2 1
23937 23614 2 1
23943 23621 6 7
23945 23622 2 1
23951 23629 6 7
23953 23630 2 1
23959 23637 6 7
23961 23638 2 1
23967 23645 6 7
23969 23646 2 1
23975 23653 6 7
23977 23654 2 1
23983 23661 6 7
23985 23662 2 1
23991 23669 6 7
23993 23670 2 1
23995 23671 2 1
23997 23672 2 1
24003 23679 6 7
24008 23684 5 5
24014 23691 6 7
24019 23696 5 5
24025 23703 6 7
24030 23708 5 5
24036 23715 6 7
24041 23720 5 5
24047 23727 6 7
24052 23732 5 5
24058 23739 6 7
24063 23744 5 5
24069 23751 6 7
24074 23756 5 5
24080 23763 6 7
24085 23768 5 5
24091 23775 6 7
24096 23780 5 5
24102 23787 6 7
24107 23792 5 5
24113 23799 6 7
24118 23804 5 5
24123 23809 5 5
24128 23814 5 5
24133 23819 5 5
24138 23824 5 5
24140 23825 2 1
24142 23826 2 1
24144 23827 2 1
24150 23834 6 7
24152 23835 2 1
24158 23842 6 7
24160 23843 2 1
24166 23850 6 7
24168 23851 2 1
24174 23858 6 7
24176 23859 2 1
24182 23866 6 7
24184 23867 2 1
24190 23874 6 7
24192 23875 2 1
24198 23882 6 7
24200 23883 2 1
24206 23890 6 7
24208 23891 2 1
24214 23898 6 7
24216 23899 2 1
24218 23900 2 1
24220 23901 2 1
24226 23908 6 7
24231 23913 5 5
24237 23920 6 7
24242 23925 5 5
24244 23926 2 1
24246 23927 2 1
24248 23928 2 1
24254 23935 6 7
24256 23936 2 1
24262 23943 6 7
24264 23944 2 1
24270 23951 6 7
24272 23952 2 1
24278 23959 6 7
24280 23960 2 1
24286 23967 6 7
24288 23968 2 1
24294 23975 6 7
24296 23976 2 1
24298 23977 2 1
24300 23978 2 1
24306 23985 6 7
24311 23990 5 5
24317 23997 6 7
24322 24002 5 5
24328 24009 6 7
24333 24014 5 5
24339 24021 6 7
24344 24026 5 5
24350 24033 6 7
24355 24038 5 5
24361 24045 6 7
24366 24050 5 5
24372 24057 6 7
24377 24062 5 5
24382 24067 5 5
24387 24072 5 5
24392 24077 5 5
24394 24078 2 1
24396 24079 2 1
24398 24080 2 1
24404 24087 6 7
24406 24088 2 1
24412 24095 6 7
24414 24096 2 1
24416 24097 2 1
24418 24098 2 1
24424 24105 6 7
24429 24110 5 5
24435 24117 6 7
24441 24124 6 7
24446 24129 5 5
24448 24130 2 1
24450 24131 2 1
24452 24132 2 1
24458 24139 6 7
24460 24140 2 1
24466 24147 6 7
24468 24148 2 1
24470 24149 2 1
24472 24150 2 1
24478 24157 6 7
24483 24162 5 5
24488 24167 5 5
24490 24168 2 1
24492 24169 2 1
24494 24170 2 1
24500 24177 6 7
24502 24178 2 1
24508 24185 6 7
24510 24186 2 1
24516 24193 6 7
24518 24194 2 1
24524 24201 6 7
24526 24202 2 1
24532 24209 6 7
24534 24210 2 1
24540 24217 6 7
24542 24218 2 1
24544 24219 2 1
24546 24220 2 1
24552 24227 6 7
24557 24232 5 5
24563 24239 6 7
24568 24244 5 5
24573 24249 5 5
24578 24254 5 5
24583 24259 5 5
24588 24264 5 5
24590 24265 2 1
24592 24266 2 1
24594 24267 2 1
24600 24274 6 7
24602 24275 2 1
24608 24282 6 7
24610 24283 2 1
24616 24290 6 7
24618 24291 2 1
24624 24298 6 7
24626 24299 2 1
24632 24306 6 7
24634 24307 2 1
24640 24314 6 7
24642 24315 2 1
24644 24316 2 1
24646 24317 2 1
24652 24324 6 7
24657 24329 5 5
24663 24336 6 7
24668 24341 5 5
24674 24348 6 7
24679 24353 5 5
24685 24360 6 7
24690 24365 5 5
24696 24372 6 7
24701 24377 5 5
24707 24384 6 7
24712 24389 5 5
24718 24396 6 7
24723 24401 5 5
24729 24408 6 7
24734 24413 5 5
24740 24420 6 7
24745 24425 5 5
24751 24432 6 7
24756 24437 5 5
24761 24442 5 5
24766 24447 5 5
24772 24454 6 7
24774 24455 2 1
24776 24456 2 1
24778 24457 2 1
24784 24464 6 7
24786 24465 2 1
24792 24472 6 7
24794 24473 2 1
24800 24480 6 7
24802 24481 2 1
24808 24488 6 7
24810 24489 2 1
24816 24496 6 7
24818 24497 2 1
24824 24504 6 7
24826 24505 2 1
24832 24512 6 7
24834 24513 2 1
24836 24514 2 1
24838 24515 2 1
24844 24522 6 7
24849 24527 5 5
24855 24534 6 7
24860 24539 5 5
24866 24546 6 7
24871 24551 5 5
24877 24558 6 7
24882 24563 5 5
24888 24570 6 7
24893 24575 5 5
24899 24582 6 7
24904 24587 5 5
24910 24594 6 7
24915 24599 5 5
24921 24606 6 7
24926 24611 5 5
24932 24618 6 7
24937 24623 5 5
24943 24630 6 7
24948 24635 5 5
24954 24642 6 7
24959 24647 5 5
24964 24652 5 5
24966 24653 2 1
24968 24654 2 1
24970 24655 2 1
24976 24662 6 7
24978 24663 2 1
24984 24670 6 7
24986 24671 2 1
24992 24678 6 7
24994 24679 2 1
25000 24686 6 7
25002 24687 2 1
25004 24688 2 1
25006 24689 2 1
25012 24696 6 7
25017 24701 5 5
25023 24708 6 7
25028 24713 5 5
25033 24718 5 5
25038 24723 5 5
25040 24724 2 1
25042 24725 2 1
25044 24726 2 1
25050 24733 6 7
25052 24734 2 1
25054 24735 2 1
25056 24736 2 1
25062 24743 6 7
25067 24748 5 5
25073 24755 6 7
25079 24762 6 7
25084 24767 5 5
25086 24768 2 1
25088 24769 2 1
25090 24770 2 1
25096 24777 6 7
25098 24778 2 1
25104 24785 6 7
25106 24786 2 1
25112 24793 6 7
25114 24794 2 1
25120 24801 6 7
25122 24802 2 1
25128 24809 6 7
25130 24810 2 1
25136 24817 6 7
25138 24818 2 1
25144 24825 6 7
25146 24826 2 1
25152 24833 6 7
25154 24834 2 1
25160 24841 6 7
25162 24842 2 1
25164 24843 2 1
25166 24844 2 1
25168 24845 2 1
25173 24850 5 5
25179 24857 6 7
25184 24862 5 5
25190 24869 6 7
25192 24870 2 1
25194 24871 2 1
25196 24872 2 1
25202 24879 6 7
25204 24880 2 1
25210 24887 6 7
25212 24888 2 1
25218 24895 6 7
25220 24896 2 1
25226 24903 6 7
25228 24904 2 1
25234 24911 6 7
25236 24912 2 1
25242 24919 6 7
25244 24920 2 1
25246 24921 2 1
25248 24922 2 1
25254 24929 6 7
25259 24934 5 5
25265 24941 6 7
25270 24946 5 5
25276 24953 6 7
25281 24958 5 5
25287 24965 6 7
25292 24970 5 5
25298 24977 6 7
25303 24982 5 5
25308 24987 5 5
25310 24988 2 1
25312 24989 2 1
25314 24990 2 1
25320 24997 6 7
25322 24998 2 1
25328 25005 6 7
25330 25006 2 1
25336 25013 6 7
25338 25014 2 1
25344 25021 6 7
25346 25022 2 1
25348 25023 2 1
25350 25024 2 1
25356 25031 6 7
25361 25036 5 5
25366 25041 5 5
25371 25046 5 5
25373 25047 2 1
25375 25048 2 1
25377 25049 2 1
25383 25056 6 7
25385 25057 2 1
25391 25064 6 7
25393 25065 2 1
25399 25072 6 7
25401 25073 2 1
25403 25074 2 1
25405 25075 2 1
25411 25082 6 7
25416 25087 5 5
25421 25092 5 5
25426 25097 5 5
25431 25102 5 5
25433 25103 2 1
25435 25104 2 1
25437 25105 2 1
25443 25112 6 7
25445 25113 2 1
25451 25120 6 7
25453 25121 2 1
25459 25128 6 7
25461 25129 2 1
25467 25136 6 7
25469 25137 2 1
25475 25144 6 7
25477 25145 2 1
25483 25152 6 7
25485 25153 2 1
25491 25160 6 7
25493 25161 2 1
25499 25168 6 7
25501 25169 2 1
25507 25176 6 7
25509 25177 2 1
25511 25178 2 1
25513 25179 2 1
25519 25186 6 7
25524 25191 5 5
25529 25196 5 5
25535 25203 6 7
25537 25204 2 1
25539 25205 2 1
25541 25206 2 1
25547 25213 6 7
25549 25214 2 1
25555 25221 6 7
25557 25222 2 1
25559 25223 2 1
25561 25224 2 1
25567 25231 6 7
25572 25236 5 5
25578 25243 6 7
25584 25250 6 7
25590 25257 6 7
25592 25258 2 1
25594 25259 2 1
25596 25260 2 1
25602 25267 6 7
25604 25268 2 1
25606 25269 2 1
25608 25270 2 1
25610 25271 2 1
25615 25276 5 5
25621 25283 6 7
25626 25288 5 5
25631 25293 5 5
25633 25294 2 1
25635 25295 2 1
25637 25296 2 1
25643 25303 6 7
25645 25304 2 1
25651 25311 6 7
25653 25312 2 1
25659 25319 6 7
25661 25320 2 1
25667 25327 6 7
25669 25328 2 1
25675 25335 6 7
25677 25336 2 1
25679 25337 2 1
25681 25338 2 1
25687 25345 6 7
25692 25350 5 5
25698 25357 6 7
25700 25358 2 1
25702 25359 2 1
25704 25360 2 1
25710 25367 6 7
25712 25368 2 1
25718 25375 6 7
25720 25376 2 1
25726 25383 6 7
25728 25384 2 1
25734 25391 6 7
25736 25392 2 1
25742 25399 6 7
25744 25400 2 1
25750 25407 6 7
25756 25414 6 7
25758 25415 2 1
25764 25422 6 7
25766 25423 2 1
25772 25430 6 7
25774 25431 2 1
25776 25432 2 1
25778 25433 2 1
25784 25440 6 7
25789 25445 5 5
25795 25452 6 7
25800 25457 5 5
25806 25464 6 7
25811 25469 5 5
25817 25476 6 7
25822 25481 5 5
25828 25488 6 7
25833 25493 5 5
25839 25500 6 7
25844 25505 5 5
25850 25512 6 7
25855 25517 5 5
25860 25522 5 5
25865 25527 5 5
25870 25532 5 5
25876 25539 6 7
25878 25540 2 1
25880 25541 2 1
25882 25542 2 1
25888 25549 6 7
25890 25550 2 1
25892 25551 2 1
25894 25552 2 1
25900 25559 6 7
25905 25564 5 5
25910 25569 5 5
25912 25570 2 1
25914 25571 2 1
25916 25572 2 1
25922 25579 6 7
25924 25580 2 1
25926 25581 2 1
25928 25582 2 1
25934 25589 6 7
25939 25594 5 5
25945 25601 6 7
25947 25602 2 1
25949 25603 2 1
25951 25604 2 1
25957 25611 6 7
25959 25612 2 1
25961 25613 2 1
25963 25614 2 1
25965 25615 2 1
25971 25622 6 7
25976 25627 5 5
25978 25628 2 1
25980 25629 2 1
25982 25630 2 1
25988 25637 6 7
25994 25644 6 7
25996 25645 2 1
26002 25652 6 7
26004 25653 2 1
26010 25660 6 7
26012 25661 2 1
26018 25668 6 7
26020 25669 2 1
26022 25670 2 1
26024 25671 2 1
26030 25678 6 7
26035 25683 5 5
26040 25688 5 5
26045 25693 5 5
26047 25694 2 1
26049 25695 2 1
26051 25696 2 1
26057 25703 6 7
26059 25704 2 1
26065 25711 6 7
26067 25712 2 1
26073 25719 6 7
26075 25720 2 1
26081 25727 6 7
26083 25728 2 1
26089 25735 6 7
26091 25736 2 1
26097 25743 6 7
26099 25744 2 1
26105 25751 6 7
26107 25752 2 1
26113 25759 6 7
26115 25760 2 1
26121 25767 6 7
26123 25768 2 1
26125 25769 2 1
26127 25770 2 1
26133 25777 6 7
26138 25782 5 5
26143 25787 5 5
26148 25792 5 5
26154 25799 6 7
26156 25800 2 1
26158 25801 2 1
26160 25802 2 1
26166 25809 6 7
26168 25810 2 1
26174 25817 6 7
26176 25818 2 1
26182 25825 6 7
26184 25826 2 1
26190 25833 6 7
26192 25834 2 1
26198 25841 6 7
26200 25842 2 1
26202 25843 2 1
26204 25844 2 1
26210 25851 6 7
26215 25856 5 5
26221 25863 6 7
26226 25868 5 5
26232 25875 6 7
26237 25880 5 5
26243 25887 6 7
26248 25892 5 5
26254 25899 6 7
26259 25904 5 5
26265 25911 6 7
26270 25916 5 5
26276 25923 6 7
26281 25928 5 5
26287 25935 6 7
26292 25940 5 5
26298 25947 6 7
26303 25952 5 5
26309 25959 6 7
26314 25964 5 5
26319 25969 5 5
26324 25974 5 5
26326 25975 2 1
26328 25976 2 1
26330 25977 2 1
26336 25984 6 7
26338 25985 2 1
26344 25992 6 7
26346 25993 2 1
26352 26000 6 7
26354 26001 2 1
26360 26008 6 7
26362 26009 2 1
26368 26016 6 7
26370 26017 2 1
26372 26018 2 1
26374 26019 2 1
26380 26026 6 7
26385 26031 5 5
26390 26036 5 5
26396 26043 6 7
26402 26050 6 7
26408 26057 6 7
26410 26058 2 1
26412 26059 2 1
26414 26060 2 1
26420 26067 6 7
26422 26068 2 1
26428 26075 6 7
26430 26076 2 1
26436 26083 6 7
26438 26084 2 1
26444 26091 6 7
26446 26092 2 1
26448 26093 2 1
26450 26094 2 1
26452 26095 2 1
26457 26100 5 5
26462 26105 5 5
26464 26106 2 1
26466 26107 2 1
26468 26108 2 1
26474 26115 6 7
26476 26116 2 1
26482 26123 6 7
26484 26124 2 1
26490 26131 6 7
26492 26132 2 1
26494 26133 2 1
26496 26134 2 1
26502 26141 6 7
26507 26146 5 5
26513 26153 6 7
26518 26158 5 5
26524 26165 6 7
26526 26166 2 1
26528 26167 2 1
26530 26168 2 1
26536 26175 6 7
26538 26176 2 1
26544 26183 6 7
26546 26184 2 1
26552 26191 6 7
26554 26192 2 1
26560 26199 6 7
26562 26200 2 1
26568 26207 6 7
26570 26208 2 1
26572 26209 2 1
26574 26210 2 1
26580 26217 6 7
26585 26222 5 5
26591 26229 6 7
26596 26234 5 5
26602 26241 6 7
26607 26246 5 5
26613 26253 6 7
26618 26258 5 5
26624 26265 6 7
26629 26270 5 5
26635 26277 6 7
26640 26282 5 5
26646 26289 6 7
26651 26294 5 5
26657 26301 6 7
26662 26306 5 5
26668 26313 6 7
26673 26318 5 5
26679 26325 6 7
26684 26330 5 5
26690 26337 6 7
26695 26342 5 5
26700 26347 5 5
26702 26348 2 1
26704 26349 2 1
26706 26350 2 1
26712 26357 6 7
26714 26358 2 1
26720 26365 6 7
26722 26366 2 1
26728 26373 6 7
26730 26374 2 1
26736 26381 6 7
26738 26382 2 1
26744 26389 6 7
26746 26390 2 1
26752 26397 6 7
26754 26398 2 1
26760 26405 6 7
26762 26406 2 1
26764 26407 2 1
26766 26408 2 1
26772 26415 6 7
26777 26420 5 5
26783 26427 6 7
26788 26432 5 5
26794 26439 6 7
26799 26444 5 5
26805 26451 6 7
26810 26456 5 5
26815 26461 5 5
26820 26466 5 5
26825 26471 5 5
26830 26476 5 5
26832 26477 2 1
26834 26478 2 1
26836 26479 2 1
26842 26486 6 7
26844 26487 2 1
26850 26494 6 7
26852 26495 2 1
26858 26502 6 7
26860 26503 2 1
26866 26510 6 7
26868 26511 2 1
26870 26512 2 1
26872 26513 2 1
26878 26520 6 7
26883 26525 5 5
26889 26532 6 7
26894 26537 5 5
26900 26544 6 7
26905 26549 5 5
26911 26556 6 7
26916 26561 5 5
26922 26568 6 7
26927 26573 5 5
26933 26580 6 7
26938 26585 5 5
26944 26592 6 7
26949 26597 5 5
26955 26604 6 7
26960 26609 5 5
26966 26616 6 7
26971 26621 5 5
26977 26628 6 7
26982 26633 5 5
26988 26640 6 7
26993 26645 5 5
26999 26652 6 7
27001 26653 2 1
27003 26654 2 1
27005 26655 2 1
27011 26662 6 7
27013 26663 2 1
27019 26670 6 7
27021 26671 2 1
27027 26678 6 7
27029 26679 2 1
27035 26686 6 7
27037 26687 2 1
27043 26694 6 7
27045 26695 2 1
27051 26702 6 7
27053 26703 2 1
27059 26710 6 7
27061 26711 2 1
27067 26718 6 7
27069 26719 2 1
27071 26720 2 1
27073 26721 2 1
27079 26728 6 7
27084 26733 5 5
27090 26740 6 7
27095 26745 5 5
27100 26750 5 5
27102 26751 2 1
27104 26752 2 1
27106 26753 2 1
27112 26760 6 7
27114 26761 2 1
27120 26768 6 7
27122 26769 2 1
27128 26776 6 7
27130 26777 2 1
27132 26778 2 1
27134 26779 2 1
27140 26786 6 7
27145 26791 5 5
27150 26796 5 5
27155 26801 5 5
27160 26806 5 5
27166 26813 6 7
27171 26818 5 5
27173 26819 2 1
27175 26820 2 1
27177 26821 2 1
27183 26828 6 7
27185 26829 2 1
27191 26836 6 7
27193 26837 2 1
27199 26844 6 7
27201 26845 2 1
27207 26852 6 7
27209 26853 2 1
27215 26860 6 7
27217 26861 2 1
27223 26868 6 7
27225 26869 2 1
27231 26876 6 7
27233 26877 2 1
27239 26884 6 7
27241 26885 2 1
27243 26886 2 1
27245 26887 2 1
27251 26894 6 7
27256 26899 5 5
27261 26904 5 5
27263 26905 2 1
27265 26906 2 1
27267 26907 2 1
27273 26914 6 7
27275 26915 2 1
27277 26916 2 1
27279 26917 2 1
27285 26924 6 7
27290 26929 5 5
27295 26934 5 5
27300 26939 5 5
27302 26940 2 1
27304 26941 2 1
27306 26942 2 1
27312 26949 6 7
27314 26950 2 1
27320 26957 6 7
27322 26958 2 1
27328 26965 6 7
27330 26966 2 1
27336 26973 6 7
27338 26974 2 1
27344 26981 6 7
27346 26982 2 1
27352 26989 6 7
27354 26990 2 1
27360 26997 6 7
27366 27004 6 7
27368 27005 2 1
27370 27006 2 1
27372 27007 2 1
27378 27014 6 7
27383 27019 5 5
27388 27024 5 5
27394 27031 6 7
27400 27038 6 7
27406 27045 6 7
27411 27050 5 5
27413 27051 2 1
27415 27052 2 1
27417 27053 2 1
27423 27060 6 7
27425 27061 2 1
27431 27068 6 7
27433 27069 2 1
27435 27070 2 1
27437 27071 2 1
27443 27078 6 7
27448 27083 5 5
27453 27088 5 5
27458 27093 5 5
27460 27094 2 1
27462 27095 2 1
27464 27096 2 1
27470 27103 6 7
27472 27104 2 1
27474 27105 2 1
27476 27106 2 1
27482 27113 6 7
27487 27118 5 5
27493 27125 6 7
27498 27130 5 5
27504 27137 6 7
27509 27142 5 5
27515 27149 6 7
27520 27154 5 5
27526 27161 6 7
27531 27166 5 5
27537 27173 6 7
27542 27178 5 5
27548 27185 6 7
27553 27190 5 5
27559 27197 6 7
27564 27202 5 5
27569 27207 5 5
27575 27214 6 7
27580 27219 5 5
27586 27226 6 7
27591 27231 5 5
27593 27232 2 1
27595 27233 2 1
27597 27234 2 1
27603 27241 6 7
27605 27242 2 1
27611 27249 6 7
27613 27250 2 1
27619 27257 6 7
27621 27258 2 1
27627 27265 6 7
27629 27266 2 1
27635 27273 6 7
27637 27274 2 1
27639 27275 2 1
27641 27276 2 1
27647 27283 6 7
27652 27288 5 5
27658 27295 6 7
27663 27300 5 5
27669 27307 6 7
27674 27312 5 5
27680 27319 6 7
27685 27324 5 5
27691 27331 6 7
27696 27336 5 5
27702 27343 6 7
27707 27348 5 5
27713 27355 6 7
27718 27360 5 5
27724 27367 6 7
27729 27372 5 5
27735 27379 6 7
27741 27386 6 7
27746 27391 5 5
27748 27392 2 1
27750 27393 2 1
27752 27394 2 1
27758 27401 6 7
27760 27402 2 1
27766 27409 6 7
27768 27410 2 1
27774 27417 6 7
27776 27418 2 1
27778 27419 2 1
27780 27420 2 1
27782 27421 2 1
27788 27428 6 7
27793 27433 5 5
27798 27438 5 5
27800 27439 2 1
27802 27440 2 1
27804 27441 2 1
27810 27448 6 7
27812 27449 2 1
27818 27456 6 7
27820 27457 2 1
27826 27464 6 7
27828 27465 2 1
27834 27472 6 7
27836 27473 2 1
27842 27480 6 7
27844 27481 2 1
27850 27488 6 7
27852 27489 2 1
27858 27496 6 7
27860 27497 2 1
27866 27504 6 7
27868 27505 2 1
27874 27512 6 7
27876 27513 2 1
27878 27514 2 1
27880 27515 2 1
27886 27522 6 7
27891 27527 5 5
27896 27532 5 5
27901 27537 5 5
27906 27542 5 5
27911 27547 5 5
27913 27548 2 1
27915 27549 2 1
27917 27550 2 1
27923 27557 6 7
27925 27558 2 1
27931 27565 6 7
27933 27566 2 1
27939 27573 6 7
27941 27574 2 1
27947 27581 6 7
27949 27582 2 1
27951 27583 2 1
27953 27584 2 1
27959 27591 6 7
27964 27596 5 5
27969 27601 5 5
27971 27602 2 1
27973 27603 2 1
27975 27604 2 1
27981 27611 6 7
27983 27612 2 1
27989 27619 6 7
27991 27620 2 1
27993 27621 2 1
27995 27622 2 1
28001 27629 6 7
28006 27634 5 5
28011 27639 5 5
28017 27646 6 7
28022 27651 5 5
28027 27656 5 5
28033 27663 6 7
28035 27664 2 1
28037 27665 2 1
28039 27666 2 1
28045 27673 6 7
28047 27674 2 1
28053 27681 6 7
28055 27682 2 1
28061 27689 6 7
28063 27690 2 1
28069 27697 6 7
28071 27698 2 1
28077 27705 6 7
28079 27706 2 1
28085 27713 6 7
28087 27714 2 1
28093 27721 6 7
28095 27722 2 1
28101 27729 6 7
28103 27730 2 1
28109 27737 6 7
28111 27738 2 1
28113 27739 2 1
28115 27740 2 1
28121 27747 6 7
28126 27752 5 5
28132 27759 6 7
28137 27764 5 5
28143 27771 6 7
28148 27776 5 5
28154 27783 6 7
28159 27788 5 5
28165 27795 6 7
28170 27800 5 5
28176 27807 6 7
28181 27812 5 5
28187 27819 6 7
28192 27824 5 5
28198 27831 6 7
28203 27836 5 5
28209 27843 6 7
28214 27848 5 5
28220 27855 6 7
28225 27860 5 5
28231 27867 6 7
28236 27872 5 5
28242 27879 6 7
28247 27884 5 5
28249 27885 2 1
28251 27886 2 1
28253 27887 2 1
28259 27894 6 7
28261 27895 2 1
28267 27902 6 7
28269 27903 2 1
28275 27910 6 7
28277 27911 2 1
28283 27918 6 7
28285 27919 2 1
28291 27926 6 7
28293 27927 2 1
28299 27934 6 7
28301 27935 2 1
28303 27936 2 1
28305 27937 2 1
28311 27944 6 7
28316 27949 5 5
28322 27956 6 7
28327 27961 5 5
28333 27968 6 7
28338 27973 5 5
28344 27980 6 7
28349 27985 5 5
28355 27992 6 7
28360 27997 5 5
28366 28004 6 7
28371 28009 5 5
28377 28016 6 7
28382 28021 5 5
28388 28028 6 7
28393 28033 5 5
28399 28040 6 7
28404 28045 5 5
28410 28052 6 7
28415 28057 5 5
28420 28062 5 5
28426 28069 6 7
28431 28074 5 5
28437 28081 6 7
28439 28082 2 1
28441 28083 2 1
28443 28084 2 1
28449 28091 6 7
28451 28092 2 1
28457 28099 6 7
28459 28100 2 1
28465 28107 6 7
28467 28108 2 1
28473 28115 6 7
28475 28116 2 1
28477 28117 2 1
28479 28118 2 1
28485 28125 6 7
28490 28130 5 5
28496 28137 6 7
28501 28142 5 5
28507 28149 6 7
28512 28154 5 5
28518 28161 6 7
28523 28166 5 5
28529 28173 6 7
28534 28178 5 5
28540 28185 6 7
28545 28190 5 5
28551 28197 6 7
28556 28202 5 5
28562 28209 6 7
28567 28214 5 5
28573 28221 6 7
28578 28226 5 5
28584 28233 6 7
28589 28238 5 5
28595 28245 6 7
28600 28250 5 5
28605 28255 5 5
28611 28262 6 7
28616 28267 5 5
28622 28274 6 7
28627 28279 5 5
28629 28280 2 1
28631 28281 2 1
28633 28282 2 1
28639 28289 6 7
28641 28290 2 1
28647 28297 6 7
28649 28298 2 1
28655 28305 6 7
28657 28306 2 1
28663 28313 6 7
28665 28314 2 1
28671 28321 6 7
28673 28322 2 1
28679 28329 6 7
28681 28330 2 1
28687 28337 6 7
28689 28338 2 1
28695 28345 6 7
28697 28346 2 1
28699 28347 2 1
28701 28348 2 1
28707 28355 6 7
28712 28360 5 5
28718 28367 6 7
28723 28372 5 5
28725 28373 2 1
28727 28374 2 1
28729 28375 2 1
28735 28382 6 7
28737 28383 2 1
28743 28390 6 7
28745 28391 2 1
28751 28398 6 7
28753 28399 2 1
28759 28406 6 7
28761 28407 2 1
28767 28414 6 7
28769 28415 2 1
28771 28416 2 1
28773 28417 2 1
28779 28424 6 7
28784 28429 5 5
28790 28436 6 7
28795 28441 5 5
28801 28448 6 7
28806 28453 5 5
28812 28460 6 7
28817 28465 5 5
28823 28472 6 7
28828 28477 5 5
28834 28484 6 7
28839 28489 5 5
28845 28496 6 7
28850 28501 5 5
28856 28508 6 7
28861 28513 5 5
28867 28520 6 7
28872 28525 5 5
28878 28532 6 7
28883 28537 5 5
28888 28542 5 5
28890 28543 2 1
28892 28544 2 1
28894 28545 2 1
28900 28552 6 7
28902 28553 2 1
28908 28560 6 7
28910 28561 2 1
28916 28568 6 7
28918 28569 2 1
28924 28576 6 7
28926 28577 2 1
28932 28584 6 7
28934 28585 2 1
28940 28592 6 7
28942 28593 2 1
28948 28600 6 7
28950 28601 2 1
28956 28608 6 7
28958 28609 2 1
28964 28616 6 7
28966 28617 2 1
28968 28618 2 1
28970 28619 2 1
28976 28626 6 7
28981 28631 5 5
28987 28638 6 7
28992 28643 5 5
28997 28648 5 5
29003 28655 6 7
29009 28662 6 7
29014 28667 5 5
29019 28672 5 5
29021 28673 2 1
29023 28674 2 1
29025 28675 2 1
29031 28682 6 7
29033 28683 2 1
29039 28690 6 7
29041 28691 2 1
29047 28698 6 7
29049 28699 2 1
29055 28706 6 7
29057 28707 2 1
29063 28714 6 7
29065 28715 2 1
29071 28722 6 7
29073 28723 2 1
29075 28724 2 1
29077 28725 2 1
29083 28732 6 7
29088 28737 5 5
29094 28744 6 7
29099 28749 5 5
29105 28756 6 7
29110 28761 5 5
29116 28768 6 7
29121 28773 5 5
29127 28780 6 7
29132 28785 5 5
29138 28792 6 7
29143 28797 5 5
29149 28804 6 7
29154 28809 5 5
29160 28816 6 7
29165 28821 5 5
29171 28828 6 7
29176 28833 5 5
29182 28840 6 7
29187 28845 5 5
29192 28850 5 5
29197 28855 5 5
29199 28856 2 1
29201 28857 2 1
29203 28858 2 1
29209 28865 6 7
29211 28866 2 1
29213 28867 2 1
29215 28868 2 1
29221 28875 6 7
29226 28880 5 5
29231 28885 5 5
29237 28892 6 7
29239 28893 2 1
29241 28894 2 1
29243 28895 2 1
29249 28902 6 7
29251 28903 2 1
29257 28910 6 7
29259 28911 2 1
29265 28918 6 7
29267 28919 2 1
29273 28926 6 7
29275 28927 2 1
29281 28934 6 7
29283 28935 2 1
29289 28942 6 7
29291 28943 2 1
29297 28950 6 7
29299 28951 2 1
29301 28952 2 1
29303 28953 2 1
29309 28960 6 7
29314 28965 5 5
29320 28972 6 7
29325 28977 5 5
29331 28984 6 7
29336 28989 5 5
29342 28996 6 7
29347 29001 5 5
29353 29008 6 7
29358 29013 5 5
29364 29020 6 7
29369 29025 5 5
29375 29032 6 7
29380 29037 5 5
29386 29044 6 7
29391 29049 5 5
29396 29054 5 5
29401 29059 5 5
29406 29064 5 5
29412 29071 6 7
29414 29072 2 1
29416 29073 2 1
29418 29074 2 1
29424 29081 6 7
29426 29082 2 1
29432 29089 6 7
29434 29090 2 1
29440 29097 6 7
29442 29098 2 1
29448 29105 6 7
29450 29106 2 1
29456 29113 6 7
29458 29114 2 1
29464 29121 6 7
29466 29122 2 1
29472 29129 6 7
29474 29130 2 1
29480 29137 6 7
29482 29138 2 1
29488 29145 6 7
29490 29146 2 1
29492 29147 2 1
29494 29148 2 1
29500 29155 6 7
29505 29160 5 5
29510 29165 5 5
29515 29170 5 5
29521 29177 6 7
29523 29178 2 1
29525 29179 2 1
29527 29180 2 1
29533 29187 6 7
29535 29188 2 1
29541 29195 6 7
29543 29196 2 1
29549 29203 6 7
29551 29204 2 1
29557 29211 6 7
29559 29212 2 1
29561 29213 2 1
29563 29214 2 1
29569 29221 6 7
29574 29226 5 5
29579 29231 5 5
29584 29236 5 5
29586 29237 2 1
29588 29238 2 1
29590 29239 2 1
29596 29246 6 7
29598 29247 2 1
29600 29248 2 1
29602 29249 2 1
29608 29256 6 7
29613 29261 5 5
29619 29268 6 7
29624 29273 5 5
29630 29280 6 7
29635 29285 5 5
29641 29292 6 7
29646 29297 5 5
29652 29304 6 7
29657 29309 5 5
29663 29316 6 7
29668 29321 5 5
29674 29328 6 7
29679 29333 5 5
29685 29340 6 7
29690 29345 5 5
29696 29352 6 7
29701 29357 5 5
29703 29358 2 1
29705 29359 2 1
29707 29360 2 1
29713 29367 6 7
29715 29368 2 1
29721 29375 6 7
29723 29376 2 1
29729 29383 6 7
29731 29384 2 1
29737 29391 6 7
29739 29392 2 1
29741 29393 2 1
29743 29394 2 1
29749 29401 6 7
29754 29406 5 5
29760 29413 6 7
29765 29418 5 5
29770 29423 5 5
29772 29424 2 1
29774 29425 2 1
29776 29426 2 1
29782 29433 6 7
29784 29434 2 1
29790 29441 6 7
29792 29442 2 1
29798 29449 6 7
29800 29450 2 1
29806 29457 6 7
29808 29458 2 1
29814 29465 6 7
29816 29466 2 1
29822 29473 6 7
29824 29474 2 1
29830 29481 6 7
29832 29482 2 1
29838 29489 6 7
29840 29490 2 1
29846 29497 6 7
29848 29498 2 1
29850 29499 2 1
29852 29500 2 1
29858 29507 6 7
29863 29512 5 5
29869 29519 6 7
29874 29524 5 5
29880 29531 6 7
29885 29536 5 5
29891 29543 6 7
29896 29548 5 5
29902 29555 6 7
29907 29560 5 5
29913 29567 6 7
29918 29572 5 5
29924 29579 6 7
29929 29584 5 5
29934 29589 5 5
29939 29594 5 5
29941 29595 2 1
29943 29596 2 1
29945 29597 2 1
29951 29604 6 7
29953 29605 2 1
29959 29612 6 7
29961 29613 2 1
29967 29620 6 7
29969 29621 2 1
29975 29628 6 7
29977 29629 2 1
29979 29630 2 1
29981 29631 2 1
29983 29632 2 1
29988 29637 5 5
29993 29642 5 5
29999 29649 6 7
30005 29656 6 7
30007 29657 2 1
30009 29658 2 1
30011 29659 2 1
30017 29666 6 7
30019 29667 2 1
30025 29674 6 7
30027 29675 2 1
30033 29682 6 7
30035 29683 2 1
30041 29690 6 7
30043 29691 2 1
30049 29698 6 7
30051 29699 2 1
30057 29706 6 7
30059 29707 2 1
30065 29714 6 7
30067 29715 2 1
30073 29722 6 7
30075 29723 2 1
30077 29724 2 1
30079 29725 2 1
30085 29732 6 7
30090 29737 5 5
30095 29742 5 5
30101 29749 6 7
30106 29754 5 5
30111 29759 5 5
30116 29764 5 5
30118 29765 2 1
30120 29766 2 1
30122 29767 2 1
30128 29774 6 7
30130 29775 2 1
30136 29782 6 7
30138 29783 2 1
30144 29790 6 7
30146 29791 2 1
30152 29798 6 7
30154 29799 2 1
30160 29806 6 7
30162 29807 2 1
30168 29814 6 7
30170 29815 2 1
30176 29822 6 7
30178 29823 2 1
30184 29830 6 7
30186 29831 2 1
30192 29838 6 7
30194 29839 2 1
30196 29840 2 1
30198 29841 2 1
30200 29842 2 1
30206 29849 6 7
30211 29854 5 5
30213 29855 2 1
30215 29856 2 1
30217 29857 2 1
30223 29864 6 7
30225 29865 2 1
30231 29872 6 7
30233 29873 2 1
30239 29880 6 7
30241 29881 2 1
30247 29888 6 7
30249 29889 2 1
30255 29896 6 7
30257 29897 2 1
30263 29904 6 7
30265 29905 2 1
30271 29912 6 7
30273 29913 2 1
30275 29914 2 1
30277 29915 2 1
30283 29922 6 7
30288 29927 5 5
30294 29934 6 7
30299 29939 5 5
30301 29940 2 1
30303 29941 2 1
30305 29942 2 1
30311 29949 6 7
30313 29950 2 1
30315 29951 2 1
30317 29952 2 1
30323 29959 6 7
30328 29964 5 5
30334 29971 6 7
30339 29976 5 5
30345 29983 6 7
30350 29988 5 5
30356 29995 6 7
30361 30000 5 5
30367 30007 6 7
30372 30012 5 5
30378 30019 6 7
30383 30024 5 5
30389 30031 6 7
30394 30036 5 5
30400 30043 6 7
30405 30048 5 5
30411 30055 6 7
30416 30060 5 5
30422 30067 6 7
30427 30072 5 5
30433 30079 6 7
30438 30084 5 5
30444 30091 6 7
30450 30098 6 7
30452 30099 2 1
30454 30100 2 1
30456 30101 2 1
30462 30108 6 7
30464 30109 2 1
30470 30116 6 7
30472 30117 2 1
30478 30124 6 7
30480 30125 2 1
30486 30132 6 7
30488 30133 2 1
30494 30140 6 7
30496 30141 2 1
30502 30148 6 7
30504 30149 2 1
30510 30156 6 7
30512 30157 2 1
30518 30164 6 7
30520 30165 2 1
30526 30172 6 7
30528 30173 2 1
30530 30174 2 1
30532 30175 2 1
30538 30182 6 7
30543 30187 5 5
30549 30194 6 7
30554 30199 5 5
30560 30206 6 7
30565 30211 5 5
30571 30218 6 7
30576 30223 5 5
30582 30230 6 7
30587 30235 5 5
30593 30242 6 7
30598 30247 5 5
30604 30254 6 7
30609 30259 5 5
30614 30264 5 5
30616 30265 2 1
30618 30266 2 1
30620 30267 2 1
30626 30274 6 7
30628 30275 2 1
30634 30282 6 7
30636 30283 2 1
30642 30290 6 7
30644 30291 2 1
30646 30292 2 1
30648 30293 2 1
30654 30300 6 7
30659 30305 5 5
30665 30312 6 7
30670 30317 5 5
30676 30324 6 7
30678 30325 2 1
30680 30326 2 1
30682 30327 2 1
30688 30334 6 7
30690 30335 2 1
30696 30342 6 7
30698 30343 2 1
30704 30350 6 7
30706 30351 2 1
30712 30358 6 7
30714 30359 2 1
30720 30366 6 7
30722 30367 2 1
30728 30374 6 7
30730 30375 2 1
30736 30382 6 7
30738 30383 2 1
30744 30390 6 7
30746 30391 2 1
30752 30398 6 7
30754 30399 2 1
30756 30400 2 1
30758 30401 2 1
30764 30408 6 7
30769 30413 5 5
30775 30420 6 7
30781 30427 6 7
30786 30432 5 5
30788 30433 2 1
30790 30434 2 1
30792 30435 2 1
30798 30442 6 7
30800 30443 2 1
30806 30450 6 7
30808 30451 2 1
30814 30458 6 7
30816 30459 2 1
30822 30466 6 7
30824 30467 2 1
30830 30474 6 7
30832 30475 2 1
30838 30482 6 7
30840 30483 2 1
30846 30490 6 7
30848 30491 2 1
30850 30492 2 1
30852 30493 2 1
30858 30500 6 7
30863 30505 5 5
30868 30510 5 5
30874 30517 6 7
30879 30522 5 5
30885 30529 6 7
30887 30530 2 1
30889 30531 2 1
30891 30532 2 1
30897 30539 6 7
30899 30540 2 1
30905 30547 6 7
30907 30548 2 1
30909 30549 2 1
30911 30550 2 1
30917 30557 6 7
30922 30562 5 5
30928 30569 6 7
30933 30574 5 5
30939 30581 6 7
30944 30586 5 5
30950 30593 6 7
30955 30598 5 5
30961 30605 6 7
30966 30610 5 5
30972 30617 6 7
30977 30622 5 5
30983 30629 6 7
30988 30634 5 5
30994 30641 6 7
30999 30646 5 5
31004 30651 5 5
31009 30656 5 5
31014 30661 5 5
31016 30662 2 1
31018 30663 2 1
31020 30664 2 1
31026 30671 6 7
31028 30672 2 1
31034 30679 6 7
31036 30680 2 1
31042 30687 6 7
31044 30688 2 1
31050 30695 6 7
31052 30696 2 1
31058 30703 6 7
31060 30704 2 1
31062 30705 2 1
31064 30706 2 1
31070 30713 6 7
31075 30718 5 5
31081 30725 6 7
31086 30730 5 5
31092 30737 6 7
31097 30742 5 5
31103 30749 6 7
31108 30754 5 5
31114 30761 6 7
31119 30766 5 5
31125 30773 6 7
31130 30778 5 5
31136 30785 6 7
31141 30790 5 5
31147 30797 6 7
31152 30802 5 5
31158 30809 6 7
31164 30816 6 7
31169 30821 5 5
31171 30822 2 1
31173 30823 2 1
31175 30824 2 1
31181 30831 6 7
31183 30832 2 1
31189 30839 6 7
31191 30840 2 1
31197 30847 6 7
31199 30848 2 1
31205 30855 6 7
31207 30856 2 1
31209 30857 2 1
31211 30858 2 1
31213 30859 2 1
31219 30866 6 7
31224 30871 5 5
31229 30876 5 5
31231 30877 2 1
31233 30878 2 1
31235 30879 2 1
31241 30886 6 7
31243 30887 2 1
31249 30894 6 7
31251 30895 2 1
31257 30902 6 7
31259 30903 2 1
31261 30904 2 1
31263 30905 2 1
31269 30912 6 7
31274 30917 5 5
31280 30924 6 7
31285 30929 5 5
31291 30936 6 7
31296 30941 5 5
31302 30948 6 7
31307 30953 5 5
31313 30960 6 7
31318 30965 5 5
31324 30972 6 7
31329 30977 5 5
31335 30984 6 7
31340 30989 5 5
31345 30994 5 5
31347 30995 2 1
31349 30996 2 1
31351 30997 2 1
31357 31004 6 7
31359 31005 2 1
31365 31012 6 7
31367 31013 2 1
31373 31020 6 7
31375 31021 2 1
31381 31028 6 7
31383 31029 2 1
31389 31036 6 7
31391 31037 2 1
31397 31044 6 7
31399 31045 2 1
31405 31052 6 7
31407 31053 2 1
31409 31054 2 1
31411 31055 2 1
31413 31056 2 1
31418 31061 5 5
31424 31068 6 7
31429 31073 5 5
31434 31078 5 5
31436 31079 2 1
31438 31080 2 1
31440 31081 2 1
31446 31088 6 7
31448 31089 2 1
31454 31096 6 7
31456 31097 2 1
31462 31104 6 7
31464 31105 2 1
31470 31112 6 7
31472 31113 2 1
31478 31120 6 7
31480 31121 2 1
31486 31128 6 7
31488 31129 2 1
31494 31136 6 7
31496 31137 2 1
31502 31144 6 7
31504 31145 2 1
31510 31152 6 7
31512 31153 2 1
31514 31154 2 1
31516 31155 2 1
31522 31162 6 7
31527 31167 5 5
31532 31172 5 5
31534 31173 2 1
31536 31174 2 1
31538 31175 2 1
31544 31182 6 7
31546 31183 2 1
31552 31190 6 7
31554 31191 2 1
31560 31198 6 7
31562 31199 2 1
31568 31206 6 7
31570 31207 2 1
31576 31214 6 7
31578 31215 2 1
31580 31216 2 1
31582 31217 2 1
31588 31224 6 7
31593 31229 5 5
31598 31234 5 5
31603 31239 5 5
31608 31244 5 5
31613 31249 5 5
31618 31254 5 5
31620 31255 2 1
31622 31256 2 1
31624 31257 2 1
31630 31264 6 7
31632 31265 2 1
31638 31272 6 7
31640 31273 2 1
31646 31280 6 7
31648 31281 2 1
31654 31288 6 7
31656 31289 2 1
31662 31296 6 7
31664 31297 2 1
31670 31304 6 7
31672 31305 2 1
31674 31306 2 1
31676 31307 2 1
31682 31314 6 7
31687 31319 5 5
31692 31324 5 5
31698 31331 6 7
31704 31338 6 7
31709 31343 5 5
31711 31344 2 1
31713 31345 2 1
31715 31346 2 1
31721 31353 6 7
31723 31354 2 1
31729 31361 6 7
31731 31362 2 1
31737 31369 6 7
31739 31370 2 1
31745 31377 6 7
31747 31378 2 1
31753 31385 6 7
31755 31386 2 1
31761 31393 6 7
31763 31394 2 1
31769 31401 6 7
31771 31402 2 1
31773 31403 2 1
31775 31404 2 1
31777 31405 2 1
31783 31412 6 7
31789 31419 6 7
31794 31424 5 5
31799 31429 5 5
31805 31436 6 7
31807 31437 2 1
31809 31438 2 1
31811 31439 2 1
31817 31446 6 7
31819 31447 2 1
31825 31454 6 7
31827 31455 2 1
31829 31456 2 1
31831 31457 2 1
31837 31464 6 7
31842 31469 5 5
31848 31476 6 7
31854 31483 6 7
31859 31488 5 5
31864 31493 5 5
31869 31498 5 5
31871 31499 2 1
31873 31500 2 1
31875 31501 2 1
31881 31508 6 7
31883 31509 2 1
31885 31510 2 1
31887 31511 2 1
31893 31518 6 7
31898 31523 5 5
31903 31528 5 5
31908 31533 5 5
31910 31534 2 1
31912 31535 2 1
31914 31536 2 1
31920 31543 6 7
31922 31544 2 1
31928 31551 6 7
31930 31552 2 1
31936 31559 6 7
31938 31560 2 1
31940 31561 2 1
31942 31562 2 1
31948 31569 6 7
31953 31574 5 5
31958 31579 5 5
31964 31586 6 7
31970 31593 6 7
31976 31600 6 7
31981 31605 5 5
31983 31606 2 1
31985 31607 2 1
31987 31608 2 1
31993 31615 6 7
31995 31616 2 1
32001 31623 6 7
32003 31624 2 1
32009 31631 6 7
32011 31632 2 1
32017 31639 6 7
32019 31640 2 1
32025 31647 6 7
32027 31648 2 1
32033 31655 6 7
32035 31656 2 1
32041 31663 6 7
32043 31664 2 1
32045 31665 2 1
32047 31666 2 1
32053 31673 6 7
32058 31678 5 5
32064 31685 6 7
32069 31690 5 5
32075 31697 6 7
32080 31702 5 5
32086 31709 6 7
32091 31714 5 5
32096 31719 5 5
32102 31726 6 7
32104 31727 2 1
32106 31728 2 1
32108 31729 2 1
32114 31736 6 7
32116 31737 2 1
32122 31744 6 7
32124 31745 2 1
32130 31752 6 7
32132 31753 2 1
32138 31760 6 7
32140 31761 2 1
32146 31768 6 7
32148 31769 2 1
32154 31776 6 7
32156 31777 2 1
32162 31784 6 7
32164 31785 2 1
32170 31792 6 7
32172 31793 2 1
32174 31794 2 1
32176 31795 2 1
32182 31802 6 7
32187 31807 5 5
32192 31812 5 5
32197 31817 5 5
32203 31824 6 7
32205 31825 2 1
32207 31826 2 1
32209 31827 2 1
32215 31834 6 7
32217 31835 2 1
32223 31842 6 7
32225 31843 2 1
32231 31850 6 7
32233 31851 2 1
32239 31858 6 7
32241 31859 2 1
32247 31866 6 7
32249 31867 2 1
32255 31874 6 7
32257 31875 2 1
32263 31882 6 7
32265 31883 2 1
32271 31890 6 7
32273 31891 2 1
32275 31892 2 1
32277 31893 2 1
32283 31900 6 7
32288 31905 5 5
32293 31910 5 5
32298 31915 5 5
32304 31922 6 7
32310 31929 6 7
32315 31934 5 5
32317 31935 2 1
32319 31936 2 1
32321 31937 2 1
32327 31944 6 7
32329 31945 2 1
32335 31952 6 7
32337 31953 2 1
32343 31960 6 7
32345 31961 2 1
32351 31968 6 7
32353 31969 2 1
32359 31976 6 7
32361 31977 2 1
32367 31984 6 7
32369 31985 2 1
32375 31992 6 7
32377 31993 2 1
32383 32000 6 7
32385 32001 2 1
32391 32008 6 7
32393 32009 2 1
32395 32010 2 1
32397 32011 2 1
32403 32018 6 7
32408 32023 5 5
32413 32028 5 5
32418 32033 5 5
32420 32034 2 1
32422 32035 2 1
32424 32036 2 1
32430 32043 6 7
32432 32044 2 1
32438 32051 6 7
32440 32052 2 1
32446 32059 6 7
32448 32060 2 1
32454 32067 6 7
32456 32068 2 1
32462 32075 6 7
32464 32076 2 1
32470 32083 6 7
32472 32084 2 1
32478 32091 6 7
32480 32092 2 1
32486 32099 6 7
32488 32100 2 1
32494 32107 6 7
32496 32108 2 1
32498 32109 2 1
32500 32110 2 1
32506 32117 6 7
32511 32122 5 5
32517 32129 6 7
32522 32134 5 5
32528 32141 6 7
32533 32146 5 5
32539 32153 6 7
32544 32158 5 5
32550 32165 6 7
32555 32170 5 5
32561 32177 6 7
32566 32182 5 5
32572 32189 6 7
32577 32194 5 5
32583 32201 6 7
32588 32206 5 5
32594 32213 6 7
32599 32218 5 5
32605 32225 6 7
32611 32232 6 7
32613 32233 2 1
32615 32234 2 1
32617 32235 2 1
32623 32242 6 7
32625 32243 2 1
32631 32250 6 7
32633 32251 2 1
32639 32258 6 7
32641 32259 2 1
32647 32266 6 7
32649 32267 2 1
32655 32274 6 7
32657 32275 2 1
32663 32282 6 7
32665 32283 2 1
32671 32290 6 7
32673 32291 2 1
32675 32292 2 1
32677 32293 2 1
32683 32300 6 7
32688 32305 5 5
32694 32312 6 7
32699 32317 5 5
32705 32324 6 7
32710 32329 5 5
32715 32334 5 5
32717 32335 2 1
32719 32336 2 1
32721 32337 2 1
32727 32344 6 7
32729 32345 2 1
32735 32352 6 7
32737 32353 2 1
32739 32354 2 1
32741 32355 2 1
32747 32362 6 7
32752 32367 5 5
32758 32374 6 7
32763 32379 5 5
32769 32386 6 7
32774 32391 5 5
32780 32398 6 7
32785 32403 5 5
32791 32410 6 7
32796 32415 5 5
32802 32422 6 7
32807 32427 5 5
32813 32434 6 7
32818 32439 5 5
32824 32446 6 7
32829 32451 5 5
32834 32456 5 5
32836 32457 2 1
32838 32458 2 1
32840 32459 2 1
32846 32466 6 7
32848 32467 2 1
32854 32474 6 7
32856 32475 2 1
32862 32482 6 7
32864 32483 2 1
32870 32490 6 7
32872 32491 2 1
32874 32492 2 1
32876 32493 2 1
32882 32500 6 7
32887 32505 5 5
32893 32512 6 7
32898 32517 5 5
32903 32522 5 5
32908 32527 5 5
32910 32528 2 1
32912 32529 2 1
32914 32530 2 1
32920 32537 6 7
32922 32538 2 1
32928 32545 6 7
32930 32546 2 1
32936 32553 6 7
32938 32554 2 1
32944 32561 6 7
32946 32562 2 1
32948 32563 2 1
32950 32564 2 1
32956 32571 6 7
32961 32576 5 5
32966 32581 5 5
32971 32586 5 5
32973 32587 2 1
32975 32588 2 1
32977 32589 2 1
32983 32596 6 7
32985 32597 2 1
32991 32604 6 7
32997 32611 6 7
32999 32612 2 1
33005 32619 6 7
33007 32620 2 1
33013 32627 6 7
33015 32628 2 1
33021 32635 6 7
33023 32636 2 1
33025 32637 2 1
33027 32638 2 1
33029 32639 2 1
33034 32644 5 5
33039 32649 5 5
33045 32656 6 7
33047 32657 2 1
33049 32658 2 1
33051 32659 2 1
33057 32666 6 7
33059 32667 2 1
33065 32674 6 7
33067 32675 2 1
33073 32682 6 7
33075 32683 2 1
33081 32690 6 7
33083 32691 2 1
33089 32698 6 7
33091 32699 2 1
33093 32700 2 1
33095 32701 2 1
33101 32708 6 7
33106 32713 5 5
33112 32720 6 7
33117 32725 5 5
33122 32730 5 5
33124 32731 2 1
33126 32732 2 1
33128 32733 2 1
33134 32740 6 7
33136 32741 2 1
33142 32748 6 7
33144 32749 2 1
33150 32756 6 7
33152 32757 2 1
33158 32764 6 7
33160 32765 2 1
33166 32772 6 7
33168 32773 2 1
33174 32780 6 7
33176 32781 2 1
33182 32788 6 7
33184 32789 2 1
33186 32790 2 1
33188 32791 2 1
33194 32798 6 7
33199 32803 5 5
33205 32810 6 7
33210 32815 5 5
33216 32822 6 7
33221 32827 5 5
33227 32834 6 7
33232 32839 5 5
33238 32846 6 7
33243 32851 5 5
33249 32858 6 7
33254 32863 5 5
33260 32870 6 7
33265 32875 5 5
33271 32882 6 7
33276 32887 5 5
33281 32892 5 5
33286 32897 5 5
33292 32904 6 7
33294 32905 2 1
33296 32906 2 1
33298 32907 2 1
33304 32914 6 7
33306 32915 2 1
33312 32922 6 7
33314 32923 2 1
33320 32930 6 7
33322 32931 2 1
33328 32938 6 7
33330 32939 2 1
33336 32946 6 7
33338 32947 2 1
33344 32954 6 7
33346 32955 2 1
33352 32962 6 7
33354 32963 2 1
33360 32970 6 7
33362 32971 2 1
33364 32972 2 1
33366 32973 2 1
33372 32980 6 7
33377 32985 5 5
33383 32992 6 7
33388 32997 5 5
33394 33004 6 7
33399 33009 5 5
33405 33016 6 7
33410 33021 5 5
33416 33028 6 7
33421 33033 5 5
33427 33040 6 7
33433 33047 6 7
33438 33052 5 5
33440 33053 2 1
33442 33054 2 1
33444 33055 2 1
33450 33062 6 7
33452 33063 2 1
33458 33070 6 7
33460 33071 2 1
33466 33078 6 7
33468 33079 2 1
33470 33080 2 1
33472 33081 2 1
33478 33088 6 7
33483 33093 5 5
33489 33100 6 7
33494 33105 5 5
33500 33112 6 7
33506 33119 6 7
33511 33124 5 5
33516 33129 5 5
33518 33130 2 1
33520 33131 2 1
33522 33132 2 1
33528 33139 6 7
33530 33140 2 1
33536 33147 6 7
33538 33148 2 1
33544 33155 6 7
33546 33156 2 1
33552 33163 6 7
33554 33164 2 1
33560 33171 6 7
33562 33172 2 1
33568 33179 6 7
33570 33180 2 1
33576 33187 6 7
33578 33188 2 1
33580 33189 2 1
33582 33190 2 1
33588 33197 6 7
33593 33202 5 5
33599 33209 6 7
33604 33214 5 5
33609 33219 5 5
33614 33224 5 5
33619 33229 5 5
33621 33230 2 1
33623 33231 2 1
33625 33232 2 1
33631 33239 6 7
33633 33240 2 1
33639 33247 6 7
33641 33248 2 1
33647 33255 6 7
33649 33256 2 1
33655 33263 6 7
33657 33264 2 1
33663 33271 6 7
33665 33272 2 1
33667 33273 2 1
33669 33274 2 1
33675 33281 6 7
33680 33286 5 5
33686 33293 6 7
33691 33298 5 5
33696 33303 5 5
33702 33310 6 7
33707 33315 5 5
33709 33316 2 1
33711 33317 2 1
33713 33318 2 1
33719 33325 6 7
33721 33326 2 1
33727 33333 6 7
33729 33334 2 1
33735 33341 6 7
33737 33342 2 1
33743 33349 6 7
33745 33350 2 1
33751 33357 6 7
33753 33358 2 1
33755 33359 2 1
33757 33360 2 1
33763 33367 6 7
33768 33372 5 5
33773 33377 5 5
33778 33382 5 5
33780 33383 2 1
33782 33384 2 1
33784 33385 2 1
33790 33392 6 7
33792 33393 2 1
33798 33400 6 7
33800 33401 2 1
33806 33408 6 7
33808 33409 2 1
33810 33410 2 1
33812 33411 2 1
33818 33418 6 7
33823 33423 5 5
33829 33430 6 7
33834 33435 5 5
33840 33442 6 7
33845 33447 5 5
33851 33454 6 7
33856 33459 5 5
33862 33466 6 7
33867 33471 5 5
33873 33478 6 7
33878 33483 5 5
33884 33490 6 7
33889 33495 5 5
33895 33502 6 7
33900 33507 5 5
33905 33512 5 5
33907 33513 2 1
33909 33514 2 1
33911 33515 2 1
33917 33522 6 7
33919 33523 2 1
33925 33530 6 7
33927 33531 2 1
33933 33538 6 7
33935 33539 2 1
33941 33546 6 7
33943 33547 2 1
33949 33554 6 7
33951 33555 2 1
33957 33562 6 7
33963 33569 6 7
33965 33570 2 1
33971 33577 6 7
33973 33578 2 1
33975 33579 2 1
33977 33580 2 1
33983 33587 6 7
33988 33592 5 5
33994 33599 6 7
34000 33606 6 7
34005 33611 5 5
34011 33618 6 7
34016 33623 5 5
34018 33624 2 1
34020 33625 2 1
34022 33626 2 1
34028 33633 6 7
34030 33634 2 1
34036 33641 6 7
34038 33642 2 1
34040 33643 2 1
34042 33644 2 1
34044 33645 2 1
34049 33650 5 5
34055 33657 6 7
34061 33664 6 7
34066 33669 5 5
34068 33670 2 1
34070 33671 2 1
34072 33672 2 1
34078 33679 6 7
34080 33680 2 1
34086 33687 6 7
34088 33688 2 1
34094 33695 6 7
34096 33696 2 1
34102 33703 6 7
34104 33704 2 1
34110 33711 6 7
34112 33712 2 1
34118 33719 6 7
34120 33720 2 1
34126 33727 6 7
34128 33728 2 1
34134 33735 6 7
34136 33736 2 1
34138 33737 2 1
34140 33738 2 1
34146 33745 6 7
34151 33750 5 5
34157 33757 6 7
34162 33762 5 5
34168 33769 6 7
34173 33774 5 5
34179 33781 6 7
34184 33786 5 5
34190 33793 6 7
34195 33798 5 5
34201 33805 6 7
34206 33810 5 5
34212 33817 6 7
34217 33822 5 5
34223 33829 6 7
34228 33834 5 5
34234 33841 6 7
34239 33846 5 5
34245 33853 6 7
34250 33858 5 5
34256 33865 6 7
34261 33870 5 5
34267 33877 6 7
34272 33882 5 5
34277 33887 5 5
34283 33894 6 7
34288 33899 5 5
34290 33900 2 1
34292 33901 2 1
34294 33902 2 1
34300 33909 6 7
34302 33910 2 1
34308 33917 6 7
34310 33918 2 1
34316 33925 6 7
34318 33926 2 1
34324 33933 6 7
34326 33934 2 1
34332 33941 6 7
34334 33942 2 1
34336 33943 2 1
34338 33944 2 1
34344 33951 6 7
34349 33956 5 5
34354 33961 5 5
34360 33968 6 7
34362 33969 2 1
34364 33970 2 1
34366 33971 2 1
34372 33978 6 7
34374 33979 2 1
34380 33986 6 7
34382 33987 2 1
34388 33994 6 7
34390 33995 2 1
34396 34002 6 7
34398 34003 2 1
34404 34010 6 7
34406 34011 2 1
34408 34012 2 1
34410 34013 2 1
34416 34020 6 7
34421 34025 5 5
34427 34032 6 7
34432 34037 5 5
34437 34042 5 5
34439 34043 2 1
34441 34044 2 1
34443 34045 2 1
34449 34052 6 7
34451 34053 2 1
34457 34060 6 7
34459 34061 2 1
34465 34068 6 7
34467 34069 2 1
34473 34076 6 7
34475 34077 2 1
34481 34084 6 7
34483 34085 2 1
34485 34086 2 1
34487 34087 2 1
34493 34094 6 7
34498 34099 5 5
34504 34106 6 7
34506 34107 2 1
34508 34108 2 1
34510 34109 2 1
34516 34116 6 7
34518 34117 2 1
34524 34124 6 7
34526 34125 2 1
34532 34132 6 7
34534 34133 2 1
34536 34134 2 1
34538 34135 2 1
34544 34142 6 7
34549 34147 5 5
34555 34154 6 7
34560 34159 5 5
34566 34166 6 7
34571 34171 5 5
34577 34178 6 7
34582 34183 5 5
34588 34190 6 7
34593 34195 5 5
34599 34202 6 7
34605 34209 6 7
34607 34210 2 1
34609 34211 2 1
34611 34212 2 1
34617 34219 6 7
34619 34220 2 1
34621 34221 2 1
34623 34222 2 1
34629 34229 6 7
34634 34234 5 5
34639 34239 5 5
34644 34244 5 5
34649 34249 5 5
34655 34256 6 7
34661 34263 6 7
34663 34264 2 1
34665 34265 2 1
34667 34266 2 1
34673 34273 6 7
34675 34274 2 1
34677 34275 2 1
34679 34276 2 1
34685 34283 6 7
34690 34288 5 5
34696 34295 6 7
34701 34300 5 5
34703 34301 2 1
34705 34302 2 1
34707 34303 2 1
34713 34310 6 7
34715 34311 2 1
34721 34318 6 7
34723 34319 2 1
34729 34326 6 7
34731 34327 2 1
34737 34334 6 7
34739 34335 2 1
34745 34342 6 7
34747 34343 2 1
34753 34350 6 7
34755 34351 2 1
34761 34358 6 7
34763 34359 2 1
34769 34366 6 7
34771 34367 2 1
34777 34374 6 7
34779 34375 2 1
34781 34376 2 1
34783 34377 2 1
34789 34384 6 7
34794 34389 5 5
34799 34394 5 5
34804 34399 5 5
34809 34404 5 5
34815 34411 6 7
34817 34412 2 1
34819 34413 2 1
34821 34414 2 1
34827 34421 6 7
34829 34422 2 1
34835 34429 6 7
34837 34430 2 1
34843 34437 6 7
34845 34438 2 1
34851 34445 6 7
34853 34446 2 1
34859 34453 6 7
34865 34460 6 7
34867 34461 2 1
34869 34462 2 1
34871 34463 2 1
34873 34464 2 1
34879 34471 6 7
34885 34478 6 7
34887 34479 2 1
34889 34480 2 1
34891 34481 2 1
34897 34488 6 7
34899 34489 2 1
34905 34496 6 7
34907 34497 2 1
34909 34498 2 1
34911 34499 2 1
34917 34506 6 7
34922 34511 5 5
34928 34518 6 7
34934 34525 6 7
34936 34526 2 1
34938 34527 2 1
34940 34528 2 1
34946 34535 6 7
34948 34536 2 1
34954 34543 6 7
34956 34544 2 1
34962 34551 6 7
34964 34552 2 1
34970 34559 6 7
34972 34560 2 1
34978 34567 6 7
34980 34568 2 1
34982 34569 2 1
34984 34570 2 1
34990 34577 6 7
34995 34582 5 5
35001 34589 6 7
35003 34590 2 1
35005 34591 2 1
35007 34592 2 1
35013 34599 6 7
35015 34600 2 1
35021 34607 6 7
35023 34608 2 1
35029 34615 6 7
35031 34616 2 1
35037 34623 6 7
35039 34624 2 1
35045 34631 6 7
35047 34632 2 1
35053 34639 6 7
35055 34640 2 1
35057 34641 2 1
35059 34642 2 1
35065 34649 6 7
35070 34654 5 5
35076 34661 6 7
35081 34666 5 5
35086 34671 5 5
35091 34676 5 5
35096 34681 5 5
35098 34682 2 1
35100 34683 2 1
35102 34684 2 1
35108 34691 6 7
35110 34692 2 1
35112 34693 2 1
35114 34694 2 1
35120 34701 6 7
35125 34706 5 5
35130 34711 5 5
35135 34716 5 5
35140 34721 5 5
35146 34728 6 7
35148 34729 2 1
35150 34730 2 1
35152 34731 2 1
35158 34738 6 7
35160 34739 2 1
35166 34746 6 7
35168 34747 2 1
35174 34754 6 7
35176 34755 2 1
35178 34756 2 1
35180 34757 2 1
35182 34758 2 1
35188 34765 6 7
35194 34772 6 7
35196 34773 2 1
35198 34774 2 1
35200 34775 2 1
35206 34782 6 7
35208 34783 2 1
35214 34790 6 7
35216 34791 2 1
35218 34792 2 1
35220 34793 2 1
35226 34800 6 7
35231 34805 5 5
35237 34812 6 7
35242 34817 5 5
35248 34824 6 7
35253 34829 5 5
35258 34834 5 5
35264 34841 6 7
35266 34842 2 1
35268 34843 2 1
35270 34844 2 1
35276 34851 6 7
35278 34852 2 1
35284 34859 6 7
35286 34860 2 1
35288 34861 2 1
35290 34862 2 1
35296 34869 6 7
35301 34874 5 5
35307 34881 6 7
35312 34886 5 5
35318 34893 6 7
35324 34900 6 7
35326 34901 2 1
35328 34902 2 1
35330 34903 2 1
35336 34910 6 7
35338 34911 2 1
35344 34918 6 7
35346 34919 2 1
35352 34926 6 7
35354 34927 2 1
35356 34928 2 1
35358 34929 2 1
35364 34936 6 7
35369 34941 5 5
35375 34948 6 7
35377 34949 2 1
35379 34950 2 1
35381 34951 2 1
35387 34958 6 7
35389 34959 2 1
35395 34966 6 7
35397 34967 2 1
35399 34968 2 1
35401 34969 2 1
35407 34976 6 7
35412 34981 5 5
35418 34988 6 7
35423 34993 5 5
35429 35000 6 7
35434 35005 5 5
35440 35012 6 7
35445 35017 5 5
35451 35024 6 7
35456 35029 5 5
35462 35036 6 7
35467 35041 5 5
35472 35046 5 5
35477 35051 5 5
35482 35056 5 5
35484 35057 2 1
35486 35058 2 1
35488 35059 2 1
35494 35066 6 7
35496 35067 2 1
35502 35074 6 7
35504 35075 2 1
35510 35082 6 7
35512 35083 2 1
35514 35084 2 1
35516 35085 2 1
35522 35092 6 7
35527 35097 5 5
35533 35104 6 7
35538 35109 5 5
35544 35116 6 7
35549 35121 5 5
35551 35122 2 1
35553 35123 2 1
35555 35124 2 1
35561 35131 6 7
35563 35132 2 1
35569 35139 6 7
35571 35140 2 1
35577 35147 6 7
35579 35148 2 1
35585 35155 6 7
35587 35156 2 1
35593 35163 6 7
35595 35164 2 1
35601 35171 6 7
35603 35172 2 1
35609 35179 6 7
35611 35180 2 1
35617 35187 6 7
35619 35188 2 1
35621 35189 2 1
35623 35190 2 1
35629 35197 6 7
35634 35202 5 5
35639 35207 5 5
35644 35212 5 5
35649 35217 5 5
35654 35222 5 5
35659 35227 5 5
35661 35228 2 1
35663 35229 2 1
35665 35230 2 1
35671 35237 6 7
35673 35238 2 1
35679 35245 6 7
35681 35246 2 1
35687 35253 6 7
35689 35254 2 1
35695 35261 6 7
35697 35262 2 1
35703 35269 6 7
35705 35270 2 1
35711 35277 6 7
35713 35278 2 1
35719 35285 6 7
35721 35286 2 1
35727 35293 6 7
35729 35294 2 1
35735 35301 6 7
35737 35302 2 1
35739 35303 2 1
35741 35304 2 1
35747 35311 6 7
35752 35316 5 5
35758 35323 6 7
35763 35328 5 5
35769 35335 6 7
35774 35340 5 5
35780 35347 6 7
35785 35352 5 5
35791 35359 6 7
35796 35364 5 5
35802 35371 6 7
35807 35376 5 5
35812 35381 5 5
35818 35388 6 7
35824 35395 6 7
35829 35400 5 5
35834 35405 5 5
35836 35406 2 1
35838 35407 2 1
35840 35408 2 1
35846 35415 6 7
35848 35416 2 1
35854 35423 6 7
35856 35424 2 1
35862 35431 6 7
35864 35432 2 1
35870 35439 6 7
35872 35440 2 1
35878 35447 6 7
35880 35448 2 1
35886 35455 6 7
35888 35456 2 1
35894 35463 6 7
35896 35464 2 1
35902 35471 6 7
35904 35472 2 1
35910 35479 6 7
35912 35480 2 1
35914 35481 2 1
35916 35482 2 1
35922 35489 6 7
35927 35494 5 5
35932 35499 5 5
35934 35500 2 1
35936 35501 2 1
35938 35502 2 1
35944 35509 6 7
35946 35510 2 1
35952 35517 6 7
35954 35518 2 1
35956 35519 2 1
35958 35520 2 1
35964 35527 6 7
35969 35532 5 5
35974 35537 5 5
35979 35542 5 5
35981 35543 2 1
35983 35544 2 1
35985 35545 2 1
35991 35552 6 7
35993 35553 2 1
35999 35560 6 7
36001 35561 2 1
36007 35568 6 7
36009 35569 2 1
36015 35576 6 7
36017 35577 2 1
36023 35584 6 7
36025 35585 2 1
36031 35592 6 7
36033 35593 2 1
36035 35594 2 1
36037 35595 2 1
36043 35602 6 7
36048 35607 5 5
36054 35614 6 7
36059 35619 5 5
36065 35626 6 7
36070 35631 5 5
36076 35638 6 7
36081 35643 5 5
36087 35650 6 7
36092 35655 5 5
36098 35662 6 7
36103 35667 5 5
36109 35674 6 7
36114 35679 5 5
36120 35686 6 7
36125 35691 5 5
36131 35698 6 7
36137 35705 6 7
36142 35710 5 5
36147 35715 5 5
36152 35720 5 5
36154 35721 2 1
36156 35722 2 1
36158 35723 2 1
36164 35730 6 7
36166 35731 2 1
36172 35738 6 7
36174 35739 2 1
36180 35746 6 7
36182 35747 2 1
36188 35754 6 7
36190 35755 2 1
36196 35762 6 7
36198 35763 2 1
36204 35770 6 7
36206 35771 2 1
36212 35778 6 7
36214 35779 2 1
36220 35786 6 7
36222 35787 2 1
36224 35788 2 1
36226 35789 2 1
36232 35796 6 7
36237 35801 5 5
36243 35808 6 7
36248 35813 5 5
36254 35820 6 7
36259 35825 5 5
36265 35832 6 7
36270 35837 5 5
36276 35844 6 7
36281 35849 5 5
36287 35856 6 7
36292 35861 5 5
36298 35868 6 7
36303 35873 5 5
36308 35878 5 5
36313 35883 5 5
36315 35884 2 1
36317 35885 2 1
36319 35886 2 1
36325 35893 6 7
36327 35894 2 1
36333 35901 6 7
36335 35902 2 1
36341 35909 6 7
36343 35910 2 1
36349 35917 6 7
36351 35918 2 1
36357 35925 6 7
36359 35926 2 1
36365 35933 6 7
36367 35934 2 1
36373 35941 6 7
36375 35942 2 1
36377 35943 2 1
36379 35944 2 1
36385 35951 6 7
36390 35956 5 5
36395 35961 5 5
36400 35966 5 5
36402 35967 2 1
36404 35968 2 1
36406 35969 2 1
36412 35976 6 7
36414 35977 2 1
36420 35984 6 7
36422 35985 2 1
36428 35992 6 7
36430 35993 2 1
36436 36000 6 7
36438 36001 2 1
36444 36008 6 7
36446 36009 2 1
36452 36016 6 7
36454 36017 2 1
36460 36024 6 7
36462 36025 2 1
36468 36032 6 7
36470 36033 2 1
36472 36034 2 1
36474 36035 2 1
36480 36042 6 7
36485 36047 5 5
36491 36054 6 7
36496 36059 5 5
36502 36066 6 7
36507 36071 5 5
36513 36078 6 7
36518 36083 5 5
36524 36090 6 7
36529 36095 5 5
36535 36102 6 7
36540 36107 5 5
36546 36114 6 7
36552 36121 6 7
36557 36126 5 5
36562 36131 5 5
36564 36132 2 1
36566 36133 2 1
36568 36134 2 1
36574 36141 6 7
36576 36142 2 1
36582 36149 6 7
36584 36150 2 1
36590 36157 6 7
36592 36158 2 1
36594 36159 2 1
36596 36160 2 1
36602 36167 6 7
36607 36172 5 5
36612 36177 5 5
36614 36178 2 1
36616 36179 2 1
36618 36180 2 1
36624 36187 6 7
36626 36188 2 1
36632 36195 6 7
36634 36196 2 1
36636 36197 2 1
36638 36198 2 1
36644 36205 6 7
36649 36210 5 5
36655 36217 6 7
36660 36222 5 5
36662 36223 2 1
36664 36224 2 1
36666 36225 2 1
36672 36232 6 7
36674 36233 2 1
36680 36240 6 7
36682 36241 2 1
36684 36242 2 1
36686 36243 2 1
36692 36250 6 7
36697 36255 5 5
36703 36262 6 7
36708 36267 5 5
36714 36274 6 7
36719 36279 5 5
36725 36286 6 7
36730 36291 5 5
36736 36298 6 7
36741 36303 5 5
36747 36310 6 7
36752 36315 5 5
36757 36320 5 5
36762 36325 5 5
36767 36330 5 5
36772 36335 5 5
36774 36336 2 1
36776 36337 2 1
36778 36338 2 1
36784 36345 6 7
36786 36346 2 1
36792 36353 6 7
36794 36354 2 1
36800 36361 6 7
36802 36362 2 1
36808 36369 6 7
36810 36370 2 1
36816 36377 6 7
36818 36378 2 1
36824 36385 6 7
36826 36386 2 1
36832 36393 6 7
36834 36394 2 1
36836 36395 2 1
36838 36396 2 1
36844 36403 6 7
36849 36408 5 5
36854 36413 5 5
36859 36418 5 5
36865 36425 6 7
36871 36432 6 7
36873 36433 2 1
36875 36434 2 1
36877 36435 2 1
36883 36442 6 7
36885 36443 2 1
36891 36450 6 7
36893 36451 2 1
36899 36458 6 7
36901 36459 2 1
36903 36460 2 1
36905 36461 2 1
36907 36462 2 1
36913 36469 6 7
36918 36474 5 5
36920 36475 2 1
36922 36476 2 1
36924 36477 2 1
36930 36484 6 7
36932 36485 2 1
36938 36492 6 7
36940 36493 2 1
36946 36500 6 7
36948 36501 2 1
36954 36508 6 7
36956 36509 2 1
36962 36516 6 7
36964 36517 2 1
36970 36524 6 7
36972 36525 2 1
36974 36526 2 1
36976 36527 2 1
36978 36528 2 1
36984 36535 6 7
36990 36542 6 7
36992 36543 2 1
36994 36544 2 1
36996 36545 2 1
37002 36552 6 7
37004 36553 2 1
37010 36560 6 7
37012 36561 2 1
37018 36568 6 7
37020 36569 2 1
37026 36576 6 7
37028 36577 2 1
37034 36584 6 7
37036 36585 2 1
37042 36592 6 7
37044 36593 2 1
37046 36594 2 1
37048 36595 2 1
37054 36602 6 7
37059 36607 5 5
37065 36614 6 7
37070 36619 5 5
37072 36620 2 1
37074 36621 2 1
37076 36622 2 1
37082 36629 6 7
37084 36630 2 1
37090 36637 6 7
37092 36638 2 1
37094 36639 2 1
37096 36640 2 1
37102 36647 6 7
37107 36652 5 5
37113 36659 6 7
37118 36664 5 5
37124 36671 6 7
37129 36676 5 5
37135 36683 6 7
37140 36688 5 5
37145 36693 5 5
37150 36698 5 5
37156 36705 6 7
37161 36710 5 5
37166 36715 5 5
37168 36716 2 1
37170 36717 2 1
37172 36718 2 1
37178 36725 6 7
37180 36726 2 1
37186 36733 6 7
37188 36734 2 1
37194 36741 6 7
37196 36742 2 1
37202 36749 6 7
37204 36750 2 1
37210 36757 6 7
37212 36758 2 1
37218 36765 6 7
37220 36766 2 1
37226 36773 6 7
37228 36774 2 1
37234 36781 6 7
37236 36782 2 1
37238 36783 2 1
37240 36784 2 1
37246 36791 6 7
37251 36796 5 5
37256 36801 5 5
37261 36806 5 5
37263 36807 2 1
37265 36808 2 1
37267 36809 2 1
37273 36816 6 7
37275 36817 2 1
37281 36824 6 7
37283 36825 2 1
37289 36832 6 7
37291 36833 2 1
37297 36840 6 7
37299 36841 2 1
37305 36848 6 7
37307 36849 2 1
37313 36856 6 7
37315 36857 2 1
37321 36864 6 7
37323 36865 2 1
37329 36872 6 7
37331 36873 2 1
37337 36880 6 7
37339 36881 2 1
37341 36882 2 1
37343 36883 2 1
37349 36890 6 7
37354 36895 5 5
37360 36902 6 7
37365 36907 5 5
37371 36914 6 7
37376 36919 5 5
37382 36926 6 7
37387 36931 5 5
37393 36938 6 7
37398 36943 5 5
37404 36950 6 7
37406 36951 2 1
37408 36952 2 1
37410 36953 2 1
37416 36960 6 7
37418 36961 2 1
37424 36968 6 7
37426 36969 2 1
37432 36976 6 7
37434 36977 2 1
37440 36984 6 7
37442 36985 2 1
37448 36992 6 7
37450 36993 2 1
37452 36994 2 1
37454 36995 2 1
37460 37002 6 7
37465 37007 5 5
37470 37012 5 5
37476 37019 6 7
37482 37026 6 7
37484 37027 2 1
37486 37028 2 1
37488 37029 2 1
37494 37036 6 7
37496 37037 2 1
37502 37044 6 7
37504 37045 2 1
37510 37052 6 7
37512 37053 2 1
37514 37054 2 1
37516 37055 2 1
37522 37062 6 7
37527 37067 5 5
37533 37074 6 7
37538 37079 5 5
37544 37086 6 7
37549 37091 5 5
37555 37098 6 7
37560 37103 5 5
37566 37110 6 7
37571 37115 5 5
37577 37122 6 7
37582 37127 5 5
37588 37134 6 7
37593 37139 5 5
37598 37144 5 5
37604 37151 6 7
37606 37152 2 1
37608 37153 2 1
37610 37154 2 1
37616 37161 6 7
37618 37162 2 1
37620 37163 2 1
37622 37164 2 1
37628 37171 6 7
37633 37176 5 5
37639 37183 6 7
37644 37188 5 5
37650 37195 6 7
37655 37200 5 5
37661 37207 6 7
37666 37212 5 5
37672 37219 6 7
37677 37224 5 5
37683 37231 6 7
37688 37236 5 5
37694 37243 6 7
37699 37248 5 5
37704 37253 5 5
37706 37254 2 1
37708 37255 2 1
37710 37256 2 1
37716 37263 6 7
37718 37264 2 1
37724 37271 6 7
37726 37272 2 1
37732 37279 6 7
37734 37280 2 1
37740 37287 6 7
37742 37288 2 1
37744 37289 2 1
37746 37290 2 1
37748 37291 2 1
37754 37298 6 7
37759 37303 5 5
37765 37310 6 7
37770 37315 5 5
37772 37316 2 1
37774 37317 2 1
37776 37318 2 1
37782 37325 6 7
37784 37326 2 1
37790 37333 6 7
37792 37334 2 1
37798 37341 6 7
37800 37342 2 1
37806 37349 6 7
37808 37350 2 1
37810 37351 2 1
37816 37358 6 7
37821 37363 5 5
37826 37368 5 5
37832 37375 6 7
37837 37380 5 5
37839 37381 2 1
37841 37382 2 1
37843 37383 2 1
37849 37390 6 7
37851 37391 2 1
37857 37398 6 7
37859 37399 2 1
37865 37406 6 7
37867 37407 2 1
37873 37414 6 7
37875 37415 2 1
37881 37422 6 7
37883 37423 2 1
37889 37430 6 7
37891 37431 2 1
37893 37432 2 1
37895 37433 2 1
37901 37440 6 7
37906 37445 5 5
37911 37450 5 5
37916 37455 5 5
37918 37456 2 1
37920 37457 2 1
37922 37458 2 1
37928 37465 6 7
37930 37466 2 1
37932 37467 2 1
37934 37468 2 1
37940 37475 6 7
37945 37480 5 5
37950 37485 5 5
37956 37492 6 7
37961 37497 5 5
37963 37498 2 1
37965 37499 2 1
37967 37500 2 1
37973 37507 6 7
37975 37508 2 1
37977 37509 2 1
37979 37510 2 1
37985 37517 6 7
37990 37522 5 5
37995 37527 5 5
37997 37528 2 1
37999 37529 2 1
38001 37530 2 1
38007 37537 6 7
38013 37544 6 7
38015 37545 2 1
38021 37552 6 7
38023 37553 2 1
38029 37560 6 7
38031 37561 2 1
38037 37568 6 7
38039 37569 2 1
38045 37576 6 7
38047 37577 2 1
38049 37578 2 1
38051 37579 2 1
38057 37586 6 7
38062 37591 5 5
38067 37596 5 5
38073 37603 6 7
38079 37610 6 7
38085 37617 6 7
38087 37618 2 1
38089 37619 2 1
38091 37620 2 1
38097 37627 6 7
38099 37628 2 1
38105 37635 6 7
38107 37636 2 1
38113 37643 6 7
38115 37644 2 1
38117 37645 2 1
38119 37646 2 1
38125 37653 6 7
38130 37658 5 5
38136 37665 6 7
38141 37670 5 5
38147 37677 6 7
38152 37682 5 5
38157 37687 5 5
38162 37692 5 5
38164 37693 2 1
38166 37694 2 1
38168 37695 2 1
38174 37702 6 7
38176 37703 2 1
38182 37710 6 7
38184 37711 2 1
38190 37718 6 7
38192 37719 2 1
38198 37726 6 7
38200 37727 2 1
38202 37728 2 1
38204 37729 2 1
38210 37736 6 7
38215 37741 5 5
38220 37746 5 5
38225 37751 5 5
38227 37752 2 1
38229 37753 2 1
38231 37754 2 1
38237 37761 6 7
38239 37762 2 1
38245 37769 6 7
38247 37770 2 1
38253 37777 6 7
38255 37778 2 1
38261 37785 6 7
38263 37786 2 1
38269 37793 6 7
38271 37794 2 1
38273 37795 2 1
38275 37796 2 1
38277 37797 2 1
38282 37802 5 5
38284 37803 2 1
38286 37804 2 1
38288 37805 2 1
38294 37812 6 7
38296 37813 2 1
38302 37820 6 7
38308 37827 6 7
38310 37828 2 1
38316 37835 6 7
38318 37836 2 1
38324 37843 6 7
38326 37844 2 1
38332 37851 6 7
38334 37852 2 1
38340 37859 6 7
38342 37860 2 1
38348 37867 6 7
38350 37868 2 1
38356 37875 6 7
38358 37876 2 1
38360 37877 2 1
38362 37878 2 1
38364 37879 2 1
38370 37886 6 7
38375 37891 5 5
38381 37898 6 7
38383 37899 2 1
38385 37900 2 1
38387 37901 2 1
38393 37908 6 7
38395 37909 2 1
38401 37916 6 7
38403 37917 2 1
38409 37924 6 7
38411 37925 2 1
38417 37932 6 7
38419 37933 2 1
38425 37940 6 7
38427 37941 2 1
38433 37948 6 7
38435 37949 2 1
38441 37956 6 7
38443 37957 2 1
38445 37958 2 1
38447 37959 2 1
38453 37966 6 7
38458 37971 5 5
38463 37976 5 5
38469 37983 6 7
38474 37988 5 5
38480 37995 6 7
38482 37996 2 1
38484 37997 2 1
38486 37998 2 1
38492 38005 6 7
38494 38006 2 1
38496 38007 2 1
38498 38008 2 1
38504 38015 6 7
38509 38020 5 5
38515 38027 6 7
38520 38032 5 5
38526 38039 6 7
38531 38044 5 5
38537 38051 6 7
38542 38056 5 5
38548 38063 6 7
38553 38068 5 5
38559 38075 6 7
38564 38080 5 5
38570 38087 6 7
38575 38092 5 5
38581 38099 6 7
38586 38104 5 5
38592 38111 6 7
38597 38116 5 5
38603 38123 6 7
38608 38128 5 5
38614 38135 6 7
38619 38140 5 5
38624 38145 5 5
38629 38150 5 5
38635 38157 6 7
38641 38164 6 7
38643 38165 2 1
38645 38166 2 1
38647 38167 2 1
38653 38174 6 7
38655 38175 2 1
38661 38182 6 7
38663 38183 2 1
38669 38190 6 7
38671 38191 2 1
38677 38198 6 7
38679 38199 2 1
38685 38206 6 7
38687 38207 2 1
38693 38214 6 7
38695 38215 2 1
38701 38222 6 7
38703 38223 2 1
38709 38230 6 7
38711 38231 2 1
38713 38232 2 1
38715 38233 2 1
38721 38240 6 7
38726 38245 5 5
38732 38252 6 7
38737 38257 5 5
38743 38264 6 7
38748 38269 5 5
38754 38276 6 7
38759 38281 5 5
38765 38288 6 7
38770 38293 5 5
38776 38300 6 7
38781 38305 5 5
38787 38312 6 7
38792 38317 5 5
38798 38324 6 7
38803 38329 5 5
38809 38336 6 7
38814 38341 5 5
38820 38348 6 7
38825 38353 5 5
38830 38358 5 5
38836 38365 6 7
38841 38370 5 5
38846 38375 5 5
38851 38380 5 5
38853 38381 2 1
38855 38382 2 1
38857 38383 2 1
38863 38390 6 7
38865 38391 2 1
38871 38398 6 7
38873 38399 2 1
38875 38400 2 1
38877 38401 2 1
38883 38408 6 7
38888 38413 5 5
38894 38420 6 7
38899 38425 5 5
38905 38432 6 7
38910 38437 5 5
38915 38442 5 5
38917 38443 2 1
38919 38444 2 1
38921 38445 2 1
38927 38452 6 7
38929 38453 2 1
38935 38460 6 7
38937 38461 2 1
38939 38462 2 1
38941 38463 2 1
38947 38470 6 7
38952 38475 5 5
38957 38480 5 5
38962 38485 5 5
38967 38490 5 5
38972 38495 5 5
38974 38496 2 1
38976 38497 2 1
38978 38498 2 1
38984 38505 6 7
38986 38506 2 1
38992 38513 6 7
38994 38514 2 1
39000 38521 6 7
39002 38522 2 1
39008 38529 6 7
39010 38530 2 1
39012 38531 2 1
39014 38532 2 1
39020 38539 6 7
39025 38544 5 5
39031 38551 6 7
39036 38556 5 5
39042 38563 6 7
39047 38568 5 5
39053 38575 6 7
39058 38580 5 5
39064 38587 6 7
39069 38592 5 5
39075 38599 6 7
39080 38604 5 5
39086 38611 6 7
39091 38616 5 5
39097 38623 6 7
39102 38628 5 5
39108 38635 6 7
39113 38640 5 5
39119 38647 6 7
39124 38652 5 5
39129 38657 5 5
39134 38662 5 5
39139 38667 5 5
39141 38668 2 1
39143 38669 2 1
39145 38670 2 1
39151 38677 6 7
39153 38678 2 1
39159 38685 6 7
39161 38686 2 1
39167 38693 6 7
39169 38694 2 1
39175 38701 6 7
39177 38702 2 1
39183 38709 6 7
39185 38710 2 1
39191 38717 6 7
39193 38718 2 1
39199 38725 6 7
39201 38726 2 1
39207 38733 6 7
39209 38734 2 1
39215 38741 6 7
39217 38742 2 1
39219 38743 2 1
39221 38744 2 1
39227 38751 6 7
39232 38756 5 5
39237 38761 5 5
39242 38766 5 5
39247 38771 5 5
39252 38776 5 5
39254 38777 2 1
39256 38778 2 1
39258 38779 2 1
39264 38786 6 7
39266 38787 2 1
39272 38794 6 7
39274 38795 2 1
39280 38802 6 7
39282 38803 2 1
39288 38810 6 7
39290 38811 2 1
39296 38818 6 7
39298 38819 2 1
39304 38826 6 7
39306 38827 2 1
39312 38834 6 7
39314 38835 2 1
39316 38836 2 1
39318 38837 2 1
39324 38844 6 7
39329 38849 5 5
39335 38856 6 7
39337 38857 2 1
39339 38858 2 1
39341 38859 2 1
39347 38866 6 7
39349 38867 2 1
39355 38874 6 7
39357 38875 2 1
39363 38882 6 7
39365 38883 2 1
39371 38890 6 7
39373 38891 2 1
39379 38898 6 7
39381 38899 2 1
39387 38906 6 7
39389 38907 2 1
39395 38914 6 7
39397 38915 2 1
39403 38922 6 7
39405 38923 2 1
39407 38924 2 1
39409 38925 2 1
39415 38932 6 7
39420 38937 5 5
39426 38944 6 7
39431 38949 5 5
39436 38954 5 5
39438 38955 2 1
39440 38956 2 1
39442 38957 2 1
39448 38964 6 7
39450 38965 2 1
39456 38972 6 7
39458 38973 2 1
39464 38980 6 7
39466 38981 2 1
39472 38988 6 7
39474 38989 2 1
39480 38996 6 7
39482 38997 2 1
39488 39004 6 7
39490 39005 2 1
39492 39006 2 1
39494 39007 2 1
39500 39014 6 7
39505 39019 5 5
39511 39026 6 7
39516 39031 5 5
39522 39038 6 7
39527 39043 5 5
39533 39050 6 7
39538 39055 5 5
39543 39060 5 5
39545 39061 2 1
39547 39062 2 1
39549 39063 2 1
39555 39070 6 7
39557 39071 2 1
39563 39078 6 7
39565 39079 2 1
39567 39080 2 1
39569 39081 2 1
39575 39088 6 7
39580 39093 5 5
39586 39100 6 7
39591 39105 5 5
39597 39112 6 7
39602 39117 5 5
39608 39124 6 7
39613 39129 5 5
39619 39136 6 7
39624 39141 5 5
39630 39148 6 7
39635 39153 5 5
39641 39160 6 7
39646 39165 5 5
39652 39172 6 7
39657 39177 5 5
39663 39184 6 7
39668 39189 5 5
39673 39194 5 5
39678 39199 5 5
39683 39204 5 5
39689 39211 6 7
39691 39212 2 1
39693 39213 2 1
39695 39214 2 1
39701 39221 6 7
39703 39222 2 1
39709 39229 6 7
39711 39230 2 1
39717 39237 6 7
39719 39238 2 1
39725 39245 6 7
39727 39246 2 1
39729 39247 2 1
39731 39248 2 1
39737 39255 6 7
39742 39260 5 5
39747 39265 5 5
39752 39270 5 5
39757 39275 5 5
39759 39276 2 1
39761 39277 2 1
39763 39278 2 1
39769 39285 6 7
39771 39286 2 1
39777 39293 6 7
39779 39294 2 1
39785 39301 6 7
39787 39302 2 1
39793 39309 6 7
39795 39310 2 1
39801 39317 6 7
39803 39318 2 1
39809 39325 6 7
39811 39326 2 1
39813 39327 2 1
39815 39328 2 1
39821 39335 6 7
39826 39340 5 5
39832 39347 6 7
39838 39354 6 7
39840 39355 2 1
39842 39356 2 1
39844 39357 2 1
39850 39364 6 7
39852 39365 2 1
39858 39372 6 7
39860 39373 2 1
39862 39374 2 1
39864 39375 2 1
39870 39382 6 7
39875 39387 5 5
39881 39394 6 7
39886 39399 5 5
39892 39406 6 7
39897 39411 5 5
39902 39416 5 5
39907 39421 5 5
39912 39426 5 5
39914 39427 2 1
39916 39428 2 1
39918 39429 2 1
39924 39436 6 7
39926 39437 2 1
39932 39444 6 7
39934 39445 2 1
39936 39446 2 1
39938 39447 2 1
39944 39454 6 7
39949 39459 5 5
39954 39464 5 5
39959 39469 5 5
39964 39474 5 5
39966 39475 2 1
39968 39476 2 1
39970 39477 2 1
39976 39484 6 7
39978 39485 2 1
39984 39492 6 7
39986 39493 2 1
39992 39500 6 7
39994 39501 2 1
40000 39508 6 7
40002 39509 2 1
40008 39516 6 7
40010 39517 2 1
40016 39524 6 7
40018 39525 2 1
40024 39532 6 7
40026 39533 2 1
40032 39540 6 7
40034 39541 2 1
40040 39548 6 7
40042 39549 2 1
40044 39550 2 1
40046 39551 2 1
40052 39558 6 7
40057 39563 5 5
40062 39568 5 5
40068 39575 6 7
40073 39580 5 5
40078 39585 5 5
40083 39590 5 5
40085 39591 2 1
40087 39592 2 1
40089 39593 2 1
40095 39600 6 7
40097 39601 2 1
40103 39608 6 7
40105 39609 2 1
40107 39610 2 1
40109 39611 2 1
40115 39618 6 7
40120 39623 5 5
40125 39628 5 5
40130 39633 5 5
40135 39638 5 5
40141 39645 6 7
40146 39650 5 5
40148 39651 2 1
40150 39652 2 1
40152 39653 2 1
40158 39660 6 7
40160 39661 2 1
40166 39668 6 7
40168 39669 2 1
40170 39670 2 1
40172 39671 2 1
40178 39678 6 7
40183 39683 5 5
40189 39690 6 7
40194 39695 5 5
40200 39702 6 7
40205 39707 5 5
40211 39714 6 7
40216 39719 5 5
40222 39726 6 7
40227 39731 5 5
40233 39738 6 7
40238 39743 5 5
40244 39750 6 7
40249 39755 5 5
40255 39762 6 7
40260 39767 5 5
40266 39774 6 7
40271 39779 5 5
40277 39786 6 7
40282 39791 5 5
40288 39798 6 7
40293 39803 5 5
40298 39808 5 5
40303 39813 5 5
40309 39820 6 7
40314 39825 5 5
40316 39826 2 1
40318 39827 2 1
40320 39828 2 1
40326 39835 6 7
40328 39836 2 1
40334 39843 6 7
40336 39844 2 1
40342 39851 6 7
40344 39852 2 1
40346 39853 2 1
40348 39854 2 1
40350 39855 2 1
40355 39860 5 5
40360 39865 5 5
40365 39870 5 5
40370 39875 5 5
40372 39876 2 1
40374 39877 2 1
40376 39878 2 1
40382 39885 6 7
40384 39886 2 1
40390 39893 6 7
40392 39894 2 1
40398 39901 6 7
40400 39902 2 1
40406 39909 6 7
40408 39910 2 1
40414 39917 6 7
40416 39918 2 1
40422 39925 6 7
40424 39926 2 1
40430 39933 6 7
40432 39934 2 1
40434 39935 2 1
40436 39936 2 1
40442 39943 6 7
40447 39948 5 5
40453 39955 6 7
40458 39960 5 5
40463 39965 5 5
40465 39966 2 1
40467 39967 2 1
40469 39968 2 1
40475 39975 6 7
40477 39976 2 1
40479 39977 2 1
40481 39978 2 1
40487 39985 6 7
40492 39990 5 5
40498 39997 6 7
40504 40004 6 7
40509 40009 5 5
40515 40016 6 7
40517 40017 2 1
40519 40018 2 1
40521 40019 2 1
40527 40026 6 7
40529 40027 2 1
40535 40034 6 7
40537 40035 2 1
40543 40042 6 7
40545 40043 2 1
40551 40050 6 7
40553 40051 2 1
40559 40058 6 7
40561 40059 2 1
40567 40066 6 7
40569 40067 2 1
40575 40074 6 7
40577 40075 2 1
40579 40076 2 1
40581 40077 2 1
40583 40078 2 1
40588 40083 5 5
40594 40090 6 7
40599 40095 5 5
40601 40096 2 1
40603 40097 2 1
40605 40098 2 1
40611 40105 6 7
40613 40106 2 1
40619 40113 6 7
40621 40114 2 1
40627 40121 6 7
40629 40122 2 1
40635 40129 6 7
40637 40130 2 1
40643 40137 6 7
40645 40138 2 1
40651 40145 6 7
40653 40146 2 1
40659 40153 6 7
40661 40154 2 1
40667 40161 6 7
40669 40162 2 1
40671 40163 2 1
40673 40164 2 1
40679 40171 6 7
40684 40176 5 5
40689 40181 5 5
40694 40186 5 5
40696 40187 2 1
40698 40188 2 1
40700 40189 2 1
40706 40196 6 7
40708 40197 2 1
40714 40204 6 7
40716 40205 2 1
40722 40212 6 7
40724 40213 2 1
40730 40220 6 7
40732 40221 2 1
40738 40228 6 7
40740 40229 2 1
40746 40236 6 7
40748 40237 2 1
40754 40244 6 7
40756 40245 2 1
40762 40252 6 7
40764 40253 2 1
40770 40260 6 7
40772 40261 2 1
40774 40262 2 1
40776 40263 2 1
40782 40270 6 7
40787 40275 5 5
40792 40280 5 5
40794 40281 2 1
40796 40282 2 1
40798 40283 2 1
40804 40290 6 7
40806 40291 2 1
40812 40298 6 7
40814 40299 2 1
40816 40300 2 1
40822 40307 6 7
40827 40312 5 5
40832 40317 5 5
40834 40318 2 1
40836 40319 2 1
40838 40320 2 1
40844 40327 6 7
40846 40328 2 1
40852 40335 6 7
40854 40336 2 1
40860 40343 6 7
40862 40344 2 1
40868 40351 6 7
40870 40352 2 1
40876 40359 6 7
40878 40360 2 1
40884 40367 6 7
40886 40368 2 1
40888 40369 2 1
40890 40370 2 1
40896 40377 6 7
40901 40382 5 5
40906 40387 5 5
40911 40392 5 5
40917 40399 6 7
40922 40404 5 5
40924 40405 2 1
40926 40406 2 1
40928 40407 2 1
40934 40414 6 7
40936 40415 2 1
40942 40422 6 7
40944 40423 2 1
40946 40424 2 1
40948 40425 2 1
40950 40426 2 1
40955 40431 5 5
40960 40436 5 5
40966 40443 6 7

